A method to segment maps from different modalities using free space layout -- MAORIS : MAp Of RIpples Segmentation

How to divide floor plans or navigation maps into semantic representations, such as rooms and corridors, is an important research question in fields such as human-robot interaction, place categorization, or semantic mapping. While most works focus on segmenting robot built maps, those are not the only types of map a robot, or its user, can use. We present a method for segmenting maps from different modalities, focusing on robot built maps and hand-drawn sketch maps, and show better results than state of the art for both types. Our method segments the map by doing a convolution between the distance image of the map and a circular kernel, and grouping pixels of the same value. Segmentation is done by detecting ripple-like patterns where pixel values varies quickly, and merging neighboring regions with similar values. We identify a flaw in the segmentation evaluation metric used in recent works and propose a metric based on Matthews correlation coefficient (MCC). We compare our results to ground-truth segmentations of maps from a publicly available dataset, on which we obtain a better MCC than the state of the art with 0.98 compared to 0.65 for a recent Voronoi-based segmentation method and 0.70 for the DuDe segmentation method. We also provide a dataset of sketches of an indoor environment, with two possible sets of ground truth segmentations, on which our method obtains an MCC of 0.56 against 0.28 for the Voronoi-based segmentation method and 0.30 for DuDe.

==> histogram.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p1 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Wed 12 Jul 2017 16:31:27 CEST
\tikzset{every node/.append style={font={\footnotesize}}}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\node[gp node right,font={\footnotesize}] at (1.136,0.985) {$0$};
\draw[gp path] (1.320,1.513)--(1.500,1.513);
\node[gp node right,font={\footnotesize}] at (1.136,1.513) {$20$};
\draw[gp path] (1.320,2.041)--(1.500,2.041);
\node[gp node right,font={\footnotesize}] at (1.136,2.041) {$40$};
\draw[gp path] (1.320,2.569)--(1.500,2.569);
\node[gp node right,font={\footnotesize}] at (1.136,2.569) {$60$};
\draw[gp path] (1.320,3.097)--(1.500,3.097);
\node[gp node right,font={\footnotesize}] at (1.136,3.097) {$80$};
\draw[gp path] (1.320,3.625)--(1.500,3.625);
\node[gp node right,font={\footnotesize}] at (1.136,3.625) {$100$};
\draw[gp path] (1.429,0.985)--(1.429,1.165);
\node[gp node center,font={\footnotesize}] at (1.429,0.677) {$0$};
\draw[gp path] (2.515,0.985)--(2.515,1.165);
\node[gp node center,font={\footnotesize}] at (2.515,0.677) {$5$};
\draw[gp path] (3.601,0.985)--(3.601,1.165);
\node[gp node center,font={\footnotesize}] at (3.601,0.677) {$10$};
\draw[gp path] (4.687,0.985)--(4.687,1.165);
\node[gp node center,font={\footnotesize}] at (4.687,0.677) {$15$};
\draw[gp path] (5.774,0.985)--(5.774,1.165);
\node[gp node center,font={\footnotesize}] at (5.774,0.677) {$20$};
\draw[gp path] (6.860,0.985)--(6.860,1.165);
\node[gp node center,font={\footnotesize}] at (6.860,0.677) {$25$};
\draw[gp path] (7.946,0.985)--(7.946,1.165);
\node[gp node center,font={\footnotesize}] at (7.946,0.677) {$30$};
\draw[gp path] (1.320,3.625)--(1.320,0.985)--(7.946,0.985);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270,font={\footnotesize}] at (0.246,2.305) {Recall};
\node[gp node center,font={\footnotesize}] at (4.633,0.215) {Precision};
\node[gp node center,font={\footnotesize}] at (4.633,4.087) {Example of `set object ellipse`};
\gpfill{rgb color={0.580,0.000,0.827}} (1.385,0.985)--(1.473,0.985)--(1.473,3.463)--(1.385,3.463)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.385,0.985)--(1.385,3.462)--(1.472,3.462)--(1.472,0.985)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (1.602,0.985)--(1.690,0.985)--(1.690,3.351)--(1.602,3.351)--cycle;
\draw[gp path] (1.602,0.985)--(1.602,3.350)--(1.689,3.350)--(1.689,0.985)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (1.820,0.985)--(1.908,0.985)--(1.908,3.305)--(1.820,3.305)--cycle;
\draw[gp path] (1.820,0.985)--(1.820,3.304)--(1.907,3.304)--(1.907,0.985)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.037,0.985)--(2.125,0.985)--(2.125,3.471)--(2.037,3.471)--cycle;
\draw[gp path] (2.037,0.985)--(2.037,3.470)--(2.124,3.470)--(2.124,0.985)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.254,0.985)--(2.342,0.985)--(2.342,3.537)--(2.254,3.537)--cycle;
\draw[gp path] (2.254,0.985)--(2.254,3.536)--(2.341,3.536)--(2.341,0.985)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.471,0.985)--(2.559,0.985)--(2.559,3.421)--(2.471,3.421)--cycle;
\draw[gp path] (2.471,0.985)--(2.471,3.420)--(2.558,3.420)--(2.558,0.985)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.689,0.985)--(2.777,0.985)--(2.777,3.491)--(2.689,3.491)--cycle;
\draw[gp path] (2.689,0.985)--(2.689,3.490)--(2.776,3.490)--(2.776,0.985)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.906,0.985)--(2.994,0.985)--(2.994,3.369)--(2.906,3.369)--cycle;
\draw[gp path] (2.906,0.985)--(2.906,3.368)--(2.993,3.368)--(2.993,0.985)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (3.123,0.985)--(3.211,0.985)--(3.211,3.357)--(3.123,3.357)--cycle;
\draw[gp path] (3.123,0.985)--(3.123,3.356)--(3.210,3.356)--(3.210,0.985)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (3.340,0.985)--(3.428,0.985)--(3.428,3.204)--(3.340,3.204)--cycle;
\draw[gp path] (3.340,0.985)--(3.340,3.203)--(3.427,3.203)--(3.427,0.985)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (3.558,0.985)--(3.646,0.985)--(3.646,3.471)--(3.558,3.471)--cycle;
\draw[gp path] (3.558,0.985)--(3.558,3.470)--(3.645,3.470)--(3.645,0.985)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (3.775,0.985)--(3.863,0.985)--(3.863,3.556)--(3.775,3.556)--cycle;
\draw[gp path] (3.775,0.985)--(3.775,3.555)--(3.862,3.555)--(3.862,0.985)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (3.992,0.985)--(4.080,0.985)--(4.080,3.441)--(3.992,3.441)--cycle;
\draw[gp path] (3.992,0.985)--(3.992,3.440)--(4.079,3.440)--(4.079,0.985)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (4.209,0.985)--(4.297,0.985)--(4.297,3.386)--(4.209,3.386)--cycle;
\draw[gp path] (4.209,0.985)--(4.209,3.385)--(4.296,3.385)--(4.296,0.985)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (4.427,0.985)--(4.515,0.985)--(4.515,3.419)--(4.427,3.419)--cycle;
\draw[gp path] (4.427,0.985)--(4.427,3.418)--(4.514,3.418)--(4.514,0.985)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (4.644,0.985)--(4.732,0.985)--(4.732,3.269)--(4.644,3.269)--cycle;
\draw[gp path] (4.644,0.985)--(4.644,3.268)--(4.731,3.268)--(4.731,0.985)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (4.861,0.985)--(4.949,0.985)--(4.949,3.181)--(4.861,3.181)--cycle;
\draw[gp path] (4.861,0.985)--(4.861,3.180)--(4.948,3.180)--(4.948,0.985)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (5.078,0.985)--(5.166,0.985)--(5.166,3.525)--(5.078,3.525)--cycle;
\draw[gp path] (5.078,0.985)--(5.078,3.524)--(5.165,3.524)--(5.165,0.985)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (5.296,0.985)--(5.383,0.985)--(5.383,3.372)--(5.296,3.372)--cycle;
\draw[gp path] (5.296,0.985)--(5.296,3.371)--(5.382,3.371)--(5.382,0.985)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (5.513,0.985)--(5.601,0.985)--(5.601,3.336)--(5.513,3.336)--cycle;
\draw[gp path] (5.513,0.985)--(5.513,3.335)--(5.600,3.335)--(5.600,0.985)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (5.730,0.985)--(5.818,0.985)--(5.818,3.485)--(5.730,3.485)--cycle;
\draw[gp path] (5.730,0.985)--(5.730,3.484)--(5.817,3.484)--(5.817,0.985)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (5.947,0.985)--(6.035,0.985)--(6.035,3.327)--(5.947,3.327)--cycle;
\draw[gp path] (5.947,0.985)--(5.947,3.326)--(6.034,3.326)--(6.034,0.985)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (6.165,0.985)--(6.252,0.985)--(6.252,3.281)--(6.165,3.281)--cycle;
\draw[gp path] (6.165,0.985)--(6.165,3.280)--(6.251,3.280)--(6.251,0.985)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (6.382,0.985)--(6.470,0.985)--(6.470,3.457)--(6.382,3.457)--cycle;
\draw[gp path] (6.382,0.985)--(6.382,3.456)--(6.469,3.456)--(6.469,0.985)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (6.599,0.985)--(6.687,0.985)--(6.687,3.441)--(6.599,3.441)--cycle;
\draw[gp path] (6.599,0.985)--(6.599,3.440)--(6.686,3.440)--(6.686,0.985)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (6.816,0.985)--(6.904,0.985)--(6.904,3.264)--(6.816,3.264)--cycle;
\draw[gp path] (6.816,0.985)--(6.816,3.263)--(6.903,3.263)--(6.903,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (1.494,0.985)--(1.582,0.985)--(1.582,3.418)--(1.494,3.418)--cycle;
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.494,0.985)--(1.494,3.417)--(1.581,3.417)--(1.581,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (1.711,0.985)--(1.799,0.985)--(1.799,3.461)--(1.711,3.461)--cycle;
\draw[gp path] (1.711,0.985)--(1.711,3.460)--(1.798,3.460)--(1.798,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (1.928,0.985)--(2.016,0.985)--(2.016,3.218)--(1.928,3.218)--cycle;
\draw[gp path] (1.928,0.985)--(1.928,3.217)--(2.015,3.217)--(2.015,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (2.146,0.985)--(2.233,0.985)--(2.233,3.160)--(2.146,3.160)--cycle;
\draw[gp path] (2.146,0.985)--(2.146,3.159)--(2.232,3.159)--(2.232,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (2.363,0.985)--(2.451,0.985)--(2.451,3.076)--(2.363,3.076)--cycle;
\draw[gp path] (2.363,0.985)--(2.363,3.075)--(2.450,3.075)--(2.450,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (2.580,0.985)--(2.668,0.985)--(2.668,3.329)--(2.580,3.329)--cycle;
\draw[gp path] (2.580,0.985)--(2.580,3.328)--(2.667,3.328)--(2.667,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (2.797,0.985)--(2.885,0.985)--(2.885,3.485)--(2.797,3.485)--cycle;
\draw[gp path] (2.797,0.985)--(2.797,3.484)--(2.884,3.484)--(2.884,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (3.015,0.985)--(3.102,0.985)--(3.102,3.560)--(3.015,3.560)--cycle;
\draw[gp path] (3.015,0.985)--(3.015,3.559)--(3.101,3.559)--(3.101,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (3.232,0.985)--(3.320,0.985)--(3.320,3.283)--(3.232,3.283)--cycle;
\draw[gp path] (3.232,0.985)--(3.232,3.282)--(3.319,3.282)--(3.319,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (3.449,0.985)--(3.537,0.985)--(3.537,3.392)--(3.449,3.392)--cycle;
\draw[gp path] (3.449,0.985)--(3.449,3.391)--(3.536,3.391)--(3.536,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (3.666,0.985)--(3.754,0.985)--(3.754,3.217)--(3.666,3.217)--cycle;
\draw[gp path] (3.666,0.985)--(3.666,3.216)--(3.753,3.216)--(3.753,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (3.884,0.985)--(3.971,0.985)--(3.971,3.151)--(3.884,3.151)--cycle;
\draw[gp path] (3.884,0.985)--(3.884,3.150)--(3.970,3.150)--(3.970,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (4.101,0.985)--(4.189,0.985)--(4.189,3.237)--(4.101,3.237)--cycle;
\draw[gp path] (4.101,0.985)--(4.101,3.236)--(4.188,3.236)--(4.188,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (4.318,0.985)--(4.406,0.985)--(4.406,3.084)--(4.318,3.084)--cycle;
\draw[gp path] (4.318,0.985)--(4.318,3.083)--(4.405,3.083)--(4.405,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (4.535,0.985)--(4.623,0.985)--(4.623,3.247)--(4.535,3.247)--cycle;
\draw[gp path] (4.535,0.985)--(4.535,3.246)--(4.622,3.246)--(4.622,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (4.752,0.985)--(4.840,0.985)--(4.840,3.207)--(4.752,3.207)--cycle;
\draw[gp path] (4.752,0.985)--(4.752,3.206)--(4.839,3.206)--(4.839,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (4.970,0.985)--(5.058,0.985)--(5.058,3.441)--(4.970,3.441)--cycle;
\draw[gp path] (4.970,0.985)--(4.970,3.440)--(5.057,3.440)--(5.057,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (5.187,0.985)--(5.275,0.985)--(5.275,3.267)--(5.187,3.267)--cycle;
\draw[gp path] (5.187,0.985)--(5.187,3.266)--(5.274,3.266)--(5.274,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (5.404,0.985)--(5.492,0.985)--(5.492,3.227)--(5.404,3.227)--cycle;
\draw[gp path] (5.404,0.985)--(5.404,3.226)--(5.491,3.226)--(5.491,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (5.621,0.985)--(5.709,0.985)--(5.709,3.344)--(5.621,3.344)--cycle;
\draw[gp path] (5.621,0.985)--(5.621,3.343)--(5.708,3.343)--(5.708,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (5.839,0.985)--(5.927,0.985)--(5.927,3.301)--(5.839,3.301)--cycle;
\draw[gp path] (5.839,0.985)--(5.839,3.300)--(5.926,3.300)--(5.926,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (6.056,0.985)--(6.144,0.985)--(6.144,3.207)--(6.056,3.207)--cycle;
\draw[gp path] (6.056,0.985)--(6.056,3.206)--(6.143,3.206)--(6.143,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (6.273,0.985)--(6.361,0.985)--(6.361,3.170)--(6.273,3.170)--cycle;
\draw[gp path] (6.273,0.985)--(6.273,3.169)--(6.360,3.169)--(6.360,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (6.490,0.985)--(6.578,0.985)--(6.578,3.054)--(6.490,3.054)--cycle;
\draw[gp path] (6.490,0.985)--(6.490,3.053)--(6.577,3.053)--(6.577,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (6.708,0.985)--(6.796,0.985)--(6.796,3.379)--(6.708,3.379)--cycle;
\draw[gp path] (6.708,0.985)--(6.708,3.378)--(6.795,3.378)--(6.795,0.985)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (6.925,0.985)--(7.013,0.985)--(7.013,3.154)--(6.925,3.154)--cycle;
\draw[gp path] (6.925,0.985)--(6.925,3.153)--(7.012,3.153)--(7.012,0.985)--cycle;
\draw[gp path] (1.320,3.625)--(1.320,0.985)--(7.946,0.985);
\gpcolor{color=gpbgfillcolor}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (1.958,1.020)--(1.944,1.024)--(1.929,1.029)--(1.913,1.033)--(1.895,1.036)%
  --(1.876,1.040)--(1.856,1.044)--(1.836,1.047)--(1.815,1.050)--(1.793,1.052)--(1.771,1.055)%
  --(1.749,1.057)--(1.727,1.058)--(1.706,1.060)--(1.684,1.061)--(1.663,1.061)--(1.643,1.061)%
  --(1.624,1.061)--(1.605,1.061)--(1.588,1.060)--(1.572,1.058)--(1.558,1.057)--(1.545,1.055)%
  --(1.533,1.052)--(1.523,1.049)--(1.515,1.046)--(1.509,1.043)--(1.505,1.040)--(1.502,1.036)%
  --(1.502,1.032)--(1.503,1.028)--(1.506,1.024)--(1.511,1.019)--(1.518,1.015)--(1.527,1.011)%
  --(1.538,1.006)--(1.550,1.002)--(1.564,0.998)--(1.579,0.993)--(1.595,0.989)--(1.613,0.986)%
  --(1.617,0.985);
\draw[gp path] (2.005,0.985)--(2.006,0.986)--(2.006,0.990)--(2.005,0.994)--(2.002,0.998)%
  --(1.997,1.003)--(1.990,1.007)--(1.981,1.011)--(1.970,1.016)--(1.958,1.020);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.958,1.020)--(1.944,1.024)--(1.929,1.029)--(1.913,1.033)--(1.895,1.036)%
  --(1.876,1.040)--(1.856,1.044)--(1.836,1.047)--(1.815,1.050)--(1.793,1.052)--(1.771,1.055)%
  --(1.749,1.057)--(1.727,1.058)--(1.706,1.060)--(1.684,1.061)--(1.663,1.061)--(1.643,1.061)%
  --(1.624,1.061)--(1.605,1.061)--(1.588,1.060)--(1.572,1.058)--(1.558,1.057)--(1.545,1.055)%
  --(1.533,1.052)--(1.523,1.049)--(1.515,1.046)--(1.509,1.043)--(1.505,1.040)--(1.502,1.036)%
  --(1.502,1.032)--(1.503,1.028)--(1.506,1.024)--(1.511,1.019)--(1.518,1.015)--(1.527,1.011)%
  --(1.538,1.006)--(1.550,1.002)--(1.564,0.998)--(1.579,0.993)--(1.595,0.989)--(1.613,0.986)%
  --(1.617,0.985);
\draw[gp path] (2.005,0.985)--(2.006,0.986)--(2.006,0.990)--(2.005,0.994)--(2.002,0.998)%
  --(1.997,1.003)--(1.990,1.007)--(1.981,1.011)--(1.970,1.016)--(1.958,1.020);
\gpcolor{color=gpbgfillcolor}
\draw[gp path] (2.366,1.038)--(2.325,1.051)--(2.280,1.064)--(2.230,1.076)--(2.177,1.087)%
  --(2.121,1.098)--(2.061,1.109)--(2.000,1.119)--(1.937,1.127)--(1.872,1.135)--(1.806,1.142)%
  --(1.740,1.148)--(1.674,1.153)--(1.609,1.157)--(1.545,1.160)--(1.482,1.162)--(1.421,1.162)%
  --(1.363,1.162)--(1.320,1.160);
\draw[gp path] (2.483,0.985)--(2.482,0.986)--(2.461,0.999)--(2.435,1.012)--(2.403,1.025)%
  --(2.366,1.038);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (2.366,1.038)--(2.325,1.051)--(2.280,1.064)--(2.230,1.076)--(2.177,1.087)%
  --(2.121,1.098)--(2.061,1.109)--(2.000,1.119)--(1.937,1.127)--(1.872,1.135)--(1.806,1.142)%
  --(1.740,1.148)--(1.674,1.153)--(1.609,1.157)--(1.545,1.160)--(1.482,1.162)--(1.421,1.162)%
  --(1.363,1.162)--(1.320,1.160);
\draw[gp path] (2.483,0.985)--(2.482,0.986)--(2.461,0.999)--(2.435,1.012)--(2.403,1.025)%
  --(2.366,1.038);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.946cm}{3.625cm}}
\end{tikzpicture}
%% gnuplot variables


==> meansd.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Thu 13 Jul 2017 11:53:41 PM CEST
\tikzset{every node/.append style={font={\footnotesize}}}
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.987)--(7.946,1.987);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.987)--(1.500,1.987);
\node[gp node right] at (1.136,1.987) {$85$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.718)--(7.946,2.718);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.718)--(1.500,2.718);
\node[gp node right] at (1.136,2.718) {$90$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.450)--(7.946,3.450);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.450)--(1.500,3.450);
\node[gp node right] at (1.136,3.450) {$95$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,4.181)--(7.946,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,4.181)--(1.500,4.181);
\node[gp node right] at (1.136,4.181) {$100$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,1.694)--(1.320,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.694)--(1.320,1.874);
\node[gp node center] at (1.320,1.386) {$50$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.025,1.694)--(2.025,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.025,1.694)--(2.025,1.874);
\node[gp node center] at (2.025,1.386) {$55$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.730,1.694)--(2.730,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.730,1.694)--(2.730,1.874);
\node[gp node center] at (2.730,1.386) {$60$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.435,1.694)--(3.435,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.435,1.694)--(3.435,1.874);
\node[gp node center] at (3.435,1.386) {$65$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.140,1.694)--(4.140,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.140,1.694)--(4.140,1.874);
\node[gp node center] at (4.140,1.386) {$70$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.844,1.694)--(4.844,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.844,1.694)--(4.844,1.874);
\node[gp node center] at (4.844,1.386) {$75$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.549,1.694)--(5.549,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.549,1.694)--(5.549,1.874);
\node[gp node center] at (5.549,1.386) {$80$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.254,1.694)--(6.254,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.254,1.694)--(6.254,1.874);
\node[gp node center] at (6.254,1.386) {$85$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.959,1.694)--(6.959,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.959,1.694)--(6.959,1.874);
\node[gp node center] at (6.959,1.386) {$90$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.664,1.694)--(7.664,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.664,1.694)--(7.664,1.874);
\node[gp node center] at (7.664,1.386) {$95$};
\draw[gp path] (1.320,4.181)--(1.320,1.694)--(7.946,1.694);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.246,2.937) {Precision};
\node[gp node center] at (4.633,0.924) {Recall};
\node[gp node right] at (3.901,0.642) {Sketches - DuDe};
\gpcolor{rgb color={0.855,0.537,0.486}}
\gpsetlinewidth{2.00}
\gpsetpointsize{4.00}
\gppoint{gp mark 3}{(5.197,3.172)}
\gppoint{gp mark 3}{(5.662,3.918)}
\gppoint{gp mark 3}{(3.547,3.172)}
\gppoint{gp mark 3}{(3.858,4.181)}
\gppoint{gp mark 3}{(3.533,3.918)}
\gppoint{gp mark 3}{(4.563,4.122)}
\gppoint{gp mark 3}{(5.380,3.918)}
\gppoint{gp mark 3}{(4.703,2.425)}
\gppoint{gp mark 3}{(6.649,3.845)}
\gppoint{gp mark 3}{(3.956,3.420)}
\gppoint{gp mark 3}{(3.928,3.523)}
\gppoint{gp mark 3}{(4.422,3.391)}
\gppoint{gp mark 3}{(4.422,3.771)}
\gppoint{gp mark 3}{(3.547,3.376)}
\gppoint{gp mark 3}{(1.362,4.093)}
\gppoint{gp mark 3}{(3.829,3.201)}
\gppoint{gp mark 3}{(4.844,4.181)}
\gppoint{gp mark 3}{(2.518,4.152)}
\gppoint{gp mark 3}{(6.804,3.362)}
\gppoint{gp mark 3}{(6.339,2.601)}
\gppoint{gp mark 3}{(5.042,3.391)}
\gppoint{gp mark 3}{(4.252,3.098)}
\gppoint{gp mark 3}{(4.520,3.713)}
\gppoint{gp mark 3}{(4.591,3.318)}
\gppoint{gp mark 3}{(5.874,3.303)}
\gppoint{gp mark 3}{(6.156,3.318)}
\gppoint{gp mark 3}{(4.267,0.642)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.901,0.334) {DuDe mean};
\gpcolor{rgb color={0.588,0.349,0.353}}
\gppoint{gp mark 5}{(4.595,3.533)}
\gppoint{gp mark 5}{(4.267,0.334)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.761,0.642) {Sketches - MAORIS};
\gpcolor{rgb color={0.173,0.784,0.533}}
\gppoint{gp mark 1}{(7.257,3.279)}
\gppoint{gp mark 1}{(7.488,2.660)}
\gppoint{gp mark 1}{(6.192,2.401)}
\gppoint{gp mark 1}{(5.878,3.322)}
\gppoint{gp mark 1}{(5.432,3.686)}
\gppoint{gp mark 1}{(6.783,3.047)}
\gppoint{gp mark 1}{(7.617,3.431)}
\gppoint{gp mark 1}{(6.536,2.691)}
\gppoint{gp mark 1}{(7.118,1.840)}
\gppoint{gp mark 1}{(6.184,3.324)}
\gppoint{gp mark 1}{(5.831,3.791)}
\gppoint{gp mark 1}{(6.289,3.157)}
\gppoint{gp mark 1}{(5.472,2.853)}
\gppoint{gp mark 1}{(6.344,3.032)}
\gppoint{gp mark 1}{(6.129,2.201)}
\gppoint{gp mark 1}{(7.382,1.712)}
\gppoint{gp mark 1}{(6.452,3.620)}
\gppoint{gp mark 1}{(6.237,2.771)}
\gppoint{gp mark 1}{(6.865,2.572)}
\gppoint{gp mark 1}{(6.635,3.401)}
\gppoint{gp mark 1}{(6.129,2.523)}
\gppoint{gp mark 1}{(5.934,2.267)}
\gppoint{gp mark 1}{(5.314,3.247)}
\gppoint{gp mark 1}{(7.047,3.157)}
\gppoint{gp mark 1}{(5.849,2.177)}
\gppoint{gp mark 1}{(8.127,0.642)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.761,0.334) {MAORIS mean};
\gpcolor{rgb color={0.051,0.416,0.510}}
\gppoint{gp mark 7}{(6.477,2.881)}
\gppoint{gp mark 7}{(8.127,0.334)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.181)--(1.320,1.694)--(7.946,1.694);
\gpcolor{rgb color={0.588,0.349,0.353}}
\gpsetlinewidth{3.00}
\draw[gp path] (5.218,3.533)--(5.216,3.553)--(5.209,3.573)--(5.197,3.593)--(5.181,3.613)%
  --(5.160,3.631)--(5.135,3.649)--(5.106,3.667)--(5.072,3.683)--(5.036,3.698)--(4.996,3.711)%
  --(4.953,3.724)--(4.907,3.735)--(4.858,3.744)--(4.808,3.752)--(4.756,3.758)--(4.703,3.762)%
  --(4.649,3.765)--(4.595,3.766)--(4.541,3.765)--(4.487,3.762)--(4.434,3.758)--(4.382,3.752)%
  --(4.332,3.744)--(4.283,3.735)--(4.237,3.724)--(4.194,3.711)--(4.154,3.698)--(4.118,3.683)%
  --(4.084,3.667)--(4.055,3.649)--(4.030,3.631)--(4.009,3.613)--(3.993,3.593)--(3.981,3.573)%
  --(3.974,3.553)--(3.972,3.533)--(3.974,3.513)--(3.981,3.493)--(3.993,3.473)--(4.009,3.453)%
  --(4.030,3.435)--(4.055,3.417)--(4.084,3.399)--(4.118,3.383)--(4.154,3.368)--(4.194,3.355)%
  --(4.237,3.342)--(4.283,3.331)--(4.332,3.322)--(4.382,3.314)--(4.434,3.308)--(4.487,3.304)%
  --(4.541,3.301)--(4.595,3.300)--(4.649,3.301)--(4.703,3.304)--(4.756,3.308)--(4.808,3.314)%
  --(4.858,3.322)--(4.907,3.331)--(4.953,3.342)--(4.996,3.355)--(5.036,3.368)--(5.072,3.383)%
  --(5.106,3.399)--(5.135,3.417)--(5.160,3.435)--(5.181,3.453)--(5.197,3.473)--(5.209,3.493)%
  --(5.216,3.513)--(5.218,3.533)--(5.216,3.553)--(5.209,3.573)--(5.197,3.593)--(5.181,3.613)%
  --(5.160,3.631)--(5.135,3.649)--(5.106,3.667)--(5.072,3.683)--(5.036,3.698)--(4.996,3.711)%
  --(4.953,3.724)--(4.907,3.735)--(4.858,3.744)--(4.808,3.752)--(4.756,3.758)--(4.703,3.762)%
  --(4.649,3.765)--(4.595,3.766)--(4.541,3.765)--(4.487,3.762)--(4.434,3.758)--(4.382,3.752)%
  --(4.332,3.744)--(4.283,3.735)--(4.237,3.724)--(4.194,3.711)--(4.154,3.698)--(4.118,3.683)%
  --(4.084,3.667)--(4.055,3.649)--(4.030,3.631)--(4.009,3.613)--(3.993,3.593)--(3.981,3.573)%
  --(3.974,3.553)--(3.972,3.533)--(3.974,3.513)--(3.981,3.493)--(3.993,3.473)--(4.009,3.453)%
  --(4.030,3.435)--(4.055,3.417)--(4.084,3.399)--(4.118,3.383)--(4.154,3.368)--(4.194,3.355)%
  --(4.237,3.342)--(4.283,3.331)--(4.332,3.322)--(4.382,3.314)--(4.434,3.308)--(4.487,3.304)%
  --(4.541,3.301)--(4.595,3.300)--(4.649,3.301)--(4.703,3.304)--(4.756,3.308)--(4.808,3.314)%
  --(4.858,3.322)--(4.907,3.331)--(4.953,3.342)--(4.996,3.355)--(5.036,3.368)--(5.072,3.383)%
  --(5.106,3.399)--(5.135,3.417)--(5.160,3.435)--(5.181,3.453)--(5.197,3.473)--(5.209,3.493)%
  --(5.216,3.513)--cycle;
\gpcolor{rgb color={0.000,0.376,0.678}}
\draw[gp path] (6.831,2.881)--(6.830,2.905)--(6.826,2.930)--(6.819,2.953)--(6.810,2.977)%
  --(6.798,2.999)--(6.784,3.021)--(6.767,3.042)--(6.749,3.061)--(6.728,3.079)--(6.705,3.095)%
  --(6.680,3.110)--(6.654,3.123)--(6.627,3.135)--(6.598,3.144)--(6.569,3.151)--(6.539,3.157)%
  --(6.508,3.160)--(6.477,3.161)--(6.446,3.160)--(6.415,3.157)--(6.385,3.151)--(6.356,3.144)%
  --(6.327,3.135)--(6.300,3.123)--(6.274,3.110)--(6.249,3.095)--(6.226,3.079)--(6.205,3.061)%
  --(6.187,3.042)--(6.170,3.021)--(6.156,2.999)--(6.144,2.977)--(6.135,2.953)--(6.128,2.930)%
  --(6.124,2.905)--(6.123,2.881)--(6.124,2.857)--(6.128,2.832)--(6.135,2.809)--(6.144,2.785)%
  --(6.156,2.763)--(6.170,2.741)--(6.187,2.720)--(6.205,2.701)--(6.226,2.683)--(6.249,2.667)%
  --(6.274,2.652)--(6.300,2.639)--(6.327,2.627)--(6.356,2.618)--(6.385,2.611)--(6.415,2.605)%
  --(6.446,2.602)--(6.477,2.601)--(6.508,2.602)--(6.539,2.605)--(6.569,2.611)--(6.598,2.618)%
  --(6.627,2.627)--(6.654,2.639)--(6.680,2.652)--(6.705,2.667)--(6.728,2.683)--(6.749,2.701)%
  --(6.767,2.720)--(6.784,2.741)--(6.798,2.763)--(6.810,2.785)--(6.819,2.809)--(6.826,2.832)%
  --(6.830,2.857)--(6.831,2.881)--(6.830,2.905)--(6.826,2.930)--(6.819,2.953)--(6.810,2.977)%
  --(6.798,2.999)--(6.784,3.021)--(6.767,3.042)--(6.749,3.061)--(6.728,3.079)--(6.705,3.095)%
  --(6.680,3.110)--(6.654,3.123)--(6.627,3.135)--(6.598,3.144)--(6.569,3.151)--(6.539,3.157)%
  --(6.508,3.160)--(6.477,3.161)--(6.446,3.160)--(6.415,3.157)--(6.385,3.151)--(6.356,3.144)%
  --(6.327,3.135)--(6.300,3.123)--(6.274,3.110)--(6.249,3.095)--(6.226,3.079)--(6.205,3.061)%
  --(6.187,3.042)--(6.170,3.021)--(6.156,2.999)--(6.144,2.977)--(6.135,2.953)--(6.128,2.930)%
  --(6.124,2.905)--(6.123,2.881)--(6.124,2.857)--(6.128,2.832)--(6.135,2.809)--(6.144,2.785)%
  --(6.156,2.763)--(6.170,2.741)--(6.187,2.720)--(6.205,2.701)--(6.226,2.683)--(6.249,2.667)%
  --(6.274,2.652)--(6.300,2.639)--(6.327,2.627)--(6.356,2.618)--(6.385,2.611)--(6.415,2.605)%
  --(6.446,2.602)--(6.477,2.601)--(6.508,2.602)--(6.539,2.605)--(6.569,2.611)--(6.598,2.618)%
  --(6.627,2.627)--(6.654,2.639)--(6.680,2.652)--(6.705,2.667)--(6.728,2.683)--(6.749,2.701)%
  --(6.767,2.720)--(6.784,2.741)--(6.798,2.763)--(6.810,2.785)--(6.819,2.809)--(6.826,2.832)%
  --(6.830,2.857)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{1.694cm}}{\pgfpoint{7.946cm}{4.181cm}}
\end{tikzpicture}
%% gnuplot variables


==> meansdboth.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Sun 10 Sep 2017 07:00:18 PM CEST
\tikzset{every node/.append style={font={\footnotesize}}}
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.987)--(7.946,1.987);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.987)--(1.500,1.987);
\node[gp node right] at (1.136,1.987) {$85$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.718)--(7.946,2.718);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.718)--(1.500,2.718);
\node[gp node right] at (1.136,2.718) {$90$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.450)--(7.946,3.450);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.450)--(1.500,3.450);
\node[gp node right] at (1.136,3.450) {$95$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,4.181)--(7.946,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,4.181)--(1.500,4.181);
\node[gp node right] at (1.136,4.181) {$100$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,1.694)--(1.320,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.694)--(1.320,1.874);
\node[gp node center] at (1.320,1.386) {$50$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.983,1.694)--(1.983,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.983,1.694)--(1.983,1.874);
\node[gp node center] at (1.983,1.386) {$55$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.645,1.694)--(2.645,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.645,1.694)--(2.645,1.874);
\node[gp node center] at (2.645,1.386) {$60$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.308,1.694)--(3.308,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.308,1.694)--(3.308,1.874);
\node[gp node center] at (3.308,1.386) {$65$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.970,1.694)--(3.970,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.970,1.694)--(3.970,1.874);
\node[gp node center] at (3.970,1.386) {$70$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.633,1.694)--(4.633,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.633,1.694)--(4.633,1.874);
\node[gp node center] at (4.633,1.386) {$75$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.296,1.694)--(5.296,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.296,1.694)--(5.296,1.874);
\node[gp node center] at (5.296,1.386) {$80$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.958,1.694)--(5.958,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.958,1.694)--(5.958,1.874);
\node[gp node center] at (5.958,1.386) {$85$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.621,1.694)--(6.621,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.621,1.694)--(6.621,1.874);
\node[gp node center] at (6.621,1.386) {$90$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.283,1.694)--(7.283,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.283,1.694)--(7.283,1.874);
\node[gp node center] at (7.283,1.386) {$95$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.946,1.694)--(7.946,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.946,1.694)--(7.946,1.874);
\node[gp node center] at (7.946,1.386) {$100$};
\draw[gp path] (1.320,4.181)--(1.320,1.694)--(7.946,1.694);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.246,2.937) {Recall in $\%$};
\node[gp node center] at (4.633,0.924) {Precision in $\%$};
\node[gp node right] at (3.901,0.642) {Sketches - DuDe};
\gpcolor{rgb color={0.855,0.537,0.486}}
\gpsetlinewidth{2.00}
\gpsetpointsize{4.00}
\gppoint{gp mark 3}{(4.964,3.172)}
\gppoint{gp mark 3}{(5.402,3.918)}
\gppoint{gp mark 3}{(3.414,3.172)}
\gppoint{gp mark 3}{(3.705,4.181)}
\gppoint{gp mark 3}{(3.401,3.918)}
\gppoint{gp mark 3}{(4.368,4.122)}
\gppoint{gp mark 3}{(5.137,3.918)}
\gppoint{gp mark 3}{(4.500,2.425)}
\gppoint{gp mark 3}{(6.329,3.845)}
\gppoint{gp mark 3}{(3.798,3.420)}
\gppoint{gp mark 3}{(3.772,3.523)}
\gppoint{gp mark 3}{(4.235,3.391)}
\gppoint{gp mark 3}{(4.235,3.771)}
\gppoint{gp mark 3}{(3.414,3.376)}
\gppoint{gp mark 3}{(1.360,4.093)}
\gppoint{gp mark 3}{(3.679,3.201)}
\gppoint{gp mark 3}{(4.633,4.181)}
\gppoint{gp mark 3}{(2.446,4.152)}
\gppoint{gp mark 3}{(6.475,3.362)}
\gppoint{gp mark 3}{(6.038,2.601)}
\gppoint{gp mark 3}{(4.819,3.391)}
\gppoint{gp mark 3}{(4.076,3.098)}
\gppoint{gp mark 3}{(4.328,3.713)}
\gppoint{gp mark 3}{(4.394,3.318)}
\gppoint{gp mark 3}{(5.600,3.303)}
\gppoint{gp mark 3}{(5.865,3.318)}
\gppoint{gp mark 3}{(4.447,3.215)}
\gppoint{gp mark 3}{(5.322,3.771)}
\gppoint{gp mark 3}{(4.580,3.786)}
\gppoint{gp mark 3}{(3.440,4.181)}
\gppoint{gp mark 3}{(4.633,4.035)}
\gppoint{gp mark 3}{(2.155,3.347)}
\gppoint{gp mark 3}{(5.163,3.947)}
\gppoint{gp mark 3}{(3.175,3.684)}
\gppoint{gp mark 3}{(6.859,3.215)}
\gppoint{gp mark 3}{(6.117,3.918)}
\gppoint{gp mark 3}{(4.368,3.742)}
\gppoint{gp mark 3}{(4.792,3.201)}
\gppoint{gp mark 3}{(6.091,3.654)}
\gppoint{gp mark 3}{(3.215,4.152)}
\gppoint{gp mark 3}{(3.308,3.362)}
\gppoint{gp mark 3}{(2.645,4.152)}
\gppoint{gp mark 3}{(6.926,3.918)}
\gppoint{gp mark 3}{(5.998,2.148)}
\gppoint{gp mark 3}{(6.700,3.625)}
\gppoint{gp mark 3}{(6.329,3.567)}
\gppoint{gp mark 3}{(5.402,3.347)}
\gppoint{gp mark 3}{(6.263,3.128)}
\gppoint{gp mark 3}{(5.773,2.923)}
\gppoint{gp mark 3}{(5.826,3.859)}
\gppoint{gp mark 3}{(4.267,0.642)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.901,0.334) {DuDe mean};
\gpcolor{rgb color={0.588,0.349,0.353}}
\gppoint{gp mark 5}{(4.656,3.515)}
\gppoint{gp mark 5}{(4.267,0.334)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.761,0.642) {Sketches - MAORIS};
\gpcolor{rgb color={0.173,0.784,0.533}}
\gppoint{gp mark 1}{(6.312,2.511)}
\gppoint{gp mark 1}{(7.101,2.360)}
\gppoint{gp mark 1}{(7.195,2.352)}
\gppoint{gp mark 1}{(6.488,3.614)}
\gppoint{gp mark 1}{(5.936,2.864)}
\gppoint{gp mark 1}{(6.538,2.731)}
\gppoint{gp mark 1}{(7.283,3.267)}
\gppoint{gp mark 1}{(6.323,2.367)}
\gppoint{gp mark 1}{(7.449,1.968)}
\gppoint{gp mark 1}{(7.018,2.295)}
\gppoint{gp mark 1}{(6.058,3.551)}
\gppoint{gp mark 1}{(6.058,3.718)}
\gppoint{gp mark 1}{(6.621,3.250)}
\gppoint{gp mark 1}{(7.259,2.630)}
\gppoint{gp mark 1}{(7.175,2.984)}
\gppoint{gp mark 1}{(6.562,1.987)}
\gppoint{gp mark 1}{(7.526,1.987)}
\gppoint{gp mark 1}{(6.197,3.693)}
\gppoint{gp mark 1}{(5.859,3.120)}
\gppoint{gp mark 1}{(6.356,2.545)}
\gppoint{gp mark 1}{(6.952,2.513)}
\gppoint{gp mark 1}{(7.166,3.011)}
\gppoint{gp mark 1}{(7.476,2.601)}
\gppoint{gp mark 1}{(6.665,2.946)}
\gppoint{gp mark 1}{(6.985,2.997)}
\gppoint{gp mark 1}{(5.511,2.621)}
\gppoint{gp mark 1}{(6.901,3.279)}
\gppoint{gp mark 1}{(7.118,2.660)}
\gppoint{gp mark 1}{(5.899,2.401)}
\gppoint{gp mark 1}{(5.605,3.322)}
\gppoint{gp mark 1}{(5.185,3.686)}
\gppoint{gp mark 1}{(6.455,3.047)}
\gppoint{gp mark 1}{(7.239,3.431)}
\gppoint{gp mark 1}{(7.615,2.755)}
\gppoint{gp mark 1}{(6.223,2.691)}
\gppoint{gp mark 1}{(6.770,1.840)}
\gppoint{gp mark 1}{(5.892,3.324)}
\gppoint{gp mark 1}{(5.561,3.791)}
\gppoint{gp mark 1}{(5.991,3.157)}
\gppoint{gp mark 1}{(5.223,2.853)}
\gppoint{gp mark 1}{(6.043,3.032)}
\gppoint{gp mark 1}{(5.840,2.201)}
\gppoint{gp mark 1}{(7.018,1.712)}
\gppoint{gp mark 1}{(6.144,3.620)}
\gppoint{gp mark 1}{(5.942,2.771)}
\gppoint{gp mark 1}{(6.532,2.572)}
\gppoint{gp mark 1}{(6.316,3.401)}
\gppoint{gp mark 1}{(5.840,2.523)}
\gppoint{gp mark 1}{(5.657,2.267)}
\gppoint{gp mark 1}{(5.075,3.247)}
\gppoint{gp mark 1}{(6.704,3.157)}
\gppoint{gp mark 1}{(5.577,2.177)}
\gppoint{gp mark 1}{(8.127,0.642)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.761,0.334) {MAORIS mean};
\gpcolor{rgb color={0.051,0.416,0.510}}
\gppoint{gp mark 7}{(6.431,2.835)}
\gppoint{gp mark 7}{(8.127,0.334)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.181)--(1.320,1.694)--(7.946,1.694);
\gpcolor{rgb color={0.588,0.349,0.353}}
\gpsetlinewidth{3.00}
\draw[gp path] (6.097,3.515)--(6.092,3.567)--(6.075,3.619)--(6.048,3.669)--(6.010,3.719)%
  --(5.962,3.767)--(5.904,3.813)--(5.836,3.857)--(5.760,3.898)--(5.675,3.937)--(5.582,3.972)%
  --(5.483,4.003)--(5.377,4.031)--(5.265,4.055)--(5.149,4.075)--(5.029,4.091)--(4.906,4.102)%
  --(4.782,4.109)--(4.656,4.111)--(4.530,4.109)--(4.406,4.102)--(4.283,4.091)--(4.163,4.075)%
  --(4.047,4.055)--(3.935,4.031)--(3.829,4.003)--(3.730,3.972)--(3.637,3.937)--(3.552,3.898)%
  --(3.476,3.857)--(3.408,3.813)--(3.350,3.767)--(3.302,3.719)--(3.264,3.669)--(3.237,3.619)%
  --(3.220,3.567)--(3.215,3.515)--(3.220,3.463)--(3.237,3.411)--(3.264,3.361)--(3.302,3.311)%
  --(3.350,3.263)--(3.408,3.217)--(3.476,3.173)--(3.552,3.132)--(3.637,3.093)--(3.730,3.058)%
  --(3.829,3.027)--(3.935,2.999)--(4.047,2.975)--(4.163,2.955)--(4.283,2.939)--(4.406,2.928)%
  --(4.530,2.921)--(4.656,2.919)--(4.782,2.921)--(4.906,2.928)--(5.029,2.939)--(5.149,2.955)%
  --(5.265,2.975)--(5.377,2.999)--(5.483,3.027)--(5.582,3.058)--(5.675,3.093)--(5.760,3.132)%
  --(5.836,3.173)--(5.904,3.217)--(5.962,3.263)--(6.010,3.311)--(6.048,3.361)--(6.075,3.411)%
  --(6.092,3.463)--(6.097,3.515)--(6.092,3.567)--(6.075,3.619)--(6.048,3.669)--(6.010,3.719)%
  --(5.962,3.767)--(5.904,3.813)--(5.836,3.857)--(5.760,3.898)--(5.675,3.937)--(5.582,3.972)%
  --(5.483,4.003)--(5.377,4.031)--(5.265,4.055)--(5.149,4.075)--(5.029,4.091)--(4.906,4.102)%
  --(4.782,4.109)--(4.656,4.111)--(4.530,4.109)--(4.406,4.102)--(4.283,4.091)--(4.163,4.075)%
  --(4.047,4.055)--(3.935,4.031)--(3.829,4.003)--(3.730,3.972)--(3.637,3.937)--(3.552,3.898)%
  --(3.476,3.857)--(3.408,3.813)--(3.350,3.767)--(3.302,3.719)--(3.264,3.669)--(3.237,3.619)%
  --(3.220,3.567)--(3.215,3.515)--(3.220,3.463)--(3.237,3.411)--(3.264,3.361)--(3.302,3.311)%
  --(3.350,3.263)--(3.408,3.217)--(3.476,3.173)--(3.552,3.132)--(3.637,3.093)--(3.730,3.058)%
  --(3.829,3.027)--(3.935,2.999)--(4.047,2.975)--(4.163,2.955)--(4.283,2.939)--(4.406,2.928)%
  --(4.530,2.921)--(4.656,2.919)--(4.782,2.921)--(4.906,2.928)--(5.029,2.939)--(5.149,2.955)%
  --(5.265,2.975)--(5.377,2.999)--(5.483,3.027)--(5.582,3.058)--(5.675,3.093)--(5.760,3.132)%
  --(5.836,3.173)--(5.904,3.217)--(5.962,3.263)--(6.010,3.311)--(6.048,3.361)--(6.075,3.411)%
  --(6.092,3.463)--cycle;
\gpcolor{rgb color={0.000,0.376,0.678}}
\draw[gp path] (7.097,2.835)--(7.094,2.882)--(7.087,2.928)--(7.074,2.974)--(7.057,3.018)%
  --(7.034,3.062)--(7.008,3.103)--(6.976,3.143)--(6.941,3.180)--(6.902,3.214)--(6.859,3.246)%
  --(6.813,3.274)--(6.764,3.299)--(6.712,3.321)--(6.659,3.339)--(6.603,3.353)--(6.547,3.363)%
  --(6.489,3.369)--(6.431,3.371)--(6.373,3.369)--(6.315,3.363)--(6.259,3.353)--(6.203,3.339)%
  --(6.150,3.321)--(6.098,3.299)--(6.049,3.274)--(6.003,3.246)--(5.960,3.214)--(5.921,3.180)%
  --(5.886,3.143)--(5.854,3.103)--(5.828,3.062)--(5.805,3.018)--(5.788,2.974)--(5.775,2.928)%
  --(5.768,2.882)--(5.765,2.835)--(5.768,2.788)--(5.775,2.742)--(5.788,2.696)--(5.805,2.652)%
  --(5.828,2.608)--(5.854,2.567)--(5.886,2.527)--(5.921,2.490)--(5.960,2.456)--(6.003,2.424)%
  --(6.049,2.396)--(6.098,2.371)--(6.150,2.349)--(6.203,2.331)--(6.259,2.317)--(6.315,2.307)%
  --(6.373,2.301)--(6.431,2.299)--(6.489,2.301)--(6.547,2.307)--(6.603,2.317)--(6.659,2.331)%
  --(6.712,2.349)--(6.764,2.371)--(6.813,2.396)--(6.859,2.424)--(6.902,2.456)--(6.941,2.490)%
  --(6.976,2.527)--(7.008,2.567)--(7.034,2.608)--(7.057,2.652)--(7.074,2.696)--(7.087,2.742)%
  --(7.094,2.788)--(7.097,2.835)--(7.094,2.882)--(7.087,2.928)--(7.074,2.974)--(7.057,3.018)%
  --(7.034,3.062)--(7.008,3.103)--(6.976,3.143)--(6.941,3.180)--(6.902,3.214)--(6.859,3.246)%
  --(6.813,3.274)--(6.764,3.299)--(6.712,3.321)--(6.659,3.339)--(6.603,3.353)--(6.547,3.363)%
  --(6.489,3.369)--(6.431,3.371)--(6.373,3.369)--(6.315,3.363)--(6.259,3.353)--(6.203,3.339)%
  --(6.150,3.321)--(6.098,3.299)--(6.049,3.274)--(6.003,3.246)--(5.960,3.214)--(5.921,3.180)%
  --(5.886,3.143)--(5.854,3.103)--(5.828,3.062)--(5.805,3.018)--(5.788,2.974)--(5.775,2.928)%
  --(5.768,2.882)--(5.765,2.835)--(5.768,2.788)--(5.775,2.742)--(5.788,2.696)--(5.805,2.652)%
  --(5.828,2.608)--(5.854,2.567)--(5.886,2.527)--(5.921,2.490)--(5.960,2.456)--(6.003,2.424)%
  --(6.049,2.396)--(6.098,2.371)--(6.150,2.349)--(6.203,2.331)--(6.259,2.317)--(6.315,2.307)%
  --(6.373,2.301)--(6.431,2.299)--(6.489,2.301)--(6.547,2.307)--(6.603,2.317)--(6.659,2.331)%
  --(6.712,2.349)--(6.764,2.371)--(6.813,2.396)--(6.859,2.424)--(6.902,2.456)--(6.941,2.490)%
  --(6.976,2.527)--(7.008,2.567)--(7.034,2.608)--(7.057,2.652)--(7.074,2.696)--(7.087,2.742)%
  --(7.094,2.788)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{1.694cm}}{\pgfpoint{7.946cm}{4.181cm}}
\end{tikzpicture}
%% gnuplot variables


==> meansdbothmyway.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p6 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Sun 25 Feb 2018 10:31:11 PM CET
\tikzset{every node/.append style={font={\footnotesize}}}
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.966)--(7.946,1.966);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.966)--(1.500,1.966);
\node[gp node right] at (1.136,1.966) {$0.1$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.217)--(7.946,2.217);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.217)--(1.500,2.217);
\node[gp node right] at (1.136,2.217) {$0.2$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.469)--(7.946,2.469);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.469)--(1.500,2.469);
\node[gp node right] at (1.136,2.469) {$0.3$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.721)--(7.946,2.721);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.721)--(1.500,2.721);
\node[gp node right] at (1.136,2.721) {$0.4$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.973)--(7.946,2.973);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.973)--(1.500,2.973);
\node[gp node right] at (1.136,2.973) {$0.5$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.224)--(7.946,3.224);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.224)--(1.500,3.224);
\node[gp node right] at (1.136,3.224) {$0.6$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.476)--(7.946,3.476);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.476)--(1.500,3.476);
\node[gp node right] at (1.136,3.476) {$0.7$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.728)--(7.946,3.728);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.728)--(1.500,3.728);
\node[gp node right] at (1.136,3.728) {$0.8$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.980)--(7.946,3.980);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.980)--(1.500,3.980);
\node[gp node right] at (1.136,3.980) {$0.9$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.945,1.909)--(1.945,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.945,1.909)--(1.945,2.089);
\node[gp node center] at (1.945,1.601) {$0.2$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.778,1.909)--(2.778,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.778,1.909)--(2.778,2.089);
\node[gp node center] at (2.778,1.601) {$0.3$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.611,1.909)--(3.611,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.611,1.909)--(3.611,2.089);
\node[gp node center] at (3.611,1.601) {$0.4$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.445,1.909)--(4.445,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.445,1.909)--(4.445,2.089);
\node[gp node center] at (4.445,1.601) {$0.5$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.278,1.909)--(5.278,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.278,1.909)--(5.278,2.089);
\node[gp node center] at (5.278,1.601) {$0.6$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.111,1.909)--(6.111,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.111,1.909)--(6.111,2.089);
\node[gp node center] at (6.111,1.601) {$0.7$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.944,1.909)--(6.944,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.944,1.909)--(6.944,2.089);
\node[gp node center] at (6.944,1.601) {$0.8$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.777,1.909)--(7.777,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.777,1.909)--(7.777,2.089);
\node[gp node center] at (7.777,1.601) {$0.9$};
\draw[gp path] (1.320,4.181)--(1.320,1.909)--(7.946,1.909);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.246,3.045) {Precision};
\node[gp node center] at (4.633,1.139) {Recall};
\node[gp node right] at (3.993,0.950) {Sketches - MAORIS};
\gpcolor{rgb color={0.173,0.784,0.533}}
\gpsetlinewidth{2.00}
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(4.479,2.906)}
\gppoint{gp mark 1}{(6.067,3.429)}
\gppoint{gp mark 1}{(7.387,4.145)}
\gppoint{gp mark 1}{(3.582,2.693)}
\gppoint{gp mark 1}{(3.253,2.608)}
\gppoint{gp mark 1}{(3.740,2.767)}
\gppoint{gp mark 1}{(6.051,3.512)}
\gppoint{gp mark 1}{(6.016,3.491)}
\gppoint{gp mark 1}{(6.930,3.835)}
\gppoint{gp mark 1}{(5.061,3.134)}
\gppoint{gp mark 1}{(4.395,2.887)}
\gppoint{gp mark 1}{(4.216,2.802)}
\gppoint{gp mark 1}{(5.436,3.235)}
\gppoint{gp mark 1}{(5.285,3.554)}
\gppoint{gp mark 1}{(7.463,3.823)}
\gppoint{gp mark 1}{(5.453,3.355)}
\gppoint{gp mark 1}{(7.077,4.149)}
\gppoint{gp mark 1}{(5.295,3.110)}
\gppoint{gp mark 1}{(4.530,3.012)}
\gppoint{gp mark 1}{(5.658,3.469)}
\gppoint{gp mark 1}{(6.383,3.607)}
\gppoint{gp mark 1}{(5.142,3.131)}
\gppoint{gp mark 1}{(7.890,4.147)}
\gppoint{gp mark 1}{(5.942,3.582)}
\gppoint{gp mark 1}{(4.594,2.958)}
\gppoint{gp mark 1}{(4.926,3.129)}
\gppoint{gp mark 1}{(4.726,2.981)}
\gppoint{gp mark 1}{(5.527,3.271)}
\gppoint{gp mark 1}{(4.843,3.132)}
\gppoint{gp mark 1}{(4.252,2.833)}
\gppoint{gp mark 1}{(3.032,2.376)}
\gppoint{gp mark 1}{(3.359,2.460)}
\gppoint{gp mark 1}{(5.486,3.308)}
\gppoint{gp mark 1}{(7.946,4.181)}
\gppoint{gp mark 1}{(5.124,3.166)}
\gppoint{gp mark 1}{(4.841,3.210)}
\gppoint{gp mark 1}{(4.014,2.655)}
\gppoint{gp mark 1}{(3.085,2.469)}
\gppoint{gp mark 1}{(4.266,2.714)}
\gppoint{gp mark 1}{(5.288,3.248)}
\gppoint{gp mark 1}{(5.043,2.955)}
\gppoint{gp mark 1}{(3.541,2.509)}
\gppoint{gp mark 1}{(4.163,2.914)}
\gppoint{gp mark 1}{(5.271,3.104)}
\gppoint{gp mark 1}{(4.840,3.257)}
\gppoint{gp mark 1}{(6.204,3.671)}
\gppoint{gp mark 1}{(5.287,3.118)}
\gppoint{gp mark 1}{(4.545,2.947)}
\gppoint{gp mark 1}{(5.421,3.290)}
\gppoint{gp mark 1}{(3.553,2.541)}
\gppoint{gp mark 1}{(3.899,2.734)}
\gppoint{gp mark 1}{(4.394,2.911)}
\gppoint{gp mark 1}{(4.313,0.950)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.993,0.642) {Sketches - Voronoi};
\gpcolor{rgb color={0.706,0.765,0.388}}
\gppoint{gp mark 2}{(2.656,2.147)}
\gppoint{gp mark 2}{(2.006,2.311)}
\gppoint{gp mark 2}{(2.841,2.564)}
\gppoint{gp mark 2}{(2.091,2.200)}
\gppoint{gp mark 2}{(2.361,2.193)}
\gppoint{gp mark 2}{(3.273,2.504)}
\gppoint{gp mark 2}{(4.089,2.764)}
\gppoint{gp mark 2}{(3.586,2.424)}
\gppoint{gp mark 2}{(2.130,2.119)}
\gppoint{gp mark 2}{(2.709,2.282)}
\gppoint{gp mark 2}{(3.000,2.450)}
\gppoint{gp mark 2}{(4.877,3.056)}
\gppoint{gp mark 2}{(3.363,2.683)}
\gppoint{gp mark 2}{(3.029,2.872)}
\gppoint{gp mark 2}{(3.381,2.508)}
\gppoint{gp mark 2}{(2.622,2.298)}
\gppoint{gp mark 2}{(3.798,2.603)}
\gppoint{gp mark 2}{(2.578,2.178)}
\gppoint{gp mark 2}{(3.728,2.693)}
\gppoint{gp mark 2}{(3.669,2.653)}
\gppoint{gp mark 2}{(3.383,2.739)}
\gppoint{gp mark 2}{(5.026,3.357)}
\gppoint{gp mark 2}{(2.450,2.389)}
\gppoint{gp mark 2}{(2.818,2.561)}
\gppoint{gp mark 2}{(3.402,2.442)}
\gppoint{gp mark 2}{(2.829,2.264)}
\gppoint{gp mark 2}{(1.897,2.261)}
\gppoint{gp mark 2}{(2.450,2.364)}
\gppoint{gp mark 2}{(2.124,1.991)}
\gppoint{gp mark 2}{(1.945,2.081)}
\gppoint{gp mark 2}{(2.980,2.263)}
\gppoint{gp mark 2}{(4.135,2.770)}
\gppoint{gp mark 2}{(4.412,2.800)}
\gppoint{gp mark 2}{(1.667,2.021)}
\gppoint{gp mark 2}{(2.327,2.319)}
\gppoint{gp mark 2}{(2.765,2.353)}
\gppoint{gp mark 2}{(3.258,2.543)}
\gppoint{gp mark 2}{(2.962,2.534)}
\gppoint{gp mark 2}{(2.911,2.656)}
\gppoint{gp mark 2}{(2.848,2.295)}
\gppoint{gp mark 2}{(2.246,2.147)}
\gppoint{gp mark 2}{(3.005,2.476)}
\gppoint{gp mark 2}{(2.593,2.172)}
\gppoint{gp mark 2}{(3.253,2.683)}
\gppoint{gp mark 2}{(3.358,2.527)}
\gppoint{gp mark 2}{(2.849,2.470)}
\gppoint{gp mark 2}{(4.050,2.963)}
\gppoint{gp mark 2}{(1.840,2.056)}
\gppoint{gp mark 2}{(2.396,2.384)}
\gppoint{gp mark 2}{(2.642,2.516)}
\gppoint{gp mark 2}{(4.313,0.642)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.993,0.334) {Sketches - DuDe};
\gpcolor{rgb color={0.855,0.537,0.486}}
\gppoint{gp mark 3}{(3.191,2.280)}
\gppoint{gp mark 3}{(4.685,2.844)}
\gppoint{gp mark 3}{(3.647,2.501)}
\gppoint{gp mark 3}{(1.320,1.922)}
\gppoint{gp mark 3}{(2.362,2.189)}
\gppoint{gp mark 3}{(2.034,2.103)}
\gppoint{gp mark 3}{(4.314,2.714)}
\gppoint{gp mark 3}{(3.335,2.358)}
\gppoint{gp mark 3}{(4.537,3.002)}
\gppoint{gp mark 3}{(2.596,2.172)}
\gppoint{gp mark 3}{(2.478,2.208)}
\gppoint{gp mark 3}{(5.293,3.000)}
\gppoint{gp mark 3}{(2.812,2.182)}
\gppoint{gp mark 3}{(3.972,2.705)}
\gppoint{gp mark 3}{(2.361,2.123)}
\gppoint{gp mark 3}{(2.700,2.266)}
\gppoint{gp mark 3}{(1.667,1.909)}
\gppoint{gp mark 3}{(3.050,2.221)}
\gppoint{gp mark 3}{(5.986,3.333)}
\gppoint{gp mark 3}{(4.701,3.222)}
\gppoint{gp mark 3}{(4.301,3.049)}
\gppoint{gp mark 3}{(3.840,2.723)}
\gppoint{gp mark 3}{(4.441,2.831)}
\gppoint{gp mark 3}{(4.688,3.037)}
\gppoint{gp mark 3}{(3.609,2.558)}
\gppoint{gp mark 3}{(4.812,3.132)}
\gppoint{gp mark 3}{(3.669,2.457)}
\gppoint{gp mark 3}{(3.945,2.644)}
\gppoint{gp mark 3}{(2.955,2.332)}
\gppoint{gp mark 3}{(1.320,1.929)}
\gppoint{gp mark 3}{(1.945,2.046)}
\gppoint{gp mark 3}{(2.187,2.141)}
\gppoint{gp mark 3}{(4.316,2.711)}
\gppoint{gp mark 3}{(3.447,2.390)}
\gppoint{gp mark 3}{(3.621,2.642)}
\gppoint{gp mark 3}{(2.177,2.154)}
\gppoint{gp mark 3}{(2.163,2.176)}
\gppoint{gp mark 3}{(3.260,2.444)}
\gppoint{gp mark 3}{(2.839,2.324)}
\gppoint{gp mark 3}{(2.877,2.356)}
\gppoint{gp mark 3}{(1.916,1.970)}
\gppoint{gp mark 3}{(1.838,2.052)}
\gppoint{gp mark 3}{(1.320,1.951)}
\gppoint{gp mark 3}{(3.045,2.209)}
\gppoint{gp mark 3}{(4.407,2.886)}
\gppoint{gp mark 3}{(4.030,2.958)}
\gppoint{gp mark 3}{(3.067,2.510)}
\gppoint{gp mark 3}{(2.915,2.450)}
\gppoint{gp mark 3}{(3.957,2.632)}
\gppoint{gp mark 3}{(3.107,2.455)}
\gppoint{gp mark 3}{(3.267,2.461)}
\gppoint{gp mark 3}{(3.628,2.877)}
\gppoint{gp mark 3}{(4.313,0.334)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.945,0.950) {MAORIS mean};
\gpcolor{rgb color={0.051,0.416,0.510}}
\gppoint{gp mark 7}{(5.081,3.162)}
\gppoint{gp mark 7}{(8.265,0.950)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.945,0.642) {Voronoi mean};
\gpcolor{rgb color={0.412,0.427,0.322}}
\gppoint{gp mark 9}{(2.772,2.459)}
\gppoint{gp mark 9}{(8.265,0.642)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.945,0.334) {DuDe mean};
\gpcolor{rgb color={0.588,0.349,0.353}}
\gppoint{gp mark 5}{(3.268,2.476)}
\gppoint{gp mark 5}{(8.265,0.334)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.181)--(1.320,1.909)--(7.946,1.909);
\gpcolor{rgb color={0.412,0.427,0.322}}
\gpsetlinewidth{3.00}
\draw[gp path] (3.513,2.459)--(3.510,2.483)--(3.502,2.507)--(3.488,2.530)--(3.469,2.553)%
  --(3.444,2.576)--(3.414,2.597)--(3.379,2.617)--(3.340,2.636)--(3.296,2.654)--(3.248,2.670)%
  --(3.197,2.685)--(3.143,2.698)--(3.085,2.709)--(3.026,2.718)--(2.964,2.726)--(2.901,2.731)%
  --(2.837,2.734)--(2.772,2.735)--(2.707,2.734)--(2.643,2.731)--(2.580,2.726)--(2.518,2.718)%
  --(2.459,2.709)--(2.401,2.698)--(2.347,2.685)--(2.296,2.670)--(2.248,2.654)--(2.204,2.636)%
  --(2.165,2.617)--(2.130,2.597)--(2.100,2.576)--(2.075,2.553)--(2.056,2.530)--(2.042,2.507)%
  --(2.034,2.483)--(2.031,2.459)--(2.034,2.435)--(2.042,2.411)--(2.056,2.388)--(2.075,2.365)%
  --(2.100,2.342)--(2.130,2.321)--(2.165,2.301)--(2.204,2.282)--(2.248,2.264)--(2.296,2.248)%
  --(2.347,2.233)--(2.401,2.220)--(2.459,2.209)--(2.518,2.200)--(2.580,2.192)--(2.643,2.187)%
  --(2.707,2.184)--(2.772,2.183)--(2.837,2.184)--(2.901,2.187)--(2.964,2.192)--(3.026,2.200)%
  --(3.085,2.209)--(3.143,2.220)--(3.197,2.233)--(3.248,2.248)--(3.296,2.264)--(3.340,2.282)%
  --(3.379,2.301)--(3.414,2.321)--(3.444,2.342)--(3.469,2.365)--(3.488,2.388)--(3.502,2.411)%
  --(3.510,2.435)--(3.513,2.459)--(3.510,2.483)--(3.502,2.507)--(3.488,2.530)--(3.469,2.553)%
  --(3.444,2.576)--(3.414,2.597)--(3.379,2.617)--(3.340,2.636)--(3.296,2.654)--(3.248,2.670)%
  --(3.197,2.685)--(3.143,2.698)--(3.085,2.709)--(3.026,2.718)--(2.964,2.726)--(2.901,2.731)%
  --(2.837,2.734)--(2.772,2.735)--(2.707,2.734)--(2.643,2.731)--(2.580,2.726)--(2.518,2.718)%
  --(2.459,2.709)--(2.401,2.698)--(2.347,2.685)--(2.296,2.670)--(2.248,2.654)--(2.204,2.636)%
  --(2.165,2.617)--(2.130,2.597)--(2.100,2.576)--(2.075,2.553)--(2.056,2.530)--(2.042,2.507)%
  --(2.034,2.483)--(2.031,2.459)--(2.034,2.435)--(2.042,2.411)--(2.056,2.388)--(2.075,2.365)%
  --(2.100,2.342)--(2.130,2.321)--(2.165,2.301)--(2.204,2.282)--(2.248,2.264)--(2.296,2.248)%
  --(2.347,2.233)--(2.401,2.220)--(2.459,2.209)--(2.518,2.200)--(2.580,2.192)--(2.643,2.187)%
  --(2.707,2.184)--(2.772,2.183)--(2.837,2.184)--(2.901,2.187)--(2.964,2.192)--(3.026,2.200)%
  --(3.085,2.209)--(3.143,2.220)--(3.197,2.233)--(3.248,2.248)--(3.296,2.264)--(3.340,2.282)%
  --(3.379,2.301)--(3.414,2.321)--(3.444,2.342)--(3.469,2.365)--(3.488,2.388)--(3.502,2.411)%
  --(3.510,2.435)--cycle;
\gpcolor{rgb color={0.000,0.376,0.678}}
\draw[gp path] (6.281,3.162)--(6.276,3.202)--(6.263,3.241)--(6.240,3.280)--(6.209,3.318)%
  --(6.169,3.354)--(6.120,3.389)--(6.064,3.423)--(6.000,3.454)--(5.930,3.484)--(5.852,3.511)%
  --(5.769,3.535)--(5.681,3.556)--(5.588,3.574)--(5.491,3.590)--(5.392,3.601)--(5.289,3.610)%
  --(5.186,3.615)--(5.081,3.617)--(4.976,3.615)--(4.873,3.610)--(4.770,3.601)--(4.671,3.590)%
  --(4.574,3.574)--(4.481,3.556)--(4.393,3.535)--(4.310,3.511)--(4.232,3.484)--(4.162,3.454)%
  --(4.098,3.423)--(4.042,3.389)--(3.993,3.354)--(3.953,3.318)--(3.922,3.280)--(3.899,3.241)%
  --(3.886,3.202)--(3.881,3.162)--(3.886,3.122)--(3.899,3.083)--(3.922,3.044)--(3.953,3.006)%
  --(3.993,2.970)--(4.042,2.935)--(4.098,2.901)--(4.162,2.870)--(4.232,2.840)--(4.310,2.813)%
  --(4.393,2.789)--(4.481,2.768)--(4.574,2.750)--(4.671,2.734)--(4.770,2.723)--(4.873,2.714)%
  --(4.976,2.709)--(5.081,2.707)--(5.186,2.709)--(5.289,2.714)--(5.392,2.723)--(5.491,2.734)%
  --(5.588,2.750)--(5.681,2.768)--(5.769,2.789)--(5.852,2.813)--(5.930,2.840)--(6.000,2.870)%
  --(6.064,2.901)--(6.120,2.935)--(6.169,2.970)--(6.209,3.006)--(6.240,3.044)--(6.263,3.083)%
  --(6.276,3.122)--(6.281,3.162)--(6.276,3.202)--(6.263,3.241)--(6.240,3.280)--(6.209,3.318)%
  --(6.169,3.354)--(6.120,3.389)--(6.064,3.423)--(6.000,3.454)--(5.930,3.484)--(5.852,3.511)%
  --(5.769,3.535)--(5.681,3.556)--(5.588,3.574)--(5.491,3.590)--(5.392,3.601)--(5.289,3.610)%
  --(5.186,3.615)--(5.081,3.617)--(4.976,3.615)--(4.873,3.610)--(4.770,3.601)--(4.671,3.590)%
  --(4.574,3.574)--(4.481,3.556)--(4.393,3.535)--(4.310,3.511)--(4.232,3.484)--(4.162,3.454)%
  --(4.098,3.423)--(4.042,3.389)--(3.993,3.354)--(3.953,3.318)--(3.922,3.280)--(3.899,3.241)%
  --(3.886,3.202)--(3.881,3.162)--(3.886,3.122)--(3.899,3.083)--(3.922,3.044)--(3.953,3.006)%
  --(3.993,2.970)--(4.042,2.935)--(4.098,2.901)--(4.162,2.870)--(4.232,2.840)--(4.310,2.813)%
  --(4.393,2.789)--(4.481,2.768)--(4.574,2.750)--(4.671,2.734)--(4.770,2.723)--(4.873,2.714)%
  --(4.976,2.709)--(5.081,2.707)--(5.186,2.709)--(5.289,2.714)--(5.392,2.723)--(5.491,2.734)%
  --(5.588,2.750)--(5.681,2.768)--(5.769,2.789)--(5.852,2.813)--(5.930,2.840)--(6.000,2.870)%
  --(6.064,2.901)--(6.120,2.935)--(6.169,2.970)--(6.209,3.006)--(6.240,3.044)--(6.263,3.083)%
  --(6.276,3.122)--cycle;
\gpcolor{rgb color={0.588,0.349,0.353}}
\draw[gp path] (4.528,2.476)--(4.523,2.507)--(4.509,2.538)--(4.485,2.569)--(4.452,2.599)%
  --(4.410,2.628)--(4.359,2.656)--(4.300,2.682)--(4.233,2.707)--(4.159,2.730)--(4.078,2.752)%
  --(3.991,2.771)--(3.898,2.788)--(3.800,2.802)--(3.699,2.814)--(3.594,2.824)--(3.487,2.830)%
  --(3.378,2.835)--(3.268,2.836)--(3.158,2.835)--(3.049,2.830)--(2.942,2.824)--(2.837,2.814)%
  --(2.736,2.802)--(2.638,2.788)--(2.545,2.771)--(2.458,2.752)--(2.377,2.730)--(2.303,2.707)%
  --(2.236,2.682)--(2.177,2.656)--(2.126,2.628)--(2.084,2.599)--(2.051,2.569)--(2.027,2.538)%
  --(2.013,2.507)--(2.008,2.476)--(2.013,2.445)--(2.027,2.414)--(2.051,2.383)--(2.084,2.353)%
  --(2.126,2.324)--(2.177,2.296)--(2.236,2.270)--(2.303,2.245)--(2.377,2.222)--(2.458,2.200)%
  --(2.545,2.181)--(2.638,2.164)--(2.736,2.150)--(2.837,2.138)--(2.942,2.128)--(3.049,2.122)%
  --(3.158,2.117)--(3.268,2.116)--(3.378,2.117)--(3.487,2.122)--(3.594,2.128)--(3.699,2.138)%
  --(3.800,2.150)--(3.898,2.164)--(3.991,2.181)--(4.078,2.200)--(4.159,2.222)--(4.233,2.245)%
  --(4.300,2.270)--(4.359,2.296)--(4.410,2.324)--(4.452,2.353)--(4.485,2.383)--(4.509,2.414)%
  --(4.523,2.445)--(4.528,2.476)--(4.523,2.507)--(4.509,2.538)--(4.485,2.569)--(4.452,2.599)%
  --(4.410,2.628)--(4.359,2.656)--(4.300,2.682)--(4.233,2.707)--(4.159,2.730)--(4.078,2.752)%
  --(3.991,2.771)--(3.898,2.788)--(3.800,2.802)--(3.699,2.814)--(3.594,2.824)--(3.487,2.830)%
  --(3.378,2.835)--(3.268,2.836)--(3.158,2.835)--(3.049,2.830)--(2.942,2.824)--(2.837,2.814)%
  --(2.736,2.802)--(2.638,2.788)--(2.545,2.771)--(2.458,2.752)--(2.377,2.730)--(2.303,2.707)%
  --(2.236,2.682)--(2.177,2.656)--(2.126,2.628)--(2.084,2.599)--(2.051,2.569)--(2.027,2.538)%
  --(2.013,2.507)--(2.008,2.476)--(2.013,2.445)--(2.027,2.414)--(2.051,2.383)--(2.084,2.353)%
  --(2.126,2.324)--(2.177,2.296)--(2.236,2.270)--(2.303,2.245)--(2.377,2.222)--(2.458,2.200)%
  --(2.545,2.181)--(2.638,2.164)--(2.736,2.150)--(2.837,2.138)--(2.942,2.128)--(3.049,2.122)%
  --(3.158,2.117)--(3.268,2.116)--(3.378,2.117)--(3.487,2.122)--(3.594,2.128)--(3.699,2.138)%
  --(3.800,2.150)--(3.898,2.164)--(3.991,2.181)--(4.078,2.200)--(4.159,2.222)--(4.233,2.245)%
  --(4.300,2.270)--(4.359,2.296)--(4.410,2.324)--(4.452,2.353)--(4.485,2.383)--(4.509,2.414)%
  --(4.523,2.445)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{1.909cm}}{\pgfpoint{7.946cm}{4.181cm}}
\end{tikzpicture}
%% gnuplot variables


==> meansdezvin.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Sun 10 Sep 2017 07:00:18 PM CEST
\tikzset{every node/.append style={font={\footnotesize}}}
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.987)--(7.946,1.987);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.987)--(1.500,1.987);
\node[gp node right] at (1.136,1.987) {$85$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.718)--(7.946,2.718);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.718)--(1.500,2.718);
\node[gp node right] at (1.136,2.718) {$90$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.450)--(7.946,3.450);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.450)--(1.500,3.450);
\node[gp node right] at (1.136,3.450) {$95$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,4.181)--(7.946,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,4.181)--(1.500,4.181);
\node[gp node right] at (1.136,4.181) {$100$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,1.694)--(1.320,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.694)--(1.320,1.874);
\node[gp node center] at (1.320,1.386) {$50$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.025,1.694)--(2.025,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.025,1.694)--(2.025,1.874);
\node[gp node center] at (2.025,1.386) {$55$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.730,1.694)--(2.730,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.730,1.694)--(2.730,1.874);
\node[gp node center] at (2.730,1.386) {$60$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.435,1.694)--(3.435,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.435,1.694)--(3.435,1.874);
\node[gp node center] at (3.435,1.386) {$65$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.140,1.694)--(4.140,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.140,1.694)--(4.140,1.874);
\node[gp node center] at (4.140,1.386) {$70$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.844,1.694)--(4.844,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.844,1.694)--(4.844,1.874);
\node[gp node center] at (4.844,1.386) {$75$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.549,1.694)--(5.549,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.549,1.694)--(5.549,1.874);
\node[gp node center] at (5.549,1.386) {$80$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.254,1.694)--(6.254,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.254,1.694)--(6.254,1.874);
\node[gp node center] at (6.254,1.386) {$85$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.959,1.694)--(6.959,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.959,1.694)--(6.959,1.874);
\node[gp node center] at (6.959,1.386) {$90$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.664,1.694)--(7.664,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.664,1.694)--(7.664,1.874);
\node[gp node center] at (7.664,1.386) {$95$};
\draw[gp path] (1.320,4.181)--(1.320,1.694)--(7.946,1.694);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.246,2.937) {Recall in $\%$};
\node[gp node center] at (4.633,0.924) {Precision in $\%$};
\node[gp node right] at (3.901,0.642) {Sketches - DuDe};
\gpcolor{rgb color={0.855,0.537,0.486}}
\gpsetlinewidth{2.00}
\gpsetpointsize{4.00}
\gppoint{gp mark 3}{(5.197,3.172)}
\gppoint{gp mark 3}{(5.662,3.918)}
\gppoint{gp mark 3}{(3.547,3.172)}
\gppoint{gp mark 3}{(3.858,4.181)}
\gppoint{gp mark 3}{(3.533,3.918)}
\gppoint{gp mark 3}{(4.563,4.122)}
\gppoint{gp mark 3}{(5.380,3.918)}
\gppoint{gp mark 3}{(4.703,2.425)}
\gppoint{gp mark 3}{(6.649,3.845)}
\gppoint{gp mark 3}{(3.956,3.420)}
\gppoint{gp mark 3}{(3.928,3.523)}
\gppoint{gp mark 3}{(4.422,3.391)}
\gppoint{gp mark 3}{(4.422,3.771)}
\gppoint{gp mark 3}{(3.547,3.376)}
\gppoint{gp mark 3}{(1.362,4.093)}
\gppoint{gp mark 3}{(3.829,3.201)}
\gppoint{gp mark 3}{(4.844,4.181)}
\gppoint{gp mark 3}{(2.518,4.152)}
\gppoint{gp mark 3}{(6.804,3.362)}
\gppoint{gp mark 3}{(6.339,2.601)}
\gppoint{gp mark 3}{(5.042,3.391)}
\gppoint{gp mark 3}{(4.252,3.098)}
\gppoint{gp mark 3}{(4.520,3.713)}
\gppoint{gp mark 3}{(4.591,3.318)}
\gppoint{gp mark 3}{(5.874,3.303)}
\gppoint{gp mark 3}{(6.156,3.318)}
\gppoint{gp mark 3}{(4.267,0.642)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.901,0.334) {DuDe mean};
\gpcolor{rgb color={0.588,0.349,0.353}}
\gppoint{gp mark 5}{(4.595,3.533)}
\gppoint{gp mark 5}{(4.267,0.334)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.761,0.642) {Sketches - MAORIS};
\gpcolor{rgb color={0.173,0.784,0.533}}
\gppoint{gp mark 1}{(7.257,3.279)}
\gppoint{gp mark 1}{(7.488,2.660)}
\gppoint{gp mark 1}{(6.192,2.401)}
\gppoint{gp mark 1}{(5.878,3.322)}
\gppoint{gp mark 1}{(5.432,3.686)}
\gppoint{gp mark 1}{(6.783,3.047)}
\gppoint{gp mark 1}{(7.617,3.431)}
\gppoint{gp mark 1}{(6.536,2.691)}
\gppoint{gp mark 1}{(7.118,1.840)}
\gppoint{gp mark 1}{(6.184,3.324)}
\gppoint{gp mark 1}{(5.831,3.791)}
\gppoint{gp mark 1}{(6.289,3.157)}
\gppoint{gp mark 1}{(5.472,2.853)}
\gppoint{gp mark 1}{(6.344,3.032)}
\gppoint{gp mark 1}{(6.129,2.201)}
\gppoint{gp mark 1}{(7.382,1.712)}
\gppoint{gp mark 1}{(6.452,3.620)}
\gppoint{gp mark 1}{(6.237,2.771)}
\gppoint{gp mark 1}{(6.865,2.572)}
\gppoint{gp mark 1}{(6.635,3.401)}
\gppoint{gp mark 1}{(6.129,2.523)}
\gppoint{gp mark 1}{(5.934,2.267)}
\gppoint{gp mark 1}{(5.314,3.247)}
\gppoint{gp mark 1}{(7.047,3.157)}
\gppoint{gp mark 1}{(5.849,2.177)}
\gppoint{gp mark 1}{(8.127,0.642)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.761,0.334) {MAORIS mean};
\gpcolor{rgb color={0.051,0.416,0.510}}
\gppoint{gp mark 7}{(6.477,2.881)}
\gppoint{gp mark 7}{(8.127,0.334)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.181)--(1.320,1.694)--(7.946,1.694);
\gpcolor{rgb color={0.588,0.349,0.353}}
\gpsetlinewidth{3.00}
\draw[gp path] (5.218,3.533)--(5.216,3.553)--(5.209,3.573)--(5.197,3.593)--(5.181,3.613)%
  --(5.160,3.631)--(5.135,3.649)--(5.106,3.667)--(5.072,3.683)--(5.036,3.698)--(4.996,3.711)%
  --(4.953,3.724)--(4.907,3.735)--(4.858,3.744)--(4.808,3.752)--(4.756,3.758)--(4.703,3.762)%
  --(4.649,3.765)--(4.595,3.766)--(4.541,3.765)--(4.487,3.762)--(4.434,3.758)--(4.382,3.752)%
  --(4.332,3.744)--(4.283,3.735)--(4.237,3.724)--(4.194,3.711)--(4.154,3.698)--(4.118,3.683)%
  --(4.084,3.667)--(4.055,3.649)--(4.030,3.631)--(4.009,3.613)--(3.993,3.593)--(3.981,3.573)%
  --(3.974,3.553)--(3.972,3.533)--(3.974,3.513)--(3.981,3.493)--(3.993,3.473)--(4.009,3.453)%
  --(4.030,3.435)--(4.055,3.417)--(4.084,3.399)--(4.118,3.383)--(4.154,3.368)--(4.194,3.355)%
  --(4.237,3.342)--(4.283,3.331)--(4.332,3.322)--(4.382,3.314)--(4.434,3.308)--(4.487,3.304)%
  --(4.541,3.301)--(4.595,3.300)--(4.649,3.301)--(4.703,3.304)--(4.756,3.308)--(4.808,3.314)%
  --(4.858,3.322)--(4.907,3.331)--(4.953,3.342)--(4.996,3.355)--(5.036,3.368)--(5.072,3.383)%
  --(5.106,3.399)--(5.135,3.417)--(5.160,3.435)--(5.181,3.453)--(5.197,3.473)--(5.209,3.493)%
  --(5.216,3.513)--(5.218,3.533)--(5.216,3.553)--(5.209,3.573)--(5.197,3.593)--(5.181,3.613)%
  --(5.160,3.631)--(5.135,3.649)--(5.106,3.667)--(5.072,3.683)--(5.036,3.698)--(4.996,3.711)%
  --(4.953,3.724)--(4.907,3.735)--(4.858,3.744)--(4.808,3.752)--(4.756,3.758)--(4.703,3.762)%
  --(4.649,3.765)--(4.595,3.766)--(4.541,3.765)--(4.487,3.762)--(4.434,3.758)--(4.382,3.752)%
  --(4.332,3.744)--(4.283,3.735)--(4.237,3.724)--(4.194,3.711)--(4.154,3.698)--(4.118,3.683)%
  --(4.084,3.667)--(4.055,3.649)--(4.030,3.631)--(4.009,3.613)--(3.993,3.593)--(3.981,3.573)%
  --(3.974,3.553)--(3.972,3.533)--(3.974,3.513)--(3.981,3.493)--(3.993,3.473)--(4.009,3.453)%
  --(4.030,3.435)--(4.055,3.417)--(4.084,3.399)--(4.118,3.383)--(4.154,3.368)--(4.194,3.355)%
  --(4.237,3.342)--(4.283,3.331)--(4.332,3.322)--(4.382,3.314)--(4.434,3.308)--(4.487,3.304)%
  --(4.541,3.301)--(4.595,3.300)--(4.649,3.301)--(4.703,3.304)--(4.756,3.308)--(4.808,3.314)%
  --(4.858,3.322)--(4.907,3.331)--(4.953,3.342)--(4.996,3.355)--(5.036,3.368)--(5.072,3.383)%
  --(5.106,3.399)--(5.135,3.417)--(5.160,3.435)--(5.181,3.453)--(5.197,3.473)--(5.209,3.493)%
  --(5.216,3.513)--cycle;
\gpcolor{rgb color={0.000,0.376,0.678}}
\draw[gp path] (6.831,2.881)--(6.830,2.905)--(6.826,2.930)--(6.819,2.953)--(6.810,2.977)%
  --(6.798,2.999)--(6.784,3.021)--(6.767,3.042)--(6.749,3.061)--(6.728,3.079)--(6.705,3.095)%
  --(6.680,3.110)--(6.654,3.123)--(6.627,3.135)--(6.598,3.144)--(6.569,3.151)--(6.539,3.157)%
  --(6.508,3.160)--(6.477,3.161)--(6.446,3.160)--(6.415,3.157)--(6.385,3.151)--(6.356,3.144)%
  --(6.327,3.135)--(6.300,3.123)--(6.274,3.110)--(6.249,3.095)--(6.226,3.079)--(6.205,3.061)%
  --(6.187,3.042)--(6.170,3.021)--(6.156,2.999)--(6.144,2.977)--(6.135,2.953)--(6.128,2.930)%
  --(6.124,2.905)--(6.123,2.881)--(6.124,2.857)--(6.128,2.832)--(6.135,2.809)--(6.144,2.785)%
  --(6.156,2.763)--(6.170,2.741)--(6.187,2.720)--(6.205,2.701)--(6.226,2.683)--(6.249,2.667)%
  --(6.274,2.652)--(6.300,2.639)--(6.327,2.627)--(6.356,2.618)--(6.385,2.611)--(6.415,2.605)%
  --(6.446,2.602)--(6.477,2.601)--(6.508,2.602)--(6.539,2.605)--(6.569,2.611)--(6.598,2.618)%
  --(6.627,2.627)--(6.654,2.639)--(6.680,2.652)--(6.705,2.667)--(6.728,2.683)--(6.749,2.701)%
  --(6.767,2.720)--(6.784,2.741)--(6.798,2.763)--(6.810,2.785)--(6.819,2.809)--(6.826,2.832)%
  --(6.830,2.857)--(6.831,2.881)--(6.830,2.905)--(6.826,2.930)--(6.819,2.953)--(6.810,2.977)%
  --(6.798,2.999)--(6.784,3.021)--(6.767,3.042)--(6.749,3.061)--(6.728,3.079)--(6.705,3.095)%
  --(6.680,3.110)--(6.654,3.123)--(6.627,3.135)--(6.598,3.144)--(6.569,3.151)--(6.539,3.157)%
  --(6.508,3.160)--(6.477,3.161)--(6.446,3.160)--(6.415,3.157)--(6.385,3.151)--(6.356,3.144)%
  --(6.327,3.135)--(6.300,3.123)--(6.274,3.110)--(6.249,3.095)--(6.226,3.079)--(6.205,3.061)%
  --(6.187,3.042)--(6.170,3.021)--(6.156,2.999)--(6.144,2.977)--(6.135,2.953)--(6.128,2.930)%
  --(6.124,2.905)--(6.123,2.881)--(6.124,2.857)--(6.128,2.832)--(6.135,2.809)--(6.144,2.785)%
  --(6.156,2.763)--(6.170,2.741)--(6.187,2.720)--(6.205,2.701)--(6.226,2.683)--(6.249,2.667)%
  --(6.274,2.652)--(6.300,2.639)--(6.327,2.627)--(6.356,2.618)--(6.385,2.611)--(6.415,2.605)%
  --(6.446,2.602)--(6.477,2.601)--(6.508,2.602)--(6.539,2.605)--(6.569,2.611)--(6.598,2.618)%
  --(6.627,2.627)--(6.654,2.639)--(6.680,2.652)--(6.705,2.667)--(6.728,2.683)--(6.749,2.701)%
  --(6.767,2.720)--(6.784,2.741)--(6.798,2.763)--(6.810,2.785)--(6.819,2.809)--(6.826,2.832)%
  --(6.830,2.857)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{1.694cm}}{\pgfpoint{7.946cm}{4.181cm}}
\end{tikzpicture}
%% gnuplot variables


==> meansdlex.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Sun 10 Sep 2017 07:00:18 PM CEST
\tikzset{every node/.append style={font={\footnotesize}}}
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.987)--(7.946,1.987);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.987)--(1.500,1.987);
\node[gp node right] at (1.136,1.987) {$85$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.718)--(7.946,2.718);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.718)--(1.500,2.718);
\node[gp node right] at (1.136,2.718) {$90$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.450)--(7.946,3.450);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.450)--(1.500,3.450);
\node[gp node right] at (1.136,3.450) {$95$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,4.181)--(7.946,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,4.181)--(1.500,4.181);
\node[gp node right] at (1.136,4.181) {$100$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,1.694)--(1.320,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.694)--(1.320,1.874);
\node[gp node center] at (1.320,1.386) {$50$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.983,1.694)--(1.983,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.983,1.694)--(1.983,1.874);
\node[gp node center] at (1.983,1.386) {$55$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.645,1.694)--(2.645,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.645,1.694)--(2.645,1.874);
\node[gp node center] at (2.645,1.386) {$60$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.308,1.694)--(3.308,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.308,1.694)--(3.308,1.874);
\node[gp node center] at (3.308,1.386) {$65$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.970,1.694)--(3.970,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.970,1.694)--(3.970,1.874);
\node[gp node center] at (3.970,1.386) {$70$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.633,1.694)--(4.633,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.633,1.694)--(4.633,1.874);
\node[gp node center] at (4.633,1.386) {$75$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.296,1.694)--(5.296,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.296,1.694)--(5.296,1.874);
\node[gp node center] at (5.296,1.386) {$80$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.958,1.694)--(5.958,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.958,1.694)--(5.958,1.874);
\node[gp node center] at (5.958,1.386) {$85$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.621,1.694)--(6.621,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.621,1.694)--(6.621,1.874);
\node[gp node center] at (6.621,1.386) {$90$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.283,1.694)--(7.283,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.283,1.694)--(7.283,1.874);
\node[gp node center] at (7.283,1.386) {$95$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.946,1.694)--(7.946,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.946,1.694)--(7.946,1.874);
\node[gp node center] at (7.946,1.386) {$100$};
\draw[gp path] (1.320,4.181)--(1.320,1.694)--(7.946,1.694);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.246,2.937) {Recall in $\%$};
\node[gp node center] at (4.633,0.924) {Precision in $\%$};
\node[gp node right] at (3.901,0.642) {Sketches - DuDe};
\gpcolor{rgb color={0.855,0.537,0.486}}
\gpsetlinewidth{2.00}
\gpsetpointsize{4.00}
\gppoint{gp mark 3}{(4.447,3.215)}
\gppoint{gp mark 3}{(5.322,3.771)}
\gppoint{gp mark 3}{(4.580,3.786)}
\gppoint{gp mark 3}{(3.440,4.181)}
\gppoint{gp mark 3}{(4.633,4.035)}
\gppoint{gp mark 3}{(2.155,3.347)}
\gppoint{gp mark 3}{(5.163,3.947)}
\gppoint{gp mark 3}{(3.175,3.684)}
\gppoint{gp mark 3}{(6.859,3.215)}
\gppoint{gp mark 3}{(6.117,3.918)}
\gppoint{gp mark 3}{(4.368,3.742)}
\gppoint{gp mark 3}{(4.792,3.201)}
\gppoint{gp mark 3}{(6.091,3.654)}
\gppoint{gp mark 3}{(3.215,4.152)}
\gppoint{gp mark 3}{(3.308,3.362)}
\gppoint{gp mark 3}{(2.645,4.152)}
\gppoint{gp mark 3}{(6.926,3.918)}
\gppoint{gp mark 3}{(5.998,2.148)}
\gppoint{gp mark 3}{(6.700,3.625)}
\gppoint{gp mark 3}{(6.329,3.567)}
\gppoint{gp mark 3}{(5.402,3.347)}
\gppoint{gp mark 3}{(6.263,3.128)}
\gppoint{gp mark 3}{(5.773,2.923)}
\gppoint{gp mark 3}{(5.826,3.859)}
\gppoint{gp mark 3}{(4.267,0.642)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.901,0.334) {DuDe mean};
\gpcolor{rgb color={0.588,0.349,0.353}}
\gppoint{gp mark 5}{(4.912,3.496)}
\gppoint{gp mark 5}{(4.267,0.334)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.761,0.642) {Sketches - MAORIS};
\gpcolor{rgb color={0.173,0.784,0.533}}
\gppoint{gp mark 1}{(6.312,2.511)}
\gppoint{gp mark 1}{(7.101,2.360)}
\gppoint{gp mark 1}{(7.195,2.352)}
\gppoint{gp mark 1}{(6.488,3.614)}
\gppoint{gp mark 1}{(5.936,2.864)}
\gppoint{gp mark 1}{(6.538,2.731)}
\gppoint{gp mark 1}{(7.283,3.267)}
\gppoint{gp mark 1}{(6.323,2.367)}
\gppoint{gp mark 1}{(7.449,1.968)}
\gppoint{gp mark 1}{(7.018,2.295)}
\gppoint{gp mark 1}{(6.058,3.551)}
\gppoint{gp mark 1}{(6.058,3.718)}
\gppoint{gp mark 1}{(6.621,3.250)}
\gppoint{gp mark 1}{(7.259,2.630)}
\gppoint{gp mark 1}{(7.175,2.984)}
\gppoint{gp mark 1}{(6.562,1.987)}
\gppoint{gp mark 1}{(7.526,1.987)}
\gppoint{gp mark 1}{(6.197,3.693)}
\gppoint{gp mark 1}{(5.859,3.120)}
\gppoint{gp mark 1}{(6.356,2.545)}
\gppoint{gp mark 1}{(6.952,2.513)}
\gppoint{gp mark 1}{(7.166,3.011)}
\gppoint{gp mark 1}{(7.476,2.601)}
\gppoint{gp mark 1}{(6.665,2.946)}
\gppoint{gp mark 1}{(6.985,2.997)}
\gppoint{gp mark 1}{(5.511,2.621)}
\gppoint{gp mark 1}{(8.127,0.642)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.761,0.334) {MAORIS mean};
\gpcolor{rgb color={0.051,0.416,0.510}}
\gppoint{gp mark 7}{(6.695,2.788)}
\gppoint{gp mark 7}{(8.127,0.334)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.181)--(1.320,1.694)--(7.946,1.694);
\gpcolor{rgb color={0.588,0.349,0.353}}
\gpsetlinewidth{3.00}
\draw[gp path] (5.738,3.496)--(5.734,3.527)--(5.725,3.558)--(5.709,3.588)--(5.688,3.618)%
  --(5.660,3.647)--(5.627,3.674)--(5.588,3.700)--(5.544,3.725)--(5.496,3.748)--(5.443,3.769)%
  --(5.386,3.788)--(5.325,3.805)--(5.261,3.819)--(5.194,3.831)--(5.126,3.840)--(5.055,3.847)%
  --(4.984,3.851)--(4.912,3.852)--(4.840,3.851)--(4.769,3.847)--(4.698,3.840)--(4.630,3.831)%
  --(4.563,3.819)--(4.499,3.805)--(4.438,3.788)--(4.381,3.769)--(4.328,3.748)--(4.280,3.725)%
  --(4.236,3.700)--(4.197,3.674)--(4.164,3.647)--(4.136,3.618)--(4.115,3.588)--(4.099,3.558)%
  --(4.090,3.527)--(4.086,3.496)--(4.090,3.465)--(4.099,3.434)--(4.115,3.404)--(4.136,3.374)%
  --(4.164,3.345)--(4.197,3.318)--(4.236,3.292)--(4.280,3.267)--(4.328,3.244)--(4.381,3.223)%
  --(4.438,3.204)--(4.499,3.187)--(4.563,3.173)--(4.630,3.161)--(4.698,3.152)--(4.769,3.145)%
  --(4.840,3.141)--(4.912,3.140)--(4.984,3.141)--(5.055,3.145)--(5.126,3.152)--(5.194,3.161)%
  --(5.261,3.173)--(5.325,3.187)--(5.386,3.204)--(5.443,3.223)--(5.496,3.244)--(5.544,3.267)%
  --(5.588,3.292)--(5.627,3.318)--(5.660,3.345)--(5.688,3.374)--(5.709,3.404)--(5.725,3.434)%
  --(5.734,3.465)--(5.738,3.496)--(5.734,3.527)--(5.725,3.558)--(5.709,3.588)--(5.688,3.618)%
  --(5.660,3.647)--(5.627,3.674)--(5.588,3.700)--(5.544,3.725)--(5.496,3.748)--(5.443,3.769)%
  --(5.386,3.788)--(5.325,3.805)--(5.261,3.819)--(5.194,3.831)--(5.126,3.840)--(5.055,3.847)%
  --(4.984,3.851)--(4.912,3.852)--(4.840,3.851)--(4.769,3.847)--(4.698,3.840)--(4.630,3.831)%
  --(4.563,3.819)--(4.499,3.805)--(4.438,3.788)--(4.381,3.769)--(4.328,3.748)--(4.280,3.725)%
  --(4.236,3.700)--(4.197,3.674)--(4.164,3.647)--(4.136,3.618)--(4.115,3.588)--(4.099,3.558)%
  --(4.090,3.527)--(4.086,3.496)--(4.090,3.465)--(4.099,3.434)--(4.115,3.404)--(4.136,3.374)%
  --(4.164,3.345)--(4.197,3.318)--(4.236,3.292)--(4.280,3.267)--(4.328,3.244)--(4.381,3.223)%
  --(4.438,3.204)--(4.499,3.187)--(4.563,3.173)--(4.630,3.161)--(4.698,3.152)--(4.769,3.145)%
  --(4.840,3.141)--(4.912,3.140)--(4.984,3.141)--(5.055,3.145)--(5.126,3.152)--(5.194,3.161)%
  --(5.261,3.173)--(5.325,3.187)--(5.386,3.204)--(5.443,3.223)--(5.496,3.244)--(5.544,3.267)%
  --(5.588,3.292)--(5.627,3.318)--(5.660,3.345)--(5.688,3.374)--(5.709,3.404)--(5.725,3.434)%
  --(5.734,3.465)--cycle;
\gpcolor{rgb color={0.000,0.376,0.678}}
\draw[gp path] (6.976,2.788)--(6.975,2.811)--(6.972,2.833)--(6.966,2.855)--(6.959,2.877)%
  --(6.950,2.898)--(6.938,2.918)--(6.925,2.937)--(6.910,2.955)--(6.894,2.971)--(6.876,2.987)%
  --(6.856,3.000)--(6.835,3.012)--(6.814,3.023)--(6.791,3.032)--(6.768,3.038)--(6.744,3.043)%
  --(6.719,3.046)--(6.695,3.047)--(6.671,3.046)--(6.646,3.043)--(6.622,3.038)--(6.599,3.032)%
  --(6.576,3.023)--(6.555,3.012)--(6.534,3.000)--(6.514,2.987)--(6.496,2.971)--(6.480,2.955)%
  --(6.465,2.937)--(6.452,2.918)--(6.440,2.898)--(6.431,2.877)--(6.424,2.855)--(6.418,2.833)%
  --(6.415,2.811)--(6.414,2.788)--(6.415,2.765)--(6.418,2.743)--(6.424,2.721)--(6.431,2.699)%
  --(6.440,2.678)--(6.452,2.658)--(6.465,2.639)--(6.480,2.621)--(6.496,2.605)--(6.514,2.589)%
  --(6.534,2.576)--(6.555,2.564)--(6.576,2.553)--(6.599,2.544)--(6.622,2.538)--(6.646,2.533)%
  --(6.671,2.530)--(6.695,2.529)--(6.719,2.530)--(6.744,2.533)--(6.768,2.538)--(6.791,2.544)%
  --(6.814,2.553)--(6.835,2.564)--(6.856,2.576)--(6.876,2.589)--(6.894,2.605)--(6.910,2.621)%
  --(6.925,2.639)--(6.938,2.658)--(6.950,2.678)--(6.959,2.699)--(6.966,2.721)--(6.972,2.743)%
  --(6.975,2.765)--(6.976,2.788)--(6.975,2.811)--(6.972,2.833)--(6.966,2.855)--(6.959,2.877)%
  --(6.950,2.898)--(6.938,2.918)--(6.925,2.937)--(6.910,2.955)--(6.894,2.971)--(6.876,2.987)%
  --(6.856,3.000)--(6.835,3.012)--(6.814,3.023)--(6.791,3.032)--(6.768,3.038)--(6.744,3.043)%
  --(6.719,3.046)--(6.695,3.047)--(6.671,3.046)--(6.646,3.043)--(6.622,3.038)--(6.599,3.032)%
  --(6.576,3.023)--(6.555,3.012)--(6.534,3.000)--(6.514,2.987)--(6.496,2.971)--(6.480,2.955)%
  --(6.465,2.937)--(6.452,2.918)--(6.440,2.898)--(6.431,2.877)--(6.424,2.855)--(6.418,2.833)%
  --(6.415,2.811)--(6.414,2.788)--(6.415,2.765)--(6.418,2.743)--(6.424,2.721)--(6.431,2.699)%
  --(6.440,2.678)--(6.452,2.658)--(6.465,2.639)--(6.480,2.621)--(6.496,2.605)--(6.514,2.589)%
  --(6.534,2.576)--(6.555,2.564)--(6.576,2.553)--(6.599,2.544)--(6.622,2.538)--(6.646,2.533)%
  --(6.671,2.530)--(6.695,2.529)--(6.719,2.530)--(6.744,2.533)--(6.768,2.538)--(6.791,2.544)%
  --(6.814,2.553)--(6.835,2.564)--(6.856,2.576)--(6.876,2.589)--(6.894,2.605)--(6.910,2.621)%
  --(6.925,2.639)--(6.938,2.658)--(6.950,2.678)--(6.959,2.699)--(6.966,2.721)--(6.972,2.743)%
  --(6.975,2.765)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{1.694cm}}{\pgfpoint{7.946cm}{4.181cm}}
\end{tikzpicture}
%% gnuplot variables


==> meansdrobotmap.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Sun 10 Sep 2017 07:00:18 PM CEST
\tikzset{every node/.append style={font={\footnotesize}}}
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.694)--(7.946,1.694);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.694)--(1.500,1.694);
\node[gp node right] at (1.136,1.694) {$75$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.191)--(7.946,2.191);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.191)--(1.500,2.191);
\node[gp node right] at (1.136,2.191) {$80$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.689)--(7.946,2.689);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.689)--(1.500,2.689);
\node[gp node right] at (1.136,2.689) {$85$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.186)--(7.946,3.186);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.186)--(1.500,3.186);
\node[gp node right] at (1.136,3.186) {$90$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.684)--(7.946,3.684);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.684)--(1.500,3.684);
\node[gp node right] at (1.136,3.684) {$95$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,4.181)--(7.946,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,4.181)--(1.500,4.181);
\node[gp node right] at (1.136,4.181) {$100$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,1.694)--(1.320,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.694)--(1.320,1.874);
\node[gp node center] at (1.320,1.386) {$40$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.872,1.694)--(1.872,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.872,1.694)--(1.872,1.874);
\node[gp node center] at (1.872,1.386) {$45$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.424,1.694)--(2.424,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.424,1.694)--(2.424,1.874);
\node[gp node center] at (2.424,1.386) {$50$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.977,1.694)--(2.977,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.977,1.694)--(2.977,1.874);
\node[gp node center] at (2.977,1.386) {$55$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.529,1.694)--(3.529,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.529,1.694)--(3.529,1.874);
\node[gp node center] at (3.529,1.386) {$60$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.081,1.694)--(4.081,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.081,1.694)--(4.081,1.874);
\node[gp node center] at (4.081,1.386) {$65$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.633,1.694)--(4.633,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.633,1.694)--(4.633,1.874);
\node[gp node center] at (4.633,1.386) {$70$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.185,1.694)--(5.185,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.185,1.694)--(5.185,1.874);
\node[gp node center] at (5.185,1.386) {$75$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.737,1.694)--(5.737,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.737,1.694)--(5.737,1.874);
\node[gp node center] at (5.737,1.386) {$80$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.290,1.694)--(6.290,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.290,1.694)--(6.290,1.874);
\node[gp node center] at (6.290,1.386) {$85$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.842,1.694)--(6.842,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.842,1.694)--(6.842,1.874);
\node[gp node center] at (6.842,1.386) {$90$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.394,1.694)--(7.394,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.394,1.694)--(7.394,1.874);
\node[gp node center] at (7.394,1.386) {$95$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.946,1.694)--(7.946,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.946,1.694)--(7.946,1.874);
\node[gp node center] at (7.946,1.386) {$100$};
\draw[gp path] (1.320,4.181)--(1.320,1.694)--(7.946,1.694);
\gpfill{rgb color={1.000,1.000,1.000},color=.!0} (1.320,1.694)--(5.296,1.694)--(5.296,3.883)--(1.320,3.883)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.246,2.937) {Recall in $\%$};
\node[gp node center] at (4.633,0.924) {Precision in $\%$};
\node[gp node right] at (3.901,0.642) {Maps - MAORIS};
\gpcolor{rgb color={0.173,0.784,0.533}}
\gpsetlinewidth{2.00}
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(7.894,4.150)}
\gppoint{gp mark 1}{(7.347,4.121)}
\gppoint{gp mark 1}{(7.939,3.875)}
\gppoint{gp mark 1}{(7.466,3.982)}
\gppoint{gp mark 1}{(6.898,4.092)}
\gppoint{gp mark 1}{(7.649,3.924)}
\gppoint{gp mark 1}{(7.023,3.953)}
\gppoint{gp mark 1}{(7.222,4.035)}
\gppoint{gp mark 1}{(7.316,3.827)}
\gppoint{gp mark 1}{(7.063,3.710)}
\gppoint{gp mark 1}{(7.342,3.592)}
\gppoint{gp mark 1}{(7.703,4.045)}
\gppoint{gp mark 1}{(7.920,4.145)}
\gppoint{gp mark 1}{(7.754,4.131)}
\gppoint{gp mark 1}{(7.546,3.743)}
\gppoint{gp mark 1}{(7.394,4.041)}
\gppoint{gp mark 1}{(7.926,4.133)}
\gppoint{gp mark 1}{(7.522,3.990)}
\gppoint{gp mark 1}{(7.882,4.048)}
\gppoint{gp mark 1}{(7.233,4.070)}
\gppoint{gp mark 1}{(4.267,0.642)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.901,0.334) {mean - MAORIS};
\gpcolor{rgb color={0.051,0.416,0.510}}
\gppoint{gp mark 7}{(7.502,3.980)}
\gppoint{gp mark 7}{(4.267,0.334)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.209,0.642) {mean - Voronoi};
\gpcolor{rgb color={0.412,0.427,0.322}}
\gppoint{gp mark 9}{(7.394,3.664)}
\gppoint{gp mark 9}{(7.575,0.642)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.209,0.334) {mean - DuDe};
\gpcolor{rgb color={0.588,0.349,0.353}}
\gppoint{gp mark 5}{(7.294,2.818)}
\gppoint{gp mark 5}{(7.575,0.334)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.181)--(1.320,1.694)--(7.946,1.694);
\gpcolor{rgb color={0.000,0.376,0.678}}
\gpsetlinewidth{3.00}
\draw[gp path] (7.827,3.980)--(7.826,3.994)--(7.822,4.007)--(7.816,4.021)--(7.807,4.034)%
  --(7.796,4.047)--(7.783,4.059)--(7.768,4.071)--(7.751,4.082)--(7.732,4.092)--(7.711,4.101)%
  --(7.688,4.110)--(7.664,4.117)--(7.639,4.123)--(7.613,4.129)--(7.586,4.133)--(7.558,4.136)%
  --(7.530,4.138)--(7.502,4.138)--(7.474,4.138)--(7.446,4.136)--(7.418,4.133)--(7.391,4.129)%
  --(7.365,4.123)--(7.340,4.117)--(7.316,4.110)--(7.293,4.101)--(7.272,4.092)--(7.253,4.082)%
  --(7.236,4.071)--(7.221,4.059)--(7.208,4.047)--(7.197,4.034)--(7.188,4.021)--(7.182,4.007)%
  --(7.178,3.994)--(7.177,3.980)--(7.178,3.966)--(7.182,3.953)--(7.188,3.939)--(7.197,3.926)%
  --(7.208,3.913)--(7.221,3.901)--(7.236,3.889)--(7.253,3.878)--(7.272,3.868)--(7.293,3.859)%
  --(7.316,3.850)--(7.340,3.843)--(7.365,3.837)--(7.391,3.831)--(7.418,3.827)--(7.446,3.824)%
  --(7.474,3.822)--(7.502,3.822)--(7.530,3.822)--(7.558,3.824)--(7.586,3.827)--(7.613,3.831)%
  --(7.639,3.837)--(7.664,3.843)--(7.688,3.850)--(7.711,3.859)--(7.732,3.868)--(7.751,3.878)%
  --(7.768,3.889)--(7.783,3.901)--(7.796,3.913)--(7.807,3.926)--(7.816,3.939)--(7.822,3.953)%
  --(7.826,3.966)--(7.827,3.980)--(7.826,3.994)--(7.822,4.007)--(7.816,4.021)--(7.807,4.034)%
  --(7.796,4.047)--(7.783,4.059)--(7.768,4.071)--(7.751,4.082)--(7.732,4.092)--(7.711,4.101)%
  --(7.688,4.110)--(7.664,4.117)--(7.639,4.123)--(7.613,4.129)--(7.586,4.133)--(7.558,4.136)%
  --(7.530,4.138)--(7.502,4.138)--(7.474,4.138)--(7.446,4.136)--(7.418,4.133)--(7.391,4.129)%
  --(7.365,4.123)--(7.340,4.117)--(7.316,4.110)--(7.293,4.101)--(7.272,4.092)--(7.253,4.082)%
  --(7.236,4.071)--(7.221,4.059)--(7.208,4.047)--(7.197,4.034)--(7.188,4.021)--(7.182,4.007)%
  --(7.178,3.994)--(7.177,3.980)--(7.178,3.966)--(7.182,3.953)--(7.188,3.939)--(7.197,3.926)%
  --(7.208,3.913)--(7.221,3.901)--(7.236,3.889)--(7.253,3.878)--(7.272,3.868)--(7.293,3.859)%
  --(7.316,3.850)--(7.340,3.843)--(7.365,3.837)--(7.391,3.831)--(7.418,3.827)--(7.446,3.824)%
  --(7.474,3.822)--(7.502,3.822)--(7.530,3.822)--(7.558,3.824)--(7.586,3.827)--(7.613,3.831)%
  --(7.639,3.837)--(7.664,3.843)--(7.688,3.850)--(7.711,3.859)--(7.732,3.868)--(7.751,3.878)%
  --(7.768,3.889)--(7.783,3.901)--(7.796,3.913)--(7.807,3.926)--(7.816,3.939)--(7.822,3.953)%
  --(7.826,3.966)--cycle;
\gpcolor{rgb color={0.412,0.427,0.322}}
\draw[gp path] (7.648,3.664)--(7.647,3.707)--(7.644,3.750)--(7.639,3.793)--(7.633,3.834)%
  --(7.624,3.874)--(7.614,3.913)--(7.602,3.949)--(7.589,3.984)--(7.574,4.016)--(7.557,4.045)%
  --(7.540,4.071)--(7.521,4.095)--(7.501,4.115)--(7.481,4.131)--(7.460,4.144)--(7.438,4.154)%
  --(7.416,4.160)--(7.394,4.161)--(7.372,4.160)--(7.350,4.154)--(7.328,4.144)--(7.307,4.131)%
  --(7.287,4.115)--(7.267,4.095)--(7.248,4.071)--(7.231,4.045)--(7.214,4.016)--(7.199,3.984)%
  --(7.186,3.949)--(7.174,3.913)--(7.164,3.874)--(7.155,3.834)--(7.149,3.793)--(7.144,3.750)%
  --(7.141,3.707)--(7.140,3.664)--(7.141,3.621)--(7.144,3.578)--(7.149,3.535)--(7.155,3.494)%
  --(7.164,3.454)--(7.174,3.415)--(7.186,3.379)--(7.199,3.344)--(7.214,3.312)--(7.231,3.283)%
  --(7.248,3.257)--(7.267,3.233)--(7.287,3.213)--(7.307,3.197)--(7.328,3.184)--(7.350,3.174)%
  --(7.372,3.168)--(7.394,3.167)--(7.416,3.168)--(7.438,3.174)--(7.460,3.184)--(7.481,3.197)%
  --(7.501,3.213)--(7.521,3.233)--(7.540,3.257)--(7.557,3.283)--(7.574,3.312)--(7.589,3.344)%
  --(7.602,3.379)--(7.614,3.415)--(7.624,3.454)--(7.633,3.494)--(7.639,3.535)--(7.644,3.578)%
  --(7.647,3.621)--(7.648,3.664)--(7.647,3.707)--(7.644,3.750)--(7.639,3.793)--(7.633,3.834)%
  --(7.624,3.874)--(7.614,3.913)--(7.602,3.949)--(7.589,3.984)--(7.574,4.016)--(7.557,4.045)%
  --(7.540,4.071)--(7.521,4.095)--(7.501,4.115)--(7.481,4.131)--(7.460,4.144)--(7.438,4.154)%
  --(7.416,4.160)--(7.394,4.161)--(7.372,4.160)--(7.350,4.154)--(7.328,4.144)--(7.307,4.131)%
  --(7.287,4.115)--(7.267,4.095)--(7.248,4.071)--(7.231,4.045)--(7.214,4.016)--(7.199,3.984)%
  --(7.186,3.949)--(7.174,3.913)--(7.164,3.874)--(7.155,3.834)--(7.149,3.793)--(7.144,3.750)%
  --(7.141,3.707)--(7.140,3.664)--(7.141,3.621)--(7.144,3.578)--(7.149,3.535)--(7.155,3.494)%
  --(7.164,3.454)--(7.174,3.415)--(7.186,3.379)--(7.199,3.344)--(7.214,3.312)--(7.231,3.283)%
  --(7.248,3.257)--(7.267,3.233)--(7.287,3.213)--(7.307,3.197)--(7.328,3.184)--(7.350,3.174)%
  --(7.372,3.168)--(7.394,3.167)--(7.416,3.168)--(7.438,3.174)--(7.460,3.184)--(7.481,3.197)%
  --(7.501,3.213)--(7.521,3.233)--(7.540,3.257)--(7.557,3.283)--(7.574,3.312)--(7.589,3.344)%
  --(7.602,3.379)--(7.614,3.415)--(7.624,3.454)--(7.633,3.494)--(7.639,3.535)--(7.644,3.578)%
  --(7.647,3.621)--cycle;
\gpcolor{rgb color={0.588,0.349,0.353}}
\draw[gp path] (7.636,2.818)--(7.635,2.902)--(7.631,2.986)--(7.625,3.068)--(7.616,3.148)%
  --(7.604,3.226)--(7.590,3.300)--(7.574,3.371)--(7.556,3.438)--(7.536,3.500)--(7.514,3.557)%
  --(7.490,3.608)--(7.465,3.654)--(7.439,3.693)--(7.411,3.725)--(7.383,3.750)--(7.353,3.768)%
  --(7.324,3.779)--(7.294,3.783)--(7.264,3.779)--(7.235,3.768)--(7.205,3.750)--(7.177,3.725)%
  --(7.149,3.693)--(7.123,3.654)--(7.098,3.608)--(7.074,3.557)--(7.052,3.500)--(7.032,3.438)%
  --(7.014,3.371)--(6.998,3.300)--(6.984,3.226)--(6.972,3.148)--(6.963,3.068)--(6.957,2.986)%
  --(6.953,2.902)--(6.952,2.818)--(6.953,2.734)--(6.957,2.650)--(6.963,2.568)--(6.972,2.488)%
  --(6.984,2.410)--(6.998,2.336)--(7.014,2.265)--(7.032,2.198)--(7.052,2.136)--(7.074,2.079)%
  --(7.098,2.028)--(7.123,1.982)--(7.149,1.943)--(7.177,1.911)--(7.205,1.886)--(7.235,1.868)%
  --(7.264,1.857)--(7.294,1.853)--(7.324,1.857)--(7.353,1.868)--(7.383,1.886)--(7.411,1.911)%
  --(7.439,1.943)--(7.465,1.982)--(7.490,2.028)--(7.514,2.079)--(7.536,2.136)--(7.556,2.198)%
  --(7.574,2.265)--(7.590,2.336)--(7.604,2.410)--(7.616,2.488)--(7.625,2.568)--(7.631,2.650)%
  --(7.635,2.734)--(7.636,2.818)--(7.635,2.902)--(7.631,2.986)--(7.625,3.068)--(7.616,3.148)%
  --(7.604,3.226)--(7.590,3.300)--(7.574,3.371)--(7.556,3.438)--(7.536,3.500)--(7.514,3.557)%
  --(7.490,3.608)--(7.465,3.654)--(7.439,3.693)--(7.411,3.725)--(7.383,3.750)--(7.353,3.768)%
  --(7.324,3.779)--(7.294,3.783)--(7.264,3.779)--(7.235,3.768)--(7.205,3.750)--(7.177,3.725)%
  --(7.149,3.693)--(7.123,3.654)--(7.098,3.608)--(7.074,3.557)--(7.052,3.500)--(7.032,3.438)%
  --(7.014,3.371)--(6.998,3.300)--(6.984,3.226)--(6.972,3.148)--(6.963,3.068)--(6.957,2.986)%
  --(6.953,2.902)--(6.952,2.818)--(6.953,2.734)--(6.957,2.650)--(6.963,2.568)--(6.972,2.488)%
  --(6.984,2.410)--(6.998,2.336)--(7.014,2.265)--(7.032,2.198)--(7.052,2.136)--(7.074,2.079)%
  --(7.098,2.028)--(7.123,1.982)--(7.149,1.943)--(7.177,1.911)--(7.205,1.886)--(7.235,1.868)%
  --(7.264,1.857)--(7.294,1.853)--(7.324,1.857)--(7.353,1.868)--(7.383,1.886)--(7.411,1.911)%
  --(7.439,1.943)--(7.465,1.982)--(7.490,2.028)--(7.514,2.079)--(7.536,2.136)--(7.556,2.198)%
  --(7.574,2.265)--(7.590,2.336)--(7.604,2.410)--(7.616,2.488)--(7.625,2.568)--(7.631,2.650)%
  --(7.635,2.734)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{1.694cm}}{\pgfpoint{7.946cm}{4.181cm}}
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.112,2.219)--(4.946,2.219);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.112,2.219)--(2.292,2.219);
\node[gp node right] at (1.928,2.219) {$90$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.112,2.872)--(4.946,2.872);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.112,2.872)--(2.292,2.872);
\node[gp node right] at (1.928,2.872) {$95$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.112,3.525)--(4.946,3.525);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.112,3.525)--(2.292,3.525);
\node[gp node right] at (1.928,3.525) {$100$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.289,2.219)--(2.289,3.656);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.289,2.219)--(2.289,2.399);
\node[gp node center] at (2.289,1.911) {$85$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.175,2.219)--(3.175,3.656);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.175,2.219)--(3.175,2.399);
\node[gp node center] at (3.175,1.911) {$90$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.060,2.219)--(4.060,3.656);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.060,2.219)--(4.060,2.399);
\node[gp node center] at (4.060,1.911) {$95$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.946,2.219)--(4.946,3.656);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.946,2.219)--(4.946,2.399);
\node[gp node center] at (4.946,1.911) {$100$};
\draw[gp path] (2.112,3.656)--(2.112,2.219)--(4.946,2.219);
\gpcolor{rgb color={0.173,0.784,0.533}}
\gpsetlinewidth{2.00}
\gppoint{gp mark 1}{(4.863,3.485)}
\gppoint{gp mark 1}{(3.984,3.447)}
\gppoint{gp mark 1}{(4.935,3.123)}
\gppoint{gp mark 1}{(4.177,3.264)}
\gppoint{gp mark 1}{(3.265,3.409)}
\gppoint{gp mark 1}{(4.469,3.188)}
\gppoint{gp mark 1}{(3.466,3.226)}
\gppoint{gp mark 1}{(3.785,3.334)}
\gppoint{gp mark 1}{(3.935,3.061)}
\gppoint{gp mark 1}{(3.529,2.907)}
\gppoint{gp mark 1}{(3.976,2.752)}
\gppoint{gp mark 1}{(4.556,3.346)}
\gppoint{gp mark 1}{(4.905,3.477)}
\gppoint{gp mark 1}{(4.637,3.460)}
\gppoint{gp mark 1}{(4.305,2.951)}
\gppoint{gp mark 1}{(4.060,3.342)}
\gppoint{gp mark 1}{(4.913,3.462)}
\gppoint{gp mark 1}{(4.266,3.275)}
\gppoint{gp mark 1}{(4.843,3.351)}
\gppoint{gp mark 1}{(3.802,3.380)}
\gpcolor{rgb color={0.051,0.416,0.510}}
\gppoint{gp mark 7}{(4.234,3.262)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.112,3.656)--(2.112,2.219)--(4.946,2.219);
\gpcolor{rgb color={0.000,0.376,0.678}}
\gpsetlinewidth{3.00}
\draw[gp path] (4.755,3.262)--(4.753,3.280)--(4.747,3.298)--(4.737,3.316)--(4.724,3.333)%
  --(4.706,3.350)--(4.685,3.366)--(4.661,3.381)--(4.633,3.396)--(4.603,3.409)--(4.569,3.421)%
  --(4.533,3.432)--(4.495,3.442)--(4.454,3.450)--(4.412,3.457)--(4.369,3.463)--(4.324,3.467)%
  --(4.279,3.469)--(4.234,3.470)--(4.189,3.469)--(4.144,3.467)--(4.099,3.463)--(4.056,3.457)%
  --(4.014,3.450)--(3.973,3.442)--(3.935,3.432)--(3.899,3.421)--(3.865,3.409)--(3.835,3.396)%
  --(3.807,3.381)--(3.783,3.366)--(3.762,3.350)--(3.744,3.333)--(3.731,3.316)--(3.721,3.298)%
  --(3.715,3.280)--(3.713,3.262)--(3.715,3.244)--(3.721,3.226)--(3.731,3.208)--(3.744,3.191)%
  --(3.762,3.174)--(3.783,3.158)--(3.807,3.143)--(3.835,3.128)--(3.865,3.115)--(3.899,3.103)%
  --(3.935,3.092)--(3.973,3.082)--(4.014,3.074)--(4.056,3.067)--(4.099,3.061)--(4.144,3.057)%
  --(4.189,3.055)--(4.234,3.054)--(4.279,3.055)--(4.324,3.057)--(4.369,3.061)--(4.412,3.067)%
  --(4.454,3.074)--(4.495,3.082)--(4.533,3.092)--(4.569,3.103)--(4.603,3.115)--(4.633,3.128)%
  --(4.661,3.143)--(4.685,3.158)--(4.706,3.174)--(4.724,3.191)--(4.737,3.208)--(4.747,3.226)%
  --(4.753,3.244)--(4.755,3.262)--(4.753,3.280)--(4.747,3.298)--(4.737,3.316)--(4.724,3.333)%
  --(4.706,3.350)--(4.685,3.366)--(4.661,3.381)--(4.633,3.396)--(4.603,3.409)--(4.569,3.421)%
  --(4.533,3.432)--(4.495,3.442)--(4.454,3.450)--(4.412,3.457)--(4.369,3.463)--(4.324,3.467)%
  --(4.279,3.469)--(4.234,3.470)--(4.189,3.469)--(4.144,3.467)--(4.099,3.463)--(4.056,3.457)%
  --(4.014,3.450)--(3.973,3.442)--(3.935,3.432)--(3.899,3.421)--(3.865,3.409)--(3.835,3.396)%
  --(3.807,3.381)--(3.783,3.366)--(3.762,3.350)--(3.744,3.333)--(3.731,3.316)--(3.721,3.298)%
  --(3.715,3.280)--(3.713,3.262)--(3.715,3.244)--(3.721,3.226)--(3.731,3.208)--(3.744,3.191)%
  --(3.762,3.174)--(3.783,3.158)--(3.807,3.143)--(3.835,3.128)--(3.865,3.115)--(3.899,3.103)%
  --(3.935,3.092)--(3.973,3.082)--(4.014,3.074)--(4.056,3.067)--(4.099,3.061)--(4.144,3.057)%
  --(4.189,3.055)--(4.234,3.054)--(4.279,3.055)--(4.324,3.057)--(4.369,3.061)--(4.412,3.067)%
  --(4.454,3.074)--(4.495,3.082)--(4.533,3.092)--(4.569,3.103)--(4.603,3.115)--(4.633,3.128)%
  --(4.661,3.143)--(4.685,3.158)--(4.706,3.174)--(4.724,3.191)--(4.737,3.208)--(4.747,3.226)%
  --(4.753,3.244)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{2.112cm}{2.219cm}}{\pgfpoint{4.946cm}{3.656cm}}
\end{tikzpicture}
%% gnuplot variables


==> mywayrobot.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p6 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Sun 25 Feb 2018 10:31:11 PM CET
\tikzset{every node/.append style={font={\footnotesize}}}
\gpcolor{rgb color={0.412,0.427,0.322}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{3.00}
\draw[gp path] (4.963,2.973)--(4.960,3.013)--(4.950,3.053)--(4.934,3.092)--(4.912,3.130)%
  --(4.885,3.167)--(4.851,3.202)--(4.812,3.236)--(4.767,3.268)--(4.718,3.297)--(4.665,3.324)%
  --(4.607,3.349)--(4.545,3.370)--(4.481,3.388)--(4.414,3.404)--(4.344,3.416)--(4.273,3.424)%
  --(4.201,3.430)--(4.128,3.431)--(4.055,3.430)--(3.983,3.424)--(3.912,3.416)--(3.842,3.404)%
  --(3.775,3.388)--(3.711,3.370)--(3.649,3.349)--(3.591,3.324)--(3.538,3.297)--(3.489,3.268)%
  --(3.444,3.236)--(3.405,3.202)--(3.371,3.167)--(3.344,3.130)--(3.322,3.092)--(3.306,3.053)%
  --(3.296,3.013)--(3.293,2.973)--(3.296,2.933)--(3.306,2.893)--(3.322,2.854)--(3.344,2.816)%
  --(3.371,2.779)--(3.405,2.744)--(3.444,2.710)--(3.489,2.678)--(3.538,2.649)--(3.591,2.622)%
  --(3.649,2.597)--(3.711,2.576)--(3.775,2.558)--(3.842,2.542)--(3.912,2.530)--(3.983,2.522)%
  --(4.055,2.516)--(4.128,2.515)--(4.201,2.516)--(4.273,2.522)--(4.344,2.530)--(4.414,2.542)%
  --(4.481,2.558)--(4.545,2.576)--(4.607,2.597)--(4.665,2.622)--(4.718,2.649)--(4.767,2.678)%
  --(4.812,2.710)--(4.851,2.744)--(4.885,2.779)--(4.912,2.816)--(4.934,2.854)--(4.950,2.893)%
  --(4.960,2.933)--(4.963,2.973)--(4.960,3.013)--(4.950,3.053)--(4.934,3.092)--(4.912,3.130)%
  --(4.885,3.167)--(4.851,3.202)--(4.812,3.236)--(4.767,3.268)--(4.718,3.297)--(4.665,3.324)%
  --(4.607,3.349)--(4.545,3.370)--(4.481,3.388)--(4.414,3.404)--(4.344,3.416)--(4.273,3.424)%
  --(4.201,3.430)--(4.128,3.431)--(4.055,3.430)--(3.983,3.424)--(3.912,3.416)--(3.842,3.404)%
  --(3.775,3.388)--(3.711,3.370)--(3.649,3.349)--(3.591,3.324)--(3.538,3.297)--(3.489,3.268)%
  --(3.444,3.236)--(3.405,3.202)--(3.371,3.167)--(3.344,3.130)--(3.322,3.092)--(3.306,3.053)%
  --(3.296,3.013)--(3.293,2.973)--(3.296,2.933)--(3.306,2.893)--(3.322,2.854)--(3.344,2.816)%
  --(3.371,2.779)--(3.405,2.744)--(3.444,2.710)--(3.489,2.678)--(3.538,2.649)--(3.591,2.622)%
  --(3.649,2.597)--(3.711,2.576)--(3.775,2.558)--(3.842,2.542)--(3.912,2.530)--(3.983,2.522)%
  --(4.055,2.516)--(4.128,2.515)--(4.201,2.516)--(4.273,2.522)--(4.344,2.530)--(4.414,2.542)%
  --(4.481,2.558)--(4.545,2.576)--(4.607,2.597)--(4.665,2.622)--(4.718,2.649)--(4.767,2.678)%
  --(4.812,2.710)--(4.851,2.744)--(4.885,2.779)--(4.912,2.816)--(4.934,2.854)--(4.950,2.893)%
  --(4.960,2.933)--cycle;
\gpcolor{rgb color={0.588,0.349,0.353}}
\draw[gp path] (5.903,3.002)--(5.898,3.051)--(5.882,3.099)--(5.857,3.146)--(5.821,3.193)%
  --(5.776,3.238)--(5.721,3.281)--(5.657,3.322)--(5.585,3.360)--(5.505,3.396)--(5.417,3.429)%
  --(5.323,3.459)--(5.223,3.485)--(5.118,3.507)--(5.008,3.526)--(4.895,3.540)--(4.779,3.551)%
  --(4.662,3.557)--(4.543,3.559)--(4.424,3.557)--(4.307,3.551)--(4.191,3.540)--(4.078,3.526)%
  --(3.968,3.507)--(3.863,3.485)--(3.763,3.459)--(3.669,3.429)--(3.581,3.396)--(3.501,3.360)%
  --(3.429,3.322)--(3.365,3.281)--(3.310,3.238)--(3.265,3.193)--(3.229,3.146)--(3.204,3.099)%
  --(3.188,3.051)--(3.183,3.002)--(3.188,2.953)--(3.204,2.905)--(3.229,2.858)--(3.265,2.811)%
  --(3.310,2.766)--(3.365,2.723)--(3.429,2.682)--(3.501,2.644)--(3.581,2.608)--(3.669,2.575)%
  --(3.763,2.545)--(3.863,2.519)--(3.968,2.497)--(4.078,2.478)--(4.191,2.464)--(4.307,2.453)%
  --(4.424,2.447)--(4.543,2.445)--(4.662,2.447)--(4.779,2.453)--(4.895,2.464)--(5.008,2.478)%
  --(5.118,2.497)--(5.223,2.519)--(5.323,2.545)--(5.417,2.575)--(5.505,2.608)--(5.585,2.644)%
  --(5.657,2.682)--(5.721,2.723)--(5.776,2.766)--(5.821,2.811)--(5.857,2.858)--(5.882,2.905)%
  --(5.898,2.953)--(5.903,3.002)--(5.898,3.051)--(5.882,3.099)--(5.857,3.146)--(5.821,3.193)%
  --(5.776,3.238)--(5.721,3.281)--(5.657,3.322)--(5.585,3.360)--(5.505,3.396)--(5.417,3.429)%
  --(5.323,3.459)--(5.223,3.485)--(5.118,3.507)--(5.008,3.526)--(4.895,3.540)--(4.779,3.551)%
  --(4.662,3.557)--(4.543,3.559)--(4.424,3.557)--(4.307,3.551)--(4.191,3.540)--(4.078,3.526)%
  --(3.968,3.507)--(3.863,3.485)--(3.763,3.459)--(3.669,3.429)--(3.581,3.396)--(3.501,3.360)%
  --(3.429,3.322)--(3.365,3.281)--(3.310,3.238)--(3.265,3.193)--(3.229,3.146)--(3.204,3.099)%
  --(3.188,3.051)--(3.183,3.002)--(3.188,2.953)--(3.204,2.905)--(3.229,2.858)--(3.265,2.811)%
  --(3.310,2.766)--(3.365,2.723)--(3.429,2.682)--(3.501,2.644)--(3.581,2.608)--(3.669,2.575)%
  --(3.763,2.545)--(3.863,2.519)--(3.968,2.497)--(4.078,2.478)--(4.191,2.464)--(4.307,2.453)%
  --(4.424,2.447)--(4.543,2.445)--(4.662,2.447)--(4.779,2.453)--(4.895,2.464)--(5.008,2.478)%
  --(5.118,2.497)--(5.223,2.519)--(5.323,2.545)--(5.417,2.575)--(5.505,2.608)--(5.585,2.644)%
  --(5.657,2.682)--(5.721,2.723)--(5.776,2.766)--(5.821,2.811)--(5.857,2.858)--(5.882,2.905)%
  --(5.898,2.953)--cycle;
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.913)--(7.946,1.913);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.913)--(1.500,1.913);
\node[gp node right] at (1.136,1.913) {$0.5$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.326)--(7.946,2.326);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.326)--(1.500,2.326);
\node[gp node right] at (1.136,2.326) {$0.6$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.738)--(7.946,2.738);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.738)--(1.500,2.738);
\node[gp node right] at (1.136,2.738) {$0.7$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.150)--(7.946,3.150);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.150)--(1.500,3.150);
\node[gp node right] at (1.136,3.150) {$0.8$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.563)--(7.946,3.563);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.563)--(1.500,3.563);
\node[gp node right] at (1.136,3.563) {$0.9$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.975)--(7.946,3.975);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.975)--(1.500,3.975);
\node[gp node right] at (1.136,3.975) {$1$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.214,1.909)--(2.214,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.214,1.909)--(2.214,2.089);
\node[gp node center] at (2.214,1.601) {$0.5$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.256,1.909)--(3.256,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.256,1.909)--(3.256,2.089);
\node[gp node center] at (3.256,1.601) {$0.6$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.299,1.909)--(4.299,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.299,1.909)--(4.299,2.089);
\node[gp node center] at (4.299,1.601) {$0.7$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.341,1.909)--(5.341,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.341,1.909)--(5.341,2.089);
\node[gp node center] at (5.341,1.601) {$0.8$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.383,1.909)--(6.383,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.383,1.909)--(6.383,2.089);
\node[gp node center] at (6.383,1.601) {$0.9$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.425,1.909)--(7.425,4.181);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.425,1.909)--(7.425,2.089);
\node[gp node center] at (7.425,1.601) {$1$};
\draw[gp path] (1.320,4.181)--(1.320,1.909)--(7.946,1.909);
\gpcolor{rgb color={0.000,0.376,0.678}}
\gpsetlinewidth{3.00}
\draw[gp path] (7.743,3.592)--(7.738,3.643)--(7.722,3.694)--(7.696,3.744)--(7.660,3.793)%
  --(7.614,3.841)--(7.559,3.886)--(7.495,3.930)--(7.422,3.970)--(7.341,4.008)--(7.252,4.043)%
  --(7.157,4.074)--(7.056,4.102)--(6.950,4.126)--(6.840,4.145)--(6.725,4.161)--(6.608,4.172)%
  --(6.490,4.178)--(6.370,4.181)--(6.250,4.178)--(6.132,4.172)--(6.015,4.161)--(5.900,4.145)%
  --(5.790,4.126)--(5.684,4.102)--(5.583,4.074)--(5.488,4.043)--(5.399,4.008)--(5.318,3.970)%
  --(5.245,3.930)--(5.181,3.886)--(5.126,3.841)--(5.080,3.793)--(5.044,3.744)--(5.018,3.694)%
  --(5.002,3.643)--(4.997,3.592)--(5.002,3.541)--(5.018,3.490)--(5.044,3.440)--(5.080,3.391)%
  --(5.126,3.343)--(5.181,3.298)--(5.245,3.254)--(5.318,3.214)--(5.399,3.176)--(5.488,3.141)%
  --(5.583,3.110)--(5.684,3.082)--(5.790,3.058)--(5.900,3.039)--(6.015,3.023)--(6.132,3.012)%
  --(6.250,3.006)--(6.370,3.003)--(6.490,3.006)--(6.608,3.012)--(6.725,3.023)--(6.840,3.039)%
  --(6.950,3.058)--(7.056,3.082)--(7.157,3.110)--(7.252,3.141)--(7.341,3.176)--(7.422,3.214)%
  --(7.495,3.254)--(7.559,3.298)--(7.614,3.343)--(7.660,3.391)--(7.696,3.440)--(7.722,3.490)%
  --(7.738,3.541)--(7.743,3.592)--(7.738,3.643)--(7.722,3.694)--(7.696,3.744)--(7.660,3.793)%
  --(7.614,3.841)--(7.559,3.886)--(7.495,3.930)--(7.422,3.970)--(7.341,4.008)--(7.252,4.043)%
  --(7.157,4.074)--(7.056,4.102)--(6.950,4.126)--(6.840,4.145)--(6.725,4.161)--(6.608,4.172)%
  --(6.490,4.178)--(6.370,4.181)--(6.250,4.178)--(6.132,4.172)--(6.015,4.161)--(5.900,4.145)%
  --(5.790,4.126)--(5.684,4.102)--(5.583,4.074)--(5.488,4.043)--(5.399,4.008)--(5.318,3.970)%
  --(5.245,3.930)--(5.181,3.886)--(5.126,3.841)--(5.080,3.793)--(5.044,3.744)--(5.018,3.694)%
  --(5.002,3.643)--(4.997,3.592)--(5.002,3.541)--(5.018,3.490)--(5.044,3.440)--(5.080,3.391)%
  --(5.126,3.343)--(5.181,3.298)--(5.245,3.254)--(5.318,3.214)--(5.399,3.176)--(5.488,3.141)%
  --(5.583,3.110)--(5.684,3.082)--(5.790,3.058)--(5.900,3.039)--(6.015,3.023)--(6.132,3.012)%
  --(6.250,3.006)--(6.370,3.003)--(6.490,3.006)--(6.608,3.012)--(6.725,3.023)--(6.840,3.039)%
  --(6.950,3.058)--(7.056,3.082)--(7.157,3.110)--(7.252,3.141)--(7.341,3.176)--(7.422,3.214)%
  --(7.495,3.254)--(7.559,3.298)--(7.614,3.343)--(7.660,3.391)--(7.696,3.440)--(7.722,3.490)%
  --(7.738,3.541)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.246,3.045) {Precision};
\node[gp node center] at (4.633,1.139) {Recall};
\node[gp node right] at (3.901,0.950) {Maps - MAORIS};
\gpcolor{rgb color={0.173,0.784,0.533}}
\gpsetlinewidth{2.00}
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(7.393,3.963)}
\gppoint{gp mark 1}{(6.377,3.361)}
\gppoint{gp mark 1}{(7.423,3.975)}
\gppoint{gp mark 1}{(5.503,3.380)}
\gppoint{gp mark 1}{(2.908,1.932)}
\gppoint{gp mark 1}{(6.073,3.482)}
\gppoint{gp mark 1}{(3.343,2.208)}
\gppoint{gp mark 1}{(7.362,3.889)}
\gppoint{gp mark 1}{(5.764,3.438)}
\gppoint{gp mark 1}{(5.061,3.125)}
\gppoint{gp mark 1}{(5.560,3.512)}
\gppoint{gp mark 1}{(7.039,3.972)}
\gppoint{gp mark 1}{(7.419,3.974)}
\gppoint{gp mark 1}{(7.405,3.968)}
\gppoint{gp mark 1}{(5.873,3.813)}
\gppoint{gp mark 1}{(7.367,3.956)}
\gppoint{gp mark 1}{(7.423,3.973)}
\gppoint{gp mark 1}{(7.340,3.971)}
\gppoint{gp mark 1}{(7.366,3.972)}
\gppoint{gp mark 1}{(7.394,3.972)}
\gppoint{gp mark 1}{(4.267,0.950)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.901,0.642) {Maps - Voronoi};
\gpcolor{rgb color={0.706,0.765,0.388}}
\gppoint{gp mark 2}{(4.318,3.114)}
\gppoint{gp mark 2}{(4.521,3.118)}
\gppoint{gp mark 2}{(4.449,2.781)}
\gppoint{gp mark 2}{(3.455,2.423)}
\gppoint{gp mark 2}{(2.748,1.962)}
\gppoint{gp mark 2}{(5.080,3.674)}
\gppoint{gp mark 2}{(5.803,3.481)}
\gppoint{gp mark 2}{(3.705,2.843)}
\gppoint{gp mark 2}{(3.603,2.570)}
\gppoint{gp mark 2}{(4.339,2.947)}
\gppoint{gp mark 2}{(3.407,2.119)}
\gppoint{gp mark 2}{(3.788,3.148)}
\gppoint{gp mark 2}{(3.649,3.097)}
\gppoint{gp mark 2}{(5.982,3.754)}
\gppoint{gp mark 2}{(3.578,3.028)}
\gppoint{gp mark 2}{(5.161,3.388)}
\gppoint{gp mark 2}{(3.737,3.246)}
\gppoint{gp mark 2}{(4.014,2.922)}
\gppoint{gp mark 2}{(3.703,2.825)}
\gppoint{gp mark 2}{(3.527,3.014)}
\gppoint{gp mark 2}{(4.267,0.642)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.901,0.334) {Maps - DuDe};
\gpcolor{rgb color={0.855,0.537,0.486}}
\gppoint{gp mark 3}{(6.361,3.619)}
\gppoint{gp mark 3}{(4.706,2.756)}
\gppoint{gp mark 3}{(4.758,2.751)}
\gppoint{gp mark 3}{(4.478,2.822)}
\gppoint{gp mark 3}{(1.320,1.909)}
\gppoint{gp mark 3}{(3.135,2.117)}
\gppoint{gp mark 3}{(6.409,3.692)}
\gppoint{gp mark 3}{(4.537,2.775)}
\gppoint{gp mark 3}{(3.354,2.147)}
\gppoint{gp mark 3}{(4.671,2.782)}
\gppoint{gp mark 3}{(4.035,2.691)}
\gppoint{gp mark 3}{(3.072,2.852)}
\gppoint{gp mark 3}{(4.126,3.171)}
\gppoint{gp mark 3}{(5.995,3.322)}
\gppoint{gp mark 3}{(2.864,2.816)}
\gppoint{gp mark 3}{(5.357,3.669)}
\gppoint{gp mark 3}{(5.524,3.317)}
\gppoint{gp mark 3}{(6.827,3.892)}
\gppoint{gp mark 3}{(4.436,3.363)}
\gppoint{gp mark 3}{(4.904,3.583)}
\gppoint{gp mark 3}{(4.267,0.334)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.209,0.950) {MAORIS mean};
\gpcolor{rgb color={0.051,0.416,0.510}}
\gppoint{gp mark 7}{(6.370,3.592)}
\gppoint{gp mark 7}{(7.575,0.950)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.209,0.642) {Voronoi mean};
\gpcolor{rgb color={0.412,0.427,0.322}}
\gppoint{gp mark 9}{(4.128,2.973)}
\gppoint{gp mark 9}{(7.575,0.642)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.209,0.334) {DuDe mean};
\gpcolor{rgb color={0.588,0.349,0.353}}
\gppoint{gp mark 5}{(4.543,3.002)}
\gppoint{gp mark 5}{(7.575,0.334)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.181)--(1.320,1.909)--(7.946,1.909);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{1.909cm}}{\pgfpoint{7.946cm}{4.181cm}}
\end{tikzpicture}
%% gnuplot variables


==> param_eval.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p6 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Sun 25 Feb 2018 09:04:49 PM CET
\tikzset{every node/.append style={font={\footnotesize}}}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.885,1.168)--(6.331,1.052);
\draw[gp path] (1.885,1.168)--(2.669,1.825);
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.885,1.168)--(2.669,1.825);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.885,1.168)--(1.974,1.243);
\node[gp node center] at (1.793,1.040) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.441,1.153)--(3.225,1.811);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.441,1.153)--(2.530,1.228);
\node[gp node center] at (2.349,1.025) {$0.1$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.997,1.139)--(3.781,1.796);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.997,1.139)--(3.086,1.214);
\node[gp node center] at (2.905,1.011) {$0.2$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.552,1.124)--(4.337,1.782);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.552,1.124)--(3.642,1.199);
\node[gp node center] at (3.461,0.996) {$0.3$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.108,1.110)--(4.892,1.767);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.108,1.110)--(4.198,1.185);
\node[gp node center] at (4.017,0.982) {$0.4$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.663,1.095)--(5.448,1.753);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.663,1.095)--(4.753,1.170);
\node[gp node center] at (4.572,0.967) {$0.5$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.219,1.081)--(6.003,1.738);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.219,1.081)--(5.309,1.156);
\node[gp node center] at (5.128,0.953) {$0.6$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.775,1.066)--(6.559,1.724);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.775,1.066)--(5.865,1.141);
\node[gp node center] at (5.684,0.938) {$0.7$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.331,1.052)--(7.115,1.709);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.331,1.052)--(6.420,1.127);
\node[gp node center] at (6.240,0.924) {$0.8$};
\gpcolor{color=gp lt color border}
\node[gp node center] at (3.912,0.945) {t};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.331,1.052)--(1.885,1.168);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.331,1.052)--(6.154,1.056);
\node[gp node left] at (6.512,1.044) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.496,1.190)--(2.050,1.306);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.496,1.190)--(6.319,1.195);
\node[gp node left] at (6.677,1.182) {$0.2$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.661,1.329)--(2.215,1.445);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.661,1.329)--(6.484,1.333);
\node[gp node left] at (6.842,1.321) {$0.4$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.826,1.467)--(2.380,1.583);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.826,1.467)--(6.649,1.472);
\node[gp node left] at (7.008,1.459) {$0.6$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.991,1.606)--(2.545,1.721);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.991,1.606)--(6.814,1.610);
\node[gp node left] at (7.173,1.598) {$0.8$};
\gpcolor{color=gp lt color border}
\node[gp node center] at (7.835,1.352) {m};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.885,1.168)--(2.065,1.168);
\node[gp node right] at (1.525,1.168) {$0.5$};
\draw[gp path] (1.885,1.347)--(2.065,1.347);
\node[gp node right] at (1.525,1.347) {$0.55$};
\draw[gp path] (1.885,1.526)--(2.065,1.526);
\node[gp node right] at (1.525,1.526) {$0.6$};
\draw[gp path] (1.885,1.705)--(2.065,1.705);
\node[gp node right] at (1.525,1.705) {$0.65$};
\draw[gp path] (1.885,1.884)--(2.065,1.884);
\node[gp node right] at (1.525,1.884) {$0.7$};
\draw[gp path] (1.885,2.063)--(2.065,2.063);
\node[gp node right] at (1.525,2.063) {$0.75$};
\draw[gp path] (1.885,2.241)--(2.065,2.241);
\node[gp node right] at (1.525,2.241) {$0.8$};
\draw[gp path] (1.885,2.420)--(2.065,2.420);
\node[gp node right] at (1.525,2.420) {$0.85$};
\draw[gp path] (1.885,2.599)--(2.065,2.599);
\node[gp node right] at (1.525,2.599) {$0.9$};
\gpcolor{color=gp lt color border}
\node[gp node center] at (0.597,1.884) {median Matthew's correlation coefficient};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.885,1.266)--(1.926,1.309)--(1.967,1.583)--(2.009,1.646)--(2.050,1.681)%
  --(2.091,1.715)--(2.132,1.750)--(2.174,1.784)--(2.215,1.819)--(2.256,1.854)--(2.297,1.888)%
  --(2.339,1.923)--(2.380,1.958)--(2.421,1.992)--(2.463,2.027)--(2.504,2.061)--(2.545,2.096)%
  --(2.586,2.131)--(2.628,2.164)--(2.669,2.199);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (2.163,1.279)--(2.204,1.565)--(2.245,1.627)--(2.286,1.662)--(2.328,1.696)%
  --(2.369,1.731)--(2.410,1.766)--(2.452,1.800)--(2.493,1.835)--(2.534,1.869)--(2.575,1.905)%
  --(2.617,1.940)--(2.658,1.974)--(2.699,2.009)--(2.740,2.044)--(2.782,2.078)--(2.823,2.113)%
  --(2.864,2.147)--(2.906,2.181)--(2.947,2.216);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (2.441,1.544)--(2.482,1.611)--(2.523,1.649)--(2.564,1.683)--(2.606,1.718)%
  --(2.647,1.752)--(2.688,1.787)--(2.730,1.822)--(2.771,1.863)--(2.812,1.898)--(2.853,1.932)%
  --(2.895,1.967)--(2.936,2.002)--(2.977,2.036)--(3.018,2.071)--(3.060,2.106)--(3.101,2.140)%
  --(3.142,2.174)--(3.184,2.208)--(3.225,2.243);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (2.719,1.571)--(2.760,1.634)--(2.801,1.672)--(2.842,1.741)--(2.884,1.776)%
  --(2.925,1.810)--(2.966,1.845)--(3.008,1.890)--(3.049,1.924)--(3.090,1.959)--(3.131,1.994)%
  --(3.173,2.028)--(3.214,2.063)--(3.255,2.097)--(3.296,2.132)--(3.338,2.166)--(3.379,2.200)%
  --(3.420,2.235)--(3.462,2.269)--(3.503,2.304);
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (2.997,1.600)--(3.038,1.645)--(3.079,1.717)--(3.120,1.751)--(3.162,1.786)%
  --(3.203,1.821)--(3.244,1.866)--(3.285,1.901)--(3.327,1.936)--(3.368,1.970)--(3.409,2.005)%
  --(3.451,2.039)--(3.492,2.074)--(3.533,2.109)--(3.574,2.143)--(3.616,2.177)--(3.657,2.211)%
  --(3.698,2.246)--(3.739,2.281)--(3.781,2.315);
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (3.275,1.672)--(3.316,1.744)--(3.357,1.790)--(3.398,1.824)--(3.440,1.859)%
  --(3.481,1.909)--(3.522,1.944)--(3.563,1.978)--(3.605,2.013)--(3.646,2.048)--(3.687,2.082)%
  --(3.729,2.117)--(3.770,2.151)--(3.811,2.185)--(3.852,2.220)--(3.894,2.254)--(3.935,2.289)%
  --(3.976,2.323)--(4.017,2.358)--(4.059,2.393);
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (3.552,1.755)--(3.594,1.800)--(3.635,1.833)--(3.676,1.868)--(3.718,1.946)%
  --(3.759,2.038)--(3.800,2.072)--(3.841,2.107)--(3.883,2.142)--(3.924,2.175)--(3.965,2.210)%
  --(4.006,2.244)--(4.048,2.279)--(4.089,2.314)--(4.130,2.348)--(4.172,2.383)--(4.213,2.418)%
  --(4.254,2.452)--(4.295,2.487)--(4.337,2.521);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.830,1.779)--(3.872,1.831)--(3.913,1.866)--(3.954,1.951)--(3.996,2.054)%
  --(4.037,2.117)--(4.078,2.152)--(4.119,2.185)--(4.161,2.220)--(4.202,2.254)--(4.243,2.289)%
  --(4.284,2.324)--(4.326,2.358)--(4.367,2.393)--(4.408,2.428)--(4.450,2.462)--(4.491,2.497)%
  --(4.531,2.531)--(4.572,2.566)--(4.614,2.601);
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (4.108,1.879)--(4.150,1.922)--(4.191,2.022)--(4.232,2.158)--(4.273,2.241)%
  --(4.315,2.275)--(4.356,2.310)--(4.397,2.345)--(4.439,2.379)--(4.480,2.414)--(4.520,2.449)%
  --(4.561,2.483)--(4.603,2.518)--(4.644,2.552)--(4.685,2.587)--(4.727,2.622)--(4.768,2.656)%
  --(4.809,2.691)--(4.850,2.725)--(4.892,2.760);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (4.386,1.878)--(4.428,1.943)--(4.469,2.169)--(4.509,2.271)--(4.550,2.306)%
  --(4.592,2.340)--(4.633,2.375)--(4.674,2.410)--(4.716,2.444)--(4.757,2.479)--(4.798,2.513)%
  --(4.839,2.548)--(4.881,2.583)--(4.922,2.617)--(4.963,2.652)--(5.004,2.687)--(5.046,2.721)%
  --(5.087,2.756)--(5.128,2.790)--(5.170,2.825);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (4.663,1.898)--(4.705,2.106)--(4.746,2.207)--(4.787,2.233)--(4.828,2.268)%
  --(4.870,2.303)--(4.911,2.337)--(4.952,2.372)--(4.994,2.407)--(5.035,2.441)--(5.076,2.476)%
  --(5.117,2.510)--(5.159,2.545)--(5.200,2.580)--(5.241,2.614)--(5.282,2.649)--(5.324,2.683)%
  --(5.365,2.718)--(5.406,2.753)--(5.448,2.787);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (4.941,2.287)--(4.983,2.490)--(5.024,2.515)--(5.065,2.550)--(5.106,2.585)%
  --(5.148,2.619)--(5.189,2.654)--(5.230,2.688)--(5.271,2.723)--(5.313,2.758)--(5.354,2.792)%
  --(5.395,2.827)--(5.437,2.862)--(5.478,2.896)--(5.519,2.931)--(5.560,2.965)--(5.602,3.000)%
  --(5.643,3.035)--(5.684,3.069)--(5.725,3.104);
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (5.219,2.423)--(5.261,2.444)--(5.302,2.418)--(5.343,2.440)--(5.384,2.475)%
  --(5.426,2.509)--(5.467,2.544)--(5.508,2.579)--(5.549,2.613)--(5.591,2.648)--(5.632,2.682)%
  --(5.673,2.717)--(5.715,2.752)--(5.756,2.786)--(5.797,2.821)--(5.838,2.855)--(5.880,2.890)%
  --(5.921,2.925)--(5.962,2.959)--(6.003,2.994);
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (5.497,2.357)--(5.538,2.320)--(5.580,2.355)--(5.621,2.389)--(5.662,2.424)%
  --(5.704,2.458)--(5.745,2.493)--(5.786,2.528)--(5.827,2.562)--(5.869,2.597)--(5.910,2.632)%
  --(5.951,2.666)--(5.992,2.701)--(6.034,2.735)--(6.075,2.770)--(6.116,2.805)--(6.158,2.839)%
  --(6.199,2.874)--(6.240,2.908)--(6.281,2.943);
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (5.775,2.267)--(5.816,2.280)--(5.858,2.315)--(5.899,2.349)--(5.940,2.384)%
  --(5.982,2.419)--(6.023,2.453)--(6.064,2.488)--(6.105,2.522)--(6.147,2.557)--(6.188,2.592)%
  --(6.229,2.626)--(6.270,2.661)--(6.312,2.696)--(6.353,2.730)--(6.394,2.765)--(6.436,2.799)%
  --(6.477,2.834)--(6.518,2.869)--(6.559,2.903);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (6.053,2.015)--(6.094,2.012)--(6.136,2.047)--(6.177,2.059)--(6.218,2.093)%
  --(6.260,2.128)--(6.301,2.162)--(6.342,2.196)--(6.383,2.231)--(6.425,2.265)--(6.466,2.300)%
  --(6.507,2.335)--(6.548,2.369)--(6.590,2.404)--(6.631,2.439)--(6.672,2.473)--(6.714,2.508)%
  --(6.755,2.542)--(6.796,2.577)--(6.837,2.612);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.885cm}{0.771cm}}{\pgfpoint{7.115cm}{3.537cm}}
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (6.331,1.567)--(6.372,1.452)--(6.414,1.411)--(6.455,1.445)--(6.496,1.480)%
  --(6.537,1.515)--(6.579,1.549)--(6.620,1.584)--(6.661,1.618)--(6.703,1.653)--(6.744,1.688)%
  --(6.785,1.722)--(6.826,1.757)--(6.868,1.791)--(6.909,1.826)--(6.950,1.861)--(6.991,1.895)%
  --(7.033,1.930)--(7.074,1.964)--(7.115,1.999);
\end{tikzpicture}
%% gnuplot variables


==> param_eval2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p7 (Gentoo revision r0) (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 21 Feb 2018 02:23:52 AM CET
\tikzset{every node/.append style={font={\footnotesize}}}
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.602)--(8.447,1.602);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.602)--(1.500,1.602);
\node[gp node right] at (1.136,1.602) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,1.971)--(8.447,1.971);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.971)--(1.500,1.971);
\node[gp node right] at (1.136,1.971) {$0.2$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.340)--(8.447,2.340);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.340)--(1.500,2.340);
\node[gp node right] at (1.136,2.340) {$0.4$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.709)--(8.447,2.709);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.709)--(1.500,2.709);
\node[gp node right] at (1.136,2.709) {$0.6$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.078)--(8.447,3.078);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.078)--(1.500,3.078);
\node[gp node right] at (1.136,3.078) {$0.8$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.447)--(8.447,3.447);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.447)--(1.500,3.447);
\node[gp node right] at (1.136,3.447) {$1$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.390,1.602)--(1.390,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.390,1.602)--(1.390,1.782);
\node[gp node center] at (1.390,1.294) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.089,1.602)--(2.089,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.089,1.602)--(2.089,1.782);
\node[gp node center] at (2.089,1.294) {$0.1$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.787,1.602)--(2.787,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.787,1.602)--(2.787,1.782);
\node[gp node center] at (2.787,1.294) {$0.2$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.486,1.602)--(3.486,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.486,1.602)--(3.486,1.782);
\node[gp node center] at (3.486,1.294) {$0.3$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.185,1.602)--(4.185,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.185,1.602)--(4.185,1.782);
\node[gp node center] at (4.185,1.294) {$0.4$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.884,1.602)--(4.884,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.884,1.602)--(4.884,1.782);
\node[gp node center] at (4.884,1.294) {$0.5$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.582,1.602)--(5.582,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.582,1.602)--(5.582,1.782);
\node[gp node center] at (5.582,1.294) {$0.6$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.281,1.602)--(6.281,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.281,1.602)--(6.281,1.782);
\node[gp node center] at (6.281,1.294) {$0.7$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.980,1.602)--(6.980,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.980,1.602)--(6.980,1.782);
\node[gp node center] at (6.980,1.294) {$0.8$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.678,1.602)--(7.678,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.678,1.602)--(7.678,1.782);
\node[gp node center] at (7.678,1.294) {$0.9$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (8.377,1.602)--(8.377,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (8.377,1.602)--(8.377,1.782);
\node[gp node center] at (8.377,1.294) {$1$};
\draw[gp path] (1.320,3.631)--(1.320,1.602)--(8.447,1.602);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.246,2.616) {median Matthew's correlation coefficient};
\node[gp node center] at (4.883,0.832) {$t\_merging$};
\node[gp node left] at (1.575,0.334) {robot maps};
\gpcolor{rgb color={0.855,0.537,0.486}}
\gpsetlinewidth{2.00}
\draw[gp path] (3.783,0.334)--(4.699,0.334);
\draw[gp path] (3.783,0.424)--(3.783,0.244);
\draw[gp path] (4.699,0.424)--(4.699,0.244);
\draw[gp path] (1.390,2.648)--(1.390,3.375);
\draw[gp path] (1.345,2.648)--(1.435,2.648);
\draw[gp path] (1.345,3.375)--(1.435,3.375);
\draw[gp path] (1.739,2.361)--(1.739,3.375);
\draw[gp path] (1.694,2.361)--(1.784,2.361);
\draw[gp path] (1.694,3.375)--(1.784,3.375);
\draw[gp path] (2.089,2.816)--(2.089,3.375);
\draw[gp path] (2.044,2.816)--(2.134,2.816);
\draw[gp path] (2.044,3.375)--(2.134,3.375);
\draw[gp path] (2.438,2.854)--(2.438,3.362);
\draw[gp path] (2.393,2.854)--(2.483,2.854);
\draw[gp path] (2.393,3.362)--(2.483,3.362);
\draw[gp path] (2.787,2.821)--(2.787,3.380);
\draw[gp path] (2.742,2.821)--(2.832,2.821);
\draw[gp path] (2.742,3.380)--(2.832,3.380);
\draw[gp path] (3.137,2.718)--(3.137,3.380);
\draw[gp path] (3.092,2.718)--(3.182,2.718);
\draw[gp path] (3.092,3.380)--(3.182,3.380);
\draw[gp path] (3.486,2.558)--(3.486,3.347);
\draw[gp path] (3.441,2.558)--(3.531,2.558);
\draw[gp path] (3.441,3.347)--(3.531,3.347);
\draw[gp path] (3.835,2.517)--(3.835,3.347);
\draw[gp path] (3.790,2.517)--(3.880,2.517);
\draw[gp path] (3.790,3.347)--(3.880,3.347);
\draw[gp path] (4.185,2.593)--(4.185,3.347);
\draw[gp path] (4.140,2.593)--(4.230,2.593);
\draw[gp path] (4.140,3.347)--(4.230,3.347);
\draw[gp path] (4.534,2.329)--(4.534,3.347);
\draw[gp path] (4.489,2.329)--(4.579,2.329);
\draw[gp path] (4.489,3.347)--(4.579,3.347);
\draw[gp path] (4.884,2.329)--(4.884,3.347);
\draw[gp path] (4.839,2.329)--(4.929,2.329);
\draw[gp path] (4.839,3.347)--(4.929,3.347);
\draw[gp path] (5.233,2.112)--(5.233,3.260);
\draw[gp path] (5.188,2.112)--(5.278,2.112);
\draw[gp path] (5.188,3.260)--(5.278,3.260);
\draw[gp path] (5.582,2.112)--(5.582,3.251);
\draw[gp path] (5.537,2.112)--(5.627,2.112);
\draw[gp path] (5.537,3.251)--(5.627,3.251);
\draw[gp path] (5.932,2.112)--(5.932,3.174);
\draw[gp path] (5.887,2.112)--(5.977,2.112);
\draw[gp path] (5.887,3.174)--(5.977,3.174);
\draw[gp path] (6.281,2.112)--(6.281,3.174);
\draw[gp path] (6.236,2.112)--(6.326,2.112);
\draw[gp path] (6.236,3.174)--(6.326,3.174);
\draw[gp path] (6.630,2.112)--(6.630,3.121);
\draw[gp path] (6.585,2.112)--(6.675,2.112);
\draw[gp path] (6.585,3.121)--(6.675,3.121);
\draw[gp path] (6.980,2.112)--(6.980,3.099);
\draw[gp path] (6.935,2.112)--(7.025,2.112);
\draw[gp path] (6.935,3.099)--(7.025,3.099);
\draw[gp path] (7.329,2.112)--(7.329,3.028);
\draw[gp path] (7.284,2.112)--(7.374,2.112);
\draw[gp path] (7.284,3.028)--(7.374,3.028);
\draw[gp path] (7.678,2.112)--(7.678,3.028);
\draw[gp path] (7.633,2.112)--(7.723,2.112);
\draw[gp path] (7.633,3.028)--(7.723,3.028);
\draw[gp path] (8.028,2.112)--(8.028,3.028);
\draw[gp path] (7.983,2.112)--(8.073,2.112);
\draw[gp path] (7.983,3.028)--(8.073,3.028);
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(1.390,3.180)}
\gppoint{gp mark 7}{(1.739,3.143)}
\gppoint{gp mark 7}{(2.089,3.188)}
\gppoint{gp mark 7}{(2.438,3.177)}
\gppoint{gp mark 7}{(2.787,3.188)}
\gppoint{gp mark 7}{(3.137,3.178)}
\gppoint{gp mark 7}{(3.486,3.141)}
\gppoint{gp mark 7}{(3.835,3.121)}
\gppoint{gp mark 7}{(4.185,3.074)}
\gppoint{gp mark 7}{(4.534,3.003)}
\gppoint{gp mark 7}{(4.884,2.970)}
\gppoint{gp mark 7}{(5.233,2.868)}
\gppoint{gp mark 7}{(5.582,2.840)}
\gppoint{gp mark 7}{(5.932,2.769)}
\gppoint{gp mark 7}{(6.281,2.751)}
\gppoint{gp mark 7}{(6.630,2.711)}
\gppoint{gp mark 7}{(6.980,2.647)}
\gppoint{gp mark 7}{(7.329,2.619)}
\gppoint{gp mark 7}{(7.678,2.619)}
\gppoint{gp mark 7}{(8.028,2.619)}
\gppoint{gp mark 7}{(4.241,0.334)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (4.883,0.334) {sketch maps};
\gpcolor{rgb color={0.051,0.416,0.510}}
\draw[gp path] (7.091,0.334)--(8.007,0.334);
\draw[gp path] (7.091,0.424)--(7.091,0.244);
\draw[gp path] (8.007,0.424)--(8.007,0.244);
\draw[gp path] (1.390,2.474)--(1.390,3.326);
\draw[gp path] (1.345,2.474)--(1.435,2.474);
\draw[gp path] (1.345,3.326)--(1.435,3.326);
\draw[gp path] (1.739,2.680)--(1.739,3.302);
\draw[gp path] (1.694,2.680)--(1.784,2.680);
\draw[gp path] (1.694,3.302)--(1.784,3.302);
\draw[gp path] (2.089,2.791)--(2.089,3.331);
\draw[gp path] (2.044,2.791)--(2.134,2.791);
\draw[gp path] (2.044,3.331)--(2.134,3.331);
\draw[gp path] (2.438,2.765)--(2.438,3.331);
\draw[gp path] (2.393,2.765)--(2.483,2.765);
\draw[gp path] (2.393,3.331)--(2.483,3.331);
\draw[gp path] (2.787,2.763)--(2.787,3.332);
\draw[gp path] (2.742,2.763)--(2.832,2.763);
\draw[gp path] (2.742,3.332)--(2.832,3.332);
\draw[gp path] (3.137,2.685)--(3.137,3.332);
\draw[gp path] (3.092,2.685)--(3.182,2.685);
\draw[gp path] (3.092,3.332)--(3.182,3.332);
\draw[gp path] (3.486,2.534)--(3.486,3.326);
\draw[gp path] (3.441,2.534)--(3.531,2.534);
\draw[gp path] (3.441,3.326)--(3.531,3.326);
\draw[gp path] (3.835,2.497)--(3.835,3.332);
\draw[gp path] (3.790,2.497)--(3.880,2.497);
\draw[gp path] (3.790,3.332)--(3.880,3.332);
\draw[gp path] (4.185,2.576)--(4.185,3.318);
\draw[gp path] (4.140,2.576)--(4.230,2.576);
\draw[gp path] (4.140,3.318)--(4.230,3.318);
\draw[gp path] (4.534,2.326)--(4.534,3.318);
\draw[gp path] (4.489,2.326)--(4.579,2.326);
\draw[gp path] (4.489,3.318)--(4.579,3.318);
\draw[gp path] (4.884,2.326)--(4.884,3.318);
\draw[gp path] (4.839,2.326)--(4.929,2.326);
\draw[gp path] (4.839,3.318)--(4.929,3.318);
\draw[gp path] (5.233,2.113)--(5.233,3.251);
\draw[gp path] (5.188,2.113)--(5.278,2.113);
\draw[gp path] (5.188,3.251)--(5.278,3.251);
\draw[gp path] (5.582,2.113)--(5.582,3.242);
\draw[gp path] (5.537,2.113)--(5.627,2.113);
\draw[gp path] (5.537,3.242)--(5.627,3.242);
\draw[gp path] (5.932,2.113)--(5.932,3.166);
\draw[gp path] (5.887,2.113)--(5.977,2.113);
\draw[gp path] (5.887,3.166)--(5.977,3.166);
\draw[gp path] (6.281,2.113)--(6.281,3.166);
\draw[gp path] (6.236,2.113)--(6.326,2.113);
\draw[gp path] (6.236,3.166)--(6.326,3.166);
\draw[gp path] (6.630,2.113)--(6.630,3.121);
\draw[gp path] (6.585,2.113)--(6.675,2.113);
\draw[gp path] (6.585,3.121)--(6.675,3.121);
\draw[gp path] (6.980,2.113)--(6.980,3.101);
\draw[gp path] (6.935,2.113)--(7.025,2.113);
\draw[gp path] (6.935,3.101)--(7.025,3.101);
\draw[gp path] (7.329,2.113)--(7.329,3.033);
\draw[gp path] (7.284,2.113)--(7.374,2.113);
\draw[gp path] (7.284,3.033)--(7.374,3.033);
\draw[gp path] (7.678,2.113)--(7.678,3.033);
\draw[gp path] (7.633,2.113)--(7.723,2.113);
\draw[gp path] (7.633,3.033)--(7.723,3.033);
\draw[gp path] (8.028,2.113)--(8.028,3.033);
\draw[gp path] (7.983,2.113)--(8.073,2.113);
\draw[gp path] (7.983,3.033)--(8.073,3.033);
\gppoint{gp mark 3}{(1.390,3.161)}
\gppoint{gp mark 3}{(1.739,3.172)}
\gppoint{gp mark 3}{(2.089,3.170)}
\gppoint{gp mark 3}{(2.438,3.167)}
\gppoint{gp mark 3}{(2.787,3.178)}
\gppoint{gp mark 3}{(3.137,3.167)}
\gppoint{gp mark 3}{(3.486,3.135)}
\gppoint{gp mark 3}{(3.835,3.119)}
\gppoint{gp mark 3}{(4.185,3.072)}
\gppoint{gp mark 3}{(4.534,2.998)}
\gppoint{gp mark 3}{(4.884,2.975)}
\gppoint{gp mark 3}{(5.233,2.884)}
\gppoint{gp mark 3}{(5.582,2.840)}
\gppoint{gp mark 3}{(5.932,2.770)}
\gppoint{gp mark 3}{(6.281,2.755)}
\gppoint{gp mark 3}{(6.630,2.714)}
\gppoint{gp mark 3}{(6.980,2.650)}
\gppoint{gp mark 3}{(7.329,2.621)}
\gppoint{gp mark 3}{(7.678,2.621)}
\gppoint{gp mark 3}{(8.028,2.621)}
\gppoint{gp mark 3}{(7.549,0.334)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.631)--(1.320,1.602)--(8.447,1.602);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{1.602cm}}{\pgfpoint{8.447cm}{3.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> param_eval2_m.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p6 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Sun 25 Feb 2018 09:04:49 PM CET
\tikzset{every node/.append style={font={\footnotesize}}}
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.812,1.602)--(8.447,1.602);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,1.602)--(1.992,1.602);
\node[gp node right] at (1.628,1.602) {$-1$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,1.805)--(8.447,1.805);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,1.805)--(1.992,1.805);
\node[gp node right] at (1.628,1.805) {$-0.8$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,2.008)--(8.447,2.008);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,2.008)--(1.992,2.008);
\node[gp node right] at (1.628,2.008) {$-0.6$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,2.211)--(8.447,2.211);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,2.211)--(1.992,2.211);
\node[gp node right] at (1.628,2.211) {$-0.4$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,2.414)--(8.447,2.414);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,2.414)--(1.992,2.414);
\node[gp node right] at (1.628,2.414) {$-0.2$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,2.617)--(8.447,2.617);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,2.617)--(1.992,2.617);
\node[gp node right] at (1.628,2.617) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,2.819)--(8.447,2.819);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,2.819)--(1.992,2.819);
\node[gp node right] at (1.628,2.819) {$0.2$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,3.022)--(8.447,3.022);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,3.022)--(1.992,3.022);
\node[gp node right] at (1.628,3.022) {$0.4$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,3.225)--(8.447,3.225);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,3.225)--(1.992,3.225);
\node[gp node right] at (1.628,3.225) {$0.6$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,3.428)--(8.447,3.428);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,3.428)--(1.992,3.428);
\node[gp node right] at (1.628,3.428) {$0.8$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,3.631)--(8.447,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,3.631)--(1.992,3.631);
\node[gp node right] at (1.628,3.631) {$1$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.876,1.602)--(1.876,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.876,1.602)--(1.876,1.782);
\node[gp node center] at (1.876,1.294) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.514,1.602)--(2.514,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.514,1.602)--(2.514,1.782);
\node[gp node center] at (2.514,1.294) {$0.1$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.152,1.602)--(3.152,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.152,1.602)--(3.152,1.782);
\node[gp node center] at (3.152,1.294) {$0.2$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.790,1.602)--(3.790,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.790,1.602)--(3.790,1.782);
\node[gp node center] at (3.790,1.294) {$0.3$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.428,1.602)--(4.428,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.428,1.602)--(4.428,1.782);
\node[gp node center] at (4.428,1.294) {$0.4$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.066,1.602)--(5.066,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.066,1.602)--(5.066,1.782);
\node[gp node center] at (5.066,1.294) {$0.5$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.704,1.602)--(5.704,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.704,1.602)--(5.704,1.782);
\node[gp node center] at (5.704,1.294) {$0.6$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.342,1.602)--(6.342,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.342,1.602)--(6.342,1.782);
\node[gp node center] at (6.342,1.294) {$0.7$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.980,1.602)--(6.980,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.980,1.602)--(6.980,1.782);
\node[gp node center] at (6.980,1.294) {$0.8$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.618,1.602)--(7.618,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.618,1.602)--(7.618,1.782);
\node[gp node center] at (7.618,1.294) {$0.9$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (8.256,1.602)--(8.256,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (8.256,1.602)--(8.256,1.782);
\node[gp node center] at (8.256,1.294) {$1$};
\draw[gp path] (1.812,3.631)--(1.812,1.602)--(8.447,1.602);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.246,2.616) {median Matthew's};
\node[gp node center,rotate=-270] at (0.554,2.616) {correlation coefficient};
\node[gp node center] at (5.129,0.832) {$m$};
\node[gp node left] at (1.821,0.334) {robot maps};
\gpcolor{rgb color={0.855,0.537,0.486}}
\gpsetlinewidth{2.00}
\draw[gp path] (4.029,0.334)--(4.945,0.334);
\draw[gp path] (4.029,0.424)--(4.029,0.244);
\draw[gp path] (4.945,0.424)--(4.945,0.244);
\draw[gp path] (1.876,3.117)--(1.876,3.631);
\draw[gp path] (1.812,3.117)--(1.966,3.117);
\draw[gp path] (1.812,3.631)--(1.966,3.631);
\draw[gp path] (2.514,3.128)--(2.514,3.631);
\draw[gp path] (2.424,3.128)--(2.604,3.128);
\draw[gp path] (2.424,3.631)--(2.604,3.631);
\draw[gp path] (3.152,3.128)--(3.152,3.631);
\draw[gp path] (3.062,3.128)--(3.242,3.128);
\draw[gp path] (3.062,3.631)--(3.242,3.631);
\draw[gp path] (3.790,3.086)--(3.790,3.631);
\draw[gp path] (3.700,3.086)--(3.880,3.086);
\draw[gp path] (3.700,3.631)--(3.880,3.631);
\draw[gp path] (4.428,3.086)--(4.428,3.631);
\draw[gp path] (4.338,3.086)--(4.518,3.086);
\draw[gp path] (4.338,3.631)--(4.518,3.631);
\draw[gp path] (5.066,3.086)--(5.066,3.631);
\draw[gp path] (4.976,3.086)--(5.156,3.086);
\draw[gp path] (4.976,3.631)--(5.156,3.631);
\draw[gp path] (5.704,3.086)--(5.704,3.631);
\draw[gp path] (5.614,3.086)--(5.794,3.086);
\draw[gp path] (5.614,3.631)--(5.794,3.631);
\draw[gp path] (6.342,3.086)--(6.342,3.631);
\draw[gp path] (6.252,3.086)--(6.432,3.086);
\draw[gp path] (6.252,3.631)--(6.432,3.631);
\draw[gp path] (6.980,3.086)--(6.980,3.631);
\draw[gp path] (6.890,3.086)--(7.070,3.086);
\draw[gp path] (6.890,3.631)--(7.070,3.631);
\draw[gp path] (7.618,3.086)--(7.618,3.631);
\draw[gp path] (7.528,3.086)--(7.708,3.086);
\draw[gp path] (7.528,3.631)--(7.708,3.631);
\draw[gp path] (8.256,3.086)--(8.256,3.631);
\draw[gp path] (8.166,3.086)--(8.346,3.086);
\draw[gp path] (8.166,3.631)--(8.346,3.631);
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(1.876,3.485)}
\gppoint{gp mark 7}{(2.514,3.490)}
\gppoint{gp mark 7}{(3.152,3.490)}
\gppoint{gp mark 7}{(3.790,3.490)}
\gppoint{gp mark 7}{(4.428,3.490)}
\gppoint{gp mark 7}{(5.066,3.490)}
\gppoint{gp mark 7}{(5.704,3.490)}
\gppoint{gp mark 7}{(6.342,3.490)}
\gppoint{gp mark 7}{(6.980,3.490)}
\gppoint{gp mark 7}{(7.618,3.490)}
\gppoint{gp mark 7}{(8.256,3.490)}
\gppoint{gp mark 7}{(4.487,0.334)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (5.129,0.334) {sketch maps};
\gpcolor{rgb color={0.051,0.416,0.510}}
\draw[gp path] (7.337,0.334)--(8.253,0.334);
\draw[gp path] (7.337,0.424)--(7.337,0.244);
\draw[gp path] (8.253,0.424)--(8.253,0.244);
\draw[gp path] (1.971,2.967)--(1.971,3.499);
\draw[gp path] (1.881,2.967)--(2.061,2.967);
\draw[gp path] (1.881,3.499)--(2.061,3.499);
\draw[gp path] (2.609,2.967)--(2.609,3.499);
\draw[gp path] (2.519,2.967)--(2.699,2.967);
\draw[gp path] (2.519,3.499)--(2.699,3.499);
\draw[gp path] (3.247,2.967)--(3.247,3.499);
\draw[gp path] (3.157,2.967)--(3.337,2.967);
\draw[gp path] (3.157,3.499)--(3.337,3.499);
\draw[gp path] (3.885,2.967)--(3.885,3.499);
\draw[gp path] (3.795,2.967)--(3.975,2.967);
\draw[gp path] (3.795,3.499)--(3.975,3.499);
\draw[gp path] (4.523,2.967)--(4.523,3.499);
\draw[gp path] (4.433,2.967)--(4.613,2.967);
\draw[gp path] (4.433,3.499)--(4.613,3.499);
\draw[gp path] (5.161,2.967)--(5.161,3.499);
\draw[gp path] (5.071,2.967)--(5.251,2.967);
\draw[gp path] (5.071,3.499)--(5.251,3.499);
\draw[gp path] (5.799,2.967)--(5.799,3.499);
\draw[gp path] (5.709,2.967)--(5.889,2.967);
\draw[gp path] (5.709,3.499)--(5.889,3.499);
\draw[gp path] (6.437,2.967)--(6.437,3.499);
\draw[gp path] (6.347,2.967)--(6.527,2.967);
\draw[gp path] (6.347,3.499)--(6.527,3.499);
\draw[gp path] (7.075,2.967)--(7.075,3.499);
\draw[gp path] (6.985,2.967)--(7.165,2.967);
\draw[gp path] (6.985,3.499)--(7.165,3.499);
\draw[gp path] (7.713,2.967)--(7.713,3.499);
\draw[gp path] (7.623,2.967)--(7.803,2.967);
\draw[gp path] (7.623,3.499)--(7.803,3.499);
\draw[gp path] (8.351,2.967)--(8.351,3.499);
\draw[gp path] (8.261,2.967)--(8.441,2.967);
\draw[gp path] (8.261,3.499)--(8.441,3.499);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(1.971,3.148)}
\gppoint{gp mark 3}{(2.609,3.148)}
\gppoint{gp mark 3}{(3.247,3.150)}
\gppoint{gp mark 3}{(3.885,3.150)}
\gppoint{gp mark 3}{(4.523,3.150)}
\gppoint{gp mark 3}{(5.161,3.150)}
\gppoint{gp mark 3}{(5.799,3.150)}
\gppoint{gp mark 3}{(6.437,3.150)}
\gppoint{gp mark 3}{(7.075,3.150)}
\gppoint{gp mark 3}{(7.713,3.150)}
\gppoint{gp mark 3}{(8.351,3.150)}
\gppoint{gp mark 3}{(7.795,0.334)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.812,3.631)--(1.812,1.602)--(8.447,1.602);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.812cm}{1.602cm}}{\pgfpoint{8.447cm}{3.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> param_eval2_m_boxes.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p6 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Wed 21 Feb 2018 12:50:09 PM CET
\tikzset{every node/.append style={font={\footnotesize}}}
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.293)--(8.447,1.293);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.293)--(1.500,1.293);
\node[gp node right] at (1.136,1.293) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,1.761)--(8.447,1.761);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.761)--(1.500,1.761);
\node[gp node right] at (1.136,1.761) {$0.2$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.228)--(8.447,2.228);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.228)--(1.500,2.228);
\node[gp node right] at (1.136,2.228) {$0.4$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.696)--(8.447,2.696);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.696)--(1.500,2.696);
\node[gp node right] at (1.136,2.696) {$0.6$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.163)--(8.447,3.163);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.163)--(1.500,3.163);
\node[gp node right] at (1.136,3.163) {$0.8$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.631)--(8.447,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.631)--(1.500,3.631);
\node[gp node right] at (1.136,3.631) {$1$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.659,1.293)--(1.659,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.659,1.293)--(1.659,1.473);
\node[gp node center] at (1.659,0.985) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.338,1.293)--(2.338,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.338,1.293)--(2.338,1.473);
\node[gp node center] at (2.338,0.985) {$0.1$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.017,1.293)--(3.017,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.017,1.293)--(3.017,1.473);
\node[gp node center] at (3.017,0.985) {$0.2$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.696,1.293)--(3.696,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.696,1.293)--(3.696,1.473);
\node[gp node center] at (3.696,0.985) {$0.3$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.374,1.293)--(4.374,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.374,1.293)--(4.374,1.473);
\node[gp node center] at (4.374,0.985) {$0.4$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.053,1.293)--(5.053,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.053,1.293)--(5.053,1.473);
\node[gp node center] at (5.053,0.985) {$0.5$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.732,1.293)--(5.732,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.732,1.293)--(5.732,1.473);
\node[gp node center] at (5.732,0.985) {$0.6$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.411,1.293)--(6.411,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.411,1.293)--(6.411,1.473);
\node[gp node center] at (6.411,0.985) {$0.7$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.089,1.293)--(7.089,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.089,1.293)--(7.089,1.473);
\node[gp node center] at (7.089,0.985) {$0.8$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.768,1.293)--(7.768,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.768,1.293)--(7.768,1.473);
\node[gp node center] at (7.768,0.985) {$0.9$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (8.447,1.293)--(8.447,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (8.447,1.293)--(8.447,1.473);
\node[gp node center] at (8.447,0.985) {$1$};
\draw[gp path] (1.320,3.631)--(1.320,1.293)--(8.447,1.293);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.246,2.462) {Matthew's correlation coefficient (MCC)};
\node[gp node center] at (4.883,0.523) {$m$};
\node[gp node left] at (3.229,0.334) {sketch maps};
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinewidth{2.00}
\draw[gp path] (5.437,0.257)--(6.353,0.257)--(6.353,0.411)--(5.437,0.411)--cycle;
\draw[gp path] (1.660,2.666)--(1.660,3.032);
\draw[gp path] (1.660,3.357)--(1.660,3.486);
\draw[gp path] (1.575,3.032)--(1.745,3.032)--(1.745,3.357)--(1.575,3.357)--cycle;
\draw[gp path] (1.624,3.486)--(1.696,3.486);
\draw[gp path] (1.624,2.666)--(1.696,2.666);
\draw[gp path] (1.575,3.276)--(1.745,3.276);
\draw[gp path] (1.999,2.624)--(1.999,3.022);
\draw[gp path] (1.999,3.355)--(1.999,3.486);
\draw[gp path] (1.914,3.022)--(2.084,3.022)--(2.084,3.355)--(1.914,3.355)--cycle;
\draw[gp path] (1.963,3.486)--(2.035,3.486);
\draw[gp path] (1.963,2.624)--(2.035,2.624);
\draw[gp path] (1.914,3.264)--(2.084,3.264);
\draw[gp path] (2.338,2.475)--(2.338,2.956);
\draw[gp path] (2.338,3.335)--(2.338,3.479);
\draw[gp path] (2.253,2.956)--(2.423,2.956)--(2.423,3.335)--(2.253,3.335)--cycle;
\draw[gp path] (2.302,3.479)--(2.374,3.479);
\draw[gp path] (2.302,2.475)--(2.374,2.475);
\draw[gp path] (2.253,3.236)--(2.423,3.236);
\draw[gp path] (2.678,2.475)--(2.678,2.848);
\draw[gp path] (2.678,3.355)--(2.678,3.486);
\draw[gp path] (2.593,2.848)--(2.763,2.848)--(2.763,3.355)--(2.593,3.355)--cycle;
\draw[gp path] (2.642,3.486)--(2.714,3.486);
\draw[gp path] (2.642,2.475)--(2.714,2.475);
\draw[gp path] (2.593,3.236)--(2.763,3.236);
\draw[gp path] (3.017,2.578)--(3.017,2.848);
\draw[gp path] (3.017,3.287)--(3.017,3.486);
\draw[gp path] (2.932,2.848)--(3.102,2.848)--(3.102,3.287)--(2.932,3.287)--cycle;
\draw[gp path] (2.981,3.486)--(3.053,3.486);
\draw[gp path] (2.981,2.578)--(3.053,2.578);
\draw[gp path] (2.932,3.208)--(3.102,3.208);
\draw[gp path] (3.356,2.304)--(3.356,2.848);
\draw[gp path] (3.356,3.294)--(3.356,3.479);
\draw[gp path] (3.271,2.848)--(3.441,2.848)--(3.441,3.294)--(3.271,3.294)--cycle;
\draw[gp path] (3.320,3.479)--(3.392,3.479);
\draw[gp path] (3.320,2.304)--(3.392,2.304);
\draw[gp path] (3.271,3.141)--(3.441,3.141);
\draw[gp path] (3.696,2.304)--(3.696,2.835);
\draw[gp path] (3.696,3.287)--(3.696,3.479);
\draw[gp path] (3.611,2.835)--(3.781,2.835)--(3.781,3.287)--(3.611,3.287)--cycle;
\draw[gp path] (3.660,3.479)--(3.732,3.479);
\draw[gp path] (3.660,2.304)--(3.732,2.304);
\draw[gp path] (3.611,3.091)--(3.781,3.091);
\draw[gp path] (4.035,2.189)--(4.035,2.835);
\draw[gp path] (4.035,3.275)--(4.035,3.479);
\draw[gp path] (3.950,2.835)--(4.120,2.835)--(4.120,3.275)--(3.950,3.275)--cycle;
\draw[gp path] (3.999,3.479)--(4.071,3.479);
\draw[gp path] (3.999,2.189)--(4.071,2.189);
\draw[gp path] (3.950,3.078)--(4.120,3.078);
\draw[gp path] (4.375,2.578)--(4.375,2.833);
\draw[gp path] (4.375,3.209)--(4.375,3.479);
\draw[gp path] (4.290,2.833)--(4.460,2.833)--(4.460,3.209)--(4.290,3.209)--cycle;
\draw[gp path] (4.339,3.479)--(4.411,3.479);
\draw[gp path] (4.339,2.578)--(4.411,2.578);
\draw[gp path] (4.290,3.035)--(4.460,3.035);
\gpsetpointsize{4.00}
\gppoint{gp mark 3}{(4.374,2.189)}
\draw[gp path] (4.714,2.189)--(4.714,2.757);
\draw[gp path] (4.714,3.198)--(4.714,3.346);
\draw[gp path] (4.629,2.757)--(4.799,2.757)--(4.799,3.198)--(4.629,3.198)--cycle;
\draw[gp path] (4.678,3.346)--(4.750,3.346);
\draw[gp path] (4.678,2.189)--(4.750,2.189);
\draw[gp path] (4.629,2.999)--(4.799,2.999);
\draw[gp path] (5.053,2.189)--(5.053,2.757);
\draw[gp path] (5.053,3.198)--(5.053,3.346);
\draw[gp path] (4.968,2.757)--(5.138,2.757)--(5.138,3.198)--(4.968,3.198)--cycle;
\draw[gp path] (5.017,3.346)--(5.089,3.346);
\draw[gp path] (5.017,2.189)--(5.089,2.189);
\draw[gp path] (4.968,2.999)--(5.138,2.999);
\draw[gp path] (5.393,2.189)--(5.393,2.757);
\draw[gp path] (5.393,3.198)--(5.393,3.346);
\draw[gp path] (5.308,2.757)--(5.478,2.757)--(5.478,3.198)--(5.308,3.198)--cycle;
\draw[gp path] (5.357,3.346)--(5.429,3.346);
\draw[gp path] (5.357,2.189)--(5.429,2.189);
\draw[gp path] (5.308,2.965)--(5.478,2.965);
\draw[gp path] (5.732,2.189)--(5.732,2.738);
\draw[gp path] (5.732,3.198)--(5.732,3.346);
\draw[gp path] (5.647,2.738)--(5.817,2.738)--(5.817,3.198)--(5.647,3.198)--cycle;
\draw[gp path] (5.696,3.346)--(5.768,3.346);
\draw[gp path] (5.696,2.189)--(5.768,2.189);
\draw[gp path] (5.647,2.965)--(5.817,2.965);
\draw[gp path] (6.071,2.189)--(6.071,2.738);
\draw[gp path] (6.071,3.198)--(6.071,3.346);
\draw[gp path] (5.986,2.738)--(6.156,2.738)--(6.156,3.198)--(5.986,3.198)--cycle;
\draw[gp path] (6.035,3.346)--(6.107,3.346);
\draw[gp path] (6.035,2.189)--(6.107,2.189);
\draw[gp path] (5.986,2.965)--(6.156,2.965);
\draw[gp path] (6.411,2.189)--(6.411,2.738);
\draw[gp path] (6.411,3.198)--(6.411,3.346);
\draw[gp path] (6.326,2.738)--(6.496,2.738)--(6.496,3.198)--(6.326,3.198)--cycle;
\draw[gp path] (6.375,3.346)--(6.447,3.346);
\draw[gp path] (6.375,2.189)--(6.447,2.189);
\draw[gp path] (6.326,2.965)--(6.496,2.965);
\draw[gp path] (6.750,2.189)--(6.750,2.738);
\draw[gp path] (6.750,3.198)--(6.750,3.346);
\draw[gp path] (6.665,2.738)--(6.835,2.738)--(6.835,3.198)--(6.665,3.198)--cycle;
\draw[gp path] (6.714,3.346)--(6.786,3.346);
\draw[gp path] (6.714,2.189)--(6.786,2.189);
\draw[gp path] (6.665,2.965)--(6.835,2.965);
\draw[gp path] (7.090,2.189)--(7.090,2.738);
\draw[gp path] (7.090,3.198)--(7.090,3.346);
\draw[gp path] (7.005,2.738)--(7.175,2.738)--(7.175,3.198)--(7.005,3.198)--cycle;
\draw[gp path] (7.054,3.346)--(7.126,3.346);
\draw[gp path] (7.054,2.189)--(7.126,2.189);
\draw[gp path] (7.005,2.965)--(7.175,2.965);
\draw[gp path] (7.429,2.189)--(7.429,2.738);
\draw[gp path] (7.429,3.198)--(7.429,3.346);
\draw[gp path] (7.344,2.738)--(7.514,2.738)--(7.514,3.198)--(7.344,3.198)--cycle;
\draw[gp path] (7.393,3.346)--(7.465,3.346);
\draw[gp path] (7.393,2.189)--(7.465,2.189);
\draw[gp path] (7.344,2.965)--(7.514,2.965);
\draw[gp path] (7.768,2.189)--(7.768,2.738);
\draw[gp path] (7.768,3.198)--(7.768,3.346);
\draw[gp path] (7.683,2.738)--(7.853,2.738)--(7.853,3.198)--(7.683,3.198)--cycle;
\draw[gp path] (7.732,3.346)--(7.804,3.346);
\draw[gp path] (7.732,2.189)--(7.804,2.189);
\draw[gp path] (7.683,2.965)--(7.853,2.965);
\draw[gp path] (8.108,2.189)--(8.108,2.738);
\draw[gp path] (8.108,3.198)--(8.108,3.346);
\draw[gp path] (8.023,2.738)--(8.193,2.738)--(8.193,3.198)--(8.023,3.198)--cycle;
\draw[gp path] (8.072,3.346)--(8.144,3.346);
\draw[gp path] (8.072,2.189)--(8.144,2.189);
\draw[gp path] (8.023,2.965)--(8.193,2.965);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.631)--(1.320,1.293)--(8.447,1.293);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{1.293cm}}{\pgfpoint{8.447cm}{3.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> param_eval2_m_t.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p7 (Gentoo revision r0) (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 21 Feb 2018 02:24:54 AM CET
\tikzset{every node/.append style={font={\footnotesize}}}
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.602)--(8.447,1.602);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.602)--(1.500,1.602);
\node[gp node right] at (1.136,1.602) {$0.4$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.109)--(8.447,2.109);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.109)--(1.500,2.109);
\node[gp node right] at (1.136,2.109) {$0.6$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.617)--(8.447,2.617);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.617)--(1.500,2.617);
\node[gp node right] at (1.136,2.617) {$0.8$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.124)--(8.447,3.124);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.124)--(1.500,3.124);
\node[gp node right] at (1.136,3.124) {$1$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.631)--(8.447,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.631)--(1.500,3.631);
\node[gp node right] at (1.136,3.631) {$1.2$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.390,1.602)--(1.390,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.390,1.602)--(1.390,1.782);
\node[gp node center] at (1.390,1.294) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.089,1.602)--(2.089,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.089,1.602)--(2.089,1.782);
\node[gp node center] at (2.089,1.294) {$0.1$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.787,1.602)--(2.787,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.787,1.602)--(2.787,1.782);
\node[gp node center] at (2.787,1.294) {$0.2$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.486,1.602)--(3.486,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.486,1.602)--(3.486,1.782);
\node[gp node center] at (3.486,1.294) {$0.3$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.185,1.602)--(4.185,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.185,1.602)--(4.185,1.782);
\node[gp node center] at (4.185,1.294) {$0.4$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.884,1.602)--(4.884,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.884,1.602)--(4.884,1.782);
\node[gp node center] at (4.884,1.294) {$0.5$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.582,1.602)--(5.582,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.582,1.602)--(5.582,1.782);
\node[gp node center] at (5.582,1.294) {$0.6$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.281,1.602)--(6.281,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.281,1.602)--(6.281,1.782);
\node[gp node center] at (6.281,1.294) {$0.7$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.980,1.602)--(6.980,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.980,1.602)--(6.980,1.782);
\node[gp node center] at (6.980,1.294) {$0.8$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.678,1.602)--(7.678,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.678,1.602)--(7.678,1.782);
\node[gp node center] at (7.678,1.294) {$0.9$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (8.377,1.602)--(8.377,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (8.377,1.602)--(8.377,1.782);
\node[gp node center] at (8.377,1.294) {$1$};
\draw[gp path] (1.320,3.631)--(1.320,1.602)--(8.447,1.602);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.246,2.616) {Matthew's correlation coefficient (MCC)};
\node[gp node center] at (4.883,0.832) {$m$};
\node[gp node left] at (1.021,0.642) {min - median - max MCC: robot maps};
\gpcolor{rgb color={0.855,0.537,0.486}}
\gpsetlinewidth{2.00}
\draw[gp path] (7.645,0.642)--(8.561,0.642);
\draw[gp path] (7.645,0.732)--(7.645,0.552);
\draw[gp path] (8.561,0.732)--(8.561,0.552);
\draw[gp path] (1.390,2.122)--(1.390,3.032);
\draw[gp path] (1.345,2.122)--(1.435,2.122);
\draw[gp path] (1.345,3.032)--(1.435,3.032);
\draw[gp path] (1.739,2.069)--(1.739,2.987);
\draw[gp path] (1.694,2.069)--(1.784,2.069);
\draw[gp path] (1.694,2.987)--(1.784,2.987);
\draw[gp path] (2.089,1.902)--(2.089,2.987);
\draw[gp path] (2.044,1.902)--(2.134,1.902);
\draw[gp path] (2.044,2.987)--(2.134,2.987);
\draw[gp path] (2.438,1.902)--(2.438,2.987);
\draw[gp path] (2.393,1.902)--(2.483,1.902);
\draw[gp path] (2.393,2.987)--(2.483,2.987);
\draw[gp path] (2.787,2.010)--(2.787,2.987);
\draw[gp path] (2.742,2.010)--(2.832,2.010);
\draw[gp path] (2.742,2.987)--(2.832,2.987);
\draw[gp path] (3.137,1.691)--(3.137,2.987);
\draw[gp path] (3.092,1.691)--(3.182,1.691);
\draw[gp path] (3.092,2.987)--(3.182,2.987);
\draw[gp path] (3.486,1.691)--(3.486,2.987);
\draw[gp path] (3.441,1.691)--(3.531,1.691);
\draw[gp path] (3.441,2.987)--(3.531,2.987);
\draw[gp path] (3.835,1.602)--(3.835,2.867);
\draw[gp path] (3.790,2.867)--(3.880,2.867);
\draw[gp path] (4.185,1.602)--(4.185,2.867);
\draw[gp path] (4.140,2.867)--(4.230,2.867);
\draw[gp path] (4.534,1.602)--(4.534,2.840);
\draw[gp path] (4.489,2.840)--(4.579,2.840);
\draw[gp path] (4.884,1.602)--(4.884,2.840);
\draw[gp path] (4.839,2.840)--(4.929,2.840);
\draw[gp path] (5.233,1.602)--(5.233,2.840);
\draw[gp path] (5.188,2.840)--(5.278,2.840);
\draw[gp path] (5.582,1.602)--(5.582,2.828);
\draw[gp path] (5.537,2.828)--(5.627,2.828);
\draw[gp path] (5.932,1.602)--(5.932,2.828);
\draw[gp path] (5.887,2.828)--(5.977,2.828);
\draw[gp path] (6.281,1.602)--(6.281,2.828);
\draw[gp path] (6.236,2.828)--(6.326,2.828);
\draw[gp path] (6.630,1.602)--(6.630,2.828);
\draw[gp path] (6.585,2.828)--(6.675,2.828);
\draw[gp path] (6.980,1.602)--(6.980,2.828);
\draw[gp path] (6.935,2.828)--(7.025,2.828);
\draw[gp path] (7.329,1.602)--(7.329,2.828);
\draw[gp path] (7.284,2.828)--(7.374,2.828);
\draw[gp path] (7.678,1.602)--(7.678,2.828);
\draw[gp path] (7.633,2.828)--(7.723,2.828);
\draw[gp path] (8.028,1.602)--(8.028,2.828);
\draw[gp path] (7.983,2.828)--(8.073,2.828);
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(1.390,2.754)}
\gppoint{gp mark 7}{(1.739,2.744)}
\gppoint{gp mark 7}{(2.089,2.704)}
\gppoint{gp mark 7}{(2.438,2.704)}
\gppoint{gp mark 7}{(2.787,2.665)}
\gppoint{gp mark 7}{(3.137,2.607)}
\gppoint{gp mark 7}{(3.486,2.543)}
\gppoint{gp mark 7}{(3.835,2.528)}
\gppoint{gp mark 7}{(4.185,2.486)}
\gppoint{gp mark 7}{(4.534,2.464)}
\gppoint{gp mark 7}{(4.884,2.464)}
\gppoint{gp mark 7}{(5.233,2.414)}
\gppoint{gp mark 7}{(5.582,2.414)}
\gppoint{gp mark 7}{(5.932,2.414)}
\gppoint{gp mark 7}{(6.281,2.414)}
\gppoint{gp mark 7}{(6.630,2.414)}
\gppoint{gp mark 7}{(6.980,2.414)}
\gppoint{gp mark 7}{(7.329,2.414)}
\gppoint{gp mark 7}{(7.678,2.414)}
\gppoint{gp mark 7}{(8.028,2.414)}
\gppoint{gp mark 7}{(8.103,0.642)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.021,0.334) {min - median - max MCC: sketch maps};
\gpcolor{rgb color={0.051,0.416,0.510}}
\draw[gp path] (7.645,0.334)--(8.561,0.334);
\draw[gp path] (7.645,0.424)--(7.645,0.244);
\draw[gp path] (8.561,0.424)--(8.561,0.244);
\draw[gp path] (1.390,2.077)--(1.390,2.967);
\draw[gp path] (1.345,2.077)--(1.435,2.077);
\draw[gp path] (1.345,2.967)--(1.435,2.967);
\draw[gp path] (1.739,2.031)--(1.739,2.967);
\draw[gp path] (1.694,2.031)--(1.784,2.031);
\draw[gp path] (1.694,2.967)--(1.784,2.967);
\draw[gp path] (2.089,1.869)--(2.089,2.958);
\draw[gp path] (2.044,1.869)--(2.134,1.869);
\draw[gp path] (2.044,2.958)--(2.134,2.958);
\draw[gp path] (2.438,1.869)--(2.438,2.967);
\draw[gp path] (2.393,1.869)--(2.483,1.869);
\draw[gp path] (2.393,2.967)--(2.483,2.967);
\draw[gp path] (2.787,1.981)--(2.787,2.967);
\draw[gp path] (2.742,1.981)--(2.832,1.981);
\draw[gp path] (2.742,2.967)--(2.832,2.967);
\draw[gp path] (3.137,1.684)--(3.137,2.958);
\draw[gp path] (3.092,1.684)--(3.182,1.684);
\draw[gp path] (3.092,2.958)--(3.182,2.958);
\draw[gp path] (3.486,1.684)--(3.486,2.958);
\draw[gp path] (3.441,1.684)--(3.531,1.684);
\draw[gp path] (3.441,2.958)--(3.531,2.958);
\draw[gp path] (3.835,1.602)--(3.835,2.958);
\draw[gp path] (3.790,2.958)--(3.880,2.958);
\draw[gp path] (4.185,1.602)--(4.185,2.958);
\draw[gp path] (4.140,2.958)--(4.230,2.958);
\draw[gp path] (4.534,1.602)--(4.534,2.814);
\draw[gp path] (4.489,2.814)--(4.579,2.814);
\draw[gp path] (4.884,1.602)--(4.884,2.814);
\draw[gp path] (4.839,2.814)--(4.929,2.814);
\draw[gp path] (5.233,1.602)--(5.233,2.814);
\draw[gp path] (5.188,2.814)--(5.278,2.814);
\draw[gp path] (5.582,1.602)--(5.582,2.814);
\draw[gp path] (5.537,2.814)--(5.627,2.814);
\draw[gp path] (5.932,1.602)--(5.932,2.814);
\draw[gp path] (5.887,2.814)--(5.977,2.814);
\draw[gp path] (6.281,1.602)--(6.281,2.814);
\draw[gp path] (6.236,2.814)--(6.326,2.814);
\draw[gp path] (6.630,1.602)--(6.630,2.814);
\draw[gp path] (6.585,2.814)--(6.675,2.814);
\draw[gp path] (6.980,1.602)--(6.980,2.814);
\draw[gp path] (6.935,2.814)--(7.025,2.814);
\draw[gp path] (7.329,1.602)--(7.329,2.814);
\draw[gp path] (7.284,2.814)--(7.374,2.814);
\draw[gp path] (7.678,1.602)--(7.678,2.814);
\draw[gp path] (7.633,2.814)--(7.723,2.814);
\draw[gp path] (8.028,1.602)--(8.028,2.814);
\draw[gp path] (7.983,2.814)--(8.073,2.814);
\gppoint{gp mark 3}{(1.390,2.739)}
\gppoint{gp mark 3}{(1.739,2.726)}
\gppoint{gp mark 3}{(2.089,2.696)}
\gppoint{gp mark 3}{(2.438,2.696)}
\gppoint{gp mark 3}{(2.787,2.665)}
\gppoint{gp mark 3}{(3.137,2.592)}
\gppoint{gp mark 3}{(3.486,2.538)}
\gppoint{gp mark 3}{(3.835,2.524)}
\gppoint{gp mark 3}{(4.185,2.477)}
\gppoint{gp mark 3}{(4.534,2.438)}
\gppoint{gp mark 3}{(4.884,2.438)}
\gppoint{gp mark 3}{(5.233,2.402)}
\gppoint{gp mark 3}{(5.582,2.402)}
\gppoint{gp mark 3}{(5.932,2.402)}
\gppoint{gp mark 3}{(6.281,2.402)}
\gppoint{gp mark 3}{(6.630,2.402)}
\gppoint{gp mark 3}{(6.980,2.402)}
\gppoint{gp mark 3}{(7.329,2.402)}
\gppoint{gp mark 3}{(7.678,2.402)}
\gppoint{gp mark 3}{(8.028,2.402)}
\gppoint{gp mark 3}{(8.103,0.334)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.631)--(1.320,1.602)--(8.447,1.602);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{1.602cm}}{\pgfpoint{8.447cm}{3.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> param_eval2_mt.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p7 (Gentoo revision r0) (Lua 5.1; terminal rev. 99, script rev. 100)
%% Sun 18 Feb 2018 02:09:37 PM CET
\tikzset{every node/.append style={font={\footnotesize}}}
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.049,1.602)--(1.049,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.049,1.602)--(1.049,1.782);
\node[gp node center] at (1.049,1.294) {0};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.424,1.602)--(1.424,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.424,1.602)--(1.424,1.782);
\node[gp node center] at (1.424,1.294) {1};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.798,1.602)--(1.798,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.798,1.602)--(1.798,1.782);
\node[gp node center] at (1.798,1.294) {2};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.173,1.602)--(2.173,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.173,1.602)--(2.173,1.782);
\node[gp node center] at (2.173,1.294) {3};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.547,1.602)--(2.547,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.547,1.602)--(2.547,1.782);
\node[gp node center] at (2.547,1.294) {4};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.922,1.602)--(2.922,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.922,1.602)--(2.922,1.782);
\node[gp node center] at (2.922,1.294) {5};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.296,1.602)--(3.296,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.296,1.602)--(3.296,1.782);
\node[gp node center] at (3.296,1.294) {6};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.671,1.602)--(3.671,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.671,1.602)--(3.671,1.782);
\node[gp node center] at (3.671,1.294) {7};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.046,1.602)--(4.046,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.046,1.602)--(4.046,1.782);
\node[gp node center] at (4.046,1.294) {8};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.420,1.602)--(4.420,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.420,1.602)--(4.420,1.782);
\node[gp node center] at (4.420,1.294) {9};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.795,1.602)--(4.795,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.795,1.602)--(4.795,1.782);
\node[gp node center] at (4.795,1.294) {10};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.169,1.602)--(5.169,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.169,1.602)--(5.169,1.782);
\node[gp node center] at (5.169,1.294) {11};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.544,1.602)--(5.544,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.544,1.602)--(5.544,1.782);
\node[gp node center] at (5.544,1.294) {12};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.919,1.602)--(5.919,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.919,1.602)--(5.919,1.782);
\node[gp node center] at (5.919,1.294) {13};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.293,1.602)--(6.293,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.293,1.602)--(6.293,1.782);
\node[gp node center] at (6.293,1.294) {14};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.668,1.602)--(6.668,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.668,1.602)--(6.668,1.782);
\node[gp node center] at (6.668,1.294) {15};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.042,1.602)--(7.042,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.042,1.602)--(7.042,1.782);
\node[gp node center] at (7.042,1.294) {16};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.417,1.602)--(7.417,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.417,1.602)--(7.417,1.782);
\node[gp node center] at (7.417,1.294) {17};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.791,1.602)--(7.791,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.791,1.602)--(7.791,1.782);
\node[gp node center] at (7.791,1.294) {18};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (8.166,1.602)--(8.166,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (8.166,1.602)--(8.166,1.782);
\node[gp node center] at (8.166,1.294) {19};
\draw[gp path] (0.768,3.631)--(0.768,1.602)--(8.447,1.602);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.246,2.616) {Matthew's correlation coefficient (MCC)};
\node[gp node center] at (4.607,0.832) {$m$};
\node[gp node left] at (2.953,0.334) {sketch maps};
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinewidth{2.00}
\draw[gp path] (5.161,0.257)--(6.077,0.257)--(6.077,0.411)--(5.161,0.411)--cycle;
\draw[gp path] (1.049,2.376)--(1.049,2.933);
\draw[gp path] (1.049,3.395)--(1.049,3.631);
\draw[gp path] (0.955,2.933)--(1.143,2.933)--(1.143,3.395)--(0.955,3.395)--cycle;
\draw[gp path] (0.959,3.631)--(1.139,3.631);
\draw[gp path] (0.959,2.376)--(1.139,2.376);
\draw[gp path] (0.955,3.248)--(1.143,3.248);
\draw[gp path] (1.424,2.303)--(1.424,2.880);
\draw[gp path] (1.424,3.371)--(1.424,3.569);
\draw[gp path] (1.330,2.880)--(1.518,2.880)--(1.518,3.371)--(1.330,3.371)--cycle;
\draw[gp path] (1.334,3.569)--(1.514,3.569);
\draw[gp path] (1.334,2.303)--(1.514,2.303);
\draw[gp path] (1.330,3.233)--(1.518,3.233);
\draw[gp path] (1.798,2.072)--(1.798,2.766);
\draw[gp path] (1.798,3.366)--(1.798,3.569);
\draw[gp path] (1.704,2.766)--(1.892,2.766)--(1.892,3.366)--(1.704,3.366)--cycle;
\draw[gp path] (1.708,3.569)--(1.888,3.569);
\draw[gp path] (1.708,2.072)--(1.888,2.072);
\draw[gp path] (1.704,3.179)--(1.892,3.179);
\draw[gp path] (2.173,2.072)--(2.173,2.660);
\draw[gp path] (2.173,3.371)--(2.173,3.569);
\draw[gp path] (2.079,2.660)--(2.267,2.660)--(2.267,3.371)--(2.079,3.371)--cycle;
\draw[gp path] (2.083,3.569)--(2.263,3.569);
\draw[gp path] (2.083,2.072)--(2.263,2.072);
\draw[gp path] (2.079,3.179)--(2.267,3.179);
\draw[gp path] (2.548,2.222)--(2.548,2.616);
\draw[gp path] (2.548,3.337)--(2.548,3.569);
\draw[gp path] (2.454,2.616)--(2.642,2.616)--(2.642,3.337)--(2.454,3.337)--cycle;
\draw[gp path] (2.458,3.569)--(2.638,3.569);
\draw[gp path] (2.458,2.222)--(2.638,2.222);
\draw[gp path] (2.454,3.125)--(2.642,3.125);
\draw[gp path] (2.922,1.781)--(2.922,2.616);
\draw[gp path] (2.922,3.297)--(2.922,3.569);
\draw[gp path] (2.828,2.616)--(3.016,2.616)--(3.016,3.297)--(2.828,3.297)--cycle;
\draw[gp path] (2.832,3.569)--(3.012,3.569);
\draw[gp path] (2.832,1.781)--(3.012,1.781);
\draw[gp path] (2.828,3.045)--(3.016,3.045);
\draw[gp path] (3.297,1.781)--(3.297,2.567);
\draw[gp path] (3.297,3.286)--(3.297,3.569);
\draw[gp path] (3.203,2.567)--(3.391,2.567)--(3.391,3.286)--(3.203,3.286)--cycle;
\draw[gp path] (3.207,3.569)--(3.387,3.569);
\draw[gp path] (3.207,1.781)--(3.387,1.781);
\draw[gp path] (3.203,2.957)--(3.391,2.957);
\draw[gp path] (3.671,1.602)--(3.671,2.567);
\draw[gp path] (3.671,3.240)--(3.671,3.404);
\draw[gp path] (3.577,2.567)--(3.765,2.567)--(3.765,3.240)--(3.577,3.240)--cycle;
\draw[gp path] (3.581,3.404)--(3.761,3.404);
\draw[gp path] (3.581,1.602)--(3.761,1.602);
\draw[gp path] (3.577,2.936)--(3.765,2.936);
\draw[gp path] (4.046,1.602)--(4.046,2.545);
\draw[gp path] (4.046,3.201)--(4.046,3.404);
\draw[gp path] (3.952,2.545)--(4.140,2.545)--(4.140,3.201)--(3.952,3.201)--cycle;
\draw[gp path] (3.956,3.404)--(4.136,3.404);
\draw[gp path] (3.956,1.602)--(4.136,1.602);
\draw[gp path] (3.952,2.878)--(4.140,2.878);
\draw[gp path] (4.421,1.602)--(4.421,2.438);
\draw[gp path] (4.421,3.117)--(4.421,3.366);
\draw[gp path] (4.327,2.438)--(4.515,2.438)--(4.515,3.117)--(4.327,3.117)--cycle;
\draw[gp path] (4.331,3.366)--(4.511,3.366);
\draw[gp path] (4.331,1.602)--(4.511,1.602);
\draw[gp path] (4.327,2.847)--(4.515,2.847);
\draw[gp path] (4.795,1.602)--(4.795,2.438);
\draw[gp path] (4.795,3.117)--(4.795,3.366);
\draw[gp path] (4.701,2.438)--(4.889,2.438)--(4.889,3.117)--(4.701,3.117)--cycle;
\draw[gp path] (4.705,3.366)--(4.885,3.366);
\draw[gp path] (4.705,1.602)--(4.885,1.602);
\draw[gp path] (4.701,2.847)--(4.889,2.847);
\draw[gp path] (5.170,1.602)--(5.170,2.438);
\draw[gp path] (5.170,3.117)--(5.170,3.366);
\draw[gp path] (5.076,2.438)--(5.264,2.438)--(5.264,3.117)--(5.076,3.117)--cycle;
\draw[gp path] (5.080,3.366)--(5.260,3.366);
\draw[gp path] (5.080,1.602)--(5.260,1.602);
\draw[gp path] (5.076,2.778)--(5.264,2.778);
\draw[gp path] (5.544,1.602)--(5.544,2.438);
\draw[gp path] (5.544,3.117)--(5.544,3.350);
\draw[gp path] (5.450,2.438)--(5.638,2.438)--(5.638,3.117)--(5.450,3.117)--cycle;
\draw[gp path] (5.454,3.350)--(5.634,3.350);
\draw[gp path] (5.454,1.602)--(5.634,1.602);
\draw[gp path] (5.450,2.778)--(5.638,2.778);
\draw[gp path] (5.919,1.602)--(5.919,2.438);
\draw[gp path] (5.919,3.117)--(5.919,3.350);
\draw[gp path] (5.825,2.438)--(6.013,2.438)--(6.013,3.117)--(5.825,3.117)--cycle;
\draw[gp path] (5.829,3.350)--(6.009,3.350);
\draw[gp path] (5.829,1.602)--(6.009,1.602);
\draw[gp path] (5.825,2.778)--(6.013,2.778);
\draw[gp path] (6.293,1.602)--(6.293,2.438);
\draw[gp path] (6.293,3.117)--(6.293,3.350);
\draw[gp path] (6.199,2.438)--(6.387,2.438)--(6.387,3.117)--(6.199,3.117)--cycle;
\draw[gp path] (6.203,3.350)--(6.383,3.350);
\draw[gp path] (6.203,1.602)--(6.383,1.602);
\draw[gp path] (6.199,2.778)--(6.387,2.778);
\draw[gp path] (6.668,1.602)--(6.668,2.438);
\draw[gp path] (6.668,3.117)--(6.668,3.350);
\draw[gp path] (6.574,2.438)--(6.762,2.438)--(6.762,3.117)--(6.574,3.117)--cycle;
\draw[gp path] (6.578,3.350)--(6.758,3.350);
\draw[gp path] (6.578,1.602)--(6.758,1.602);
\draw[gp path] (6.574,2.778)--(6.762,2.778);
\draw[gp path] (7.043,1.602)--(7.043,2.438);
\draw[gp path] (7.043,3.117)--(7.043,3.350);
\draw[gp path] (6.949,2.438)--(7.137,2.438)--(7.137,3.117)--(6.949,3.117)--cycle;
\draw[gp path] (6.953,3.350)--(7.133,3.350);
\draw[gp path] (6.953,1.602)--(7.133,1.602);
\draw[gp path] (6.949,2.778)--(7.137,2.778);
\draw[gp path] (7.417,1.602)--(7.417,2.438);
\draw[gp path] (7.417,3.117)--(7.417,3.350);
\draw[gp path] (7.323,2.438)--(7.511,2.438)--(7.511,3.117)--(7.323,3.117)--cycle;
\draw[gp path] (7.327,3.350)--(7.507,3.350);
\draw[gp path] (7.327,1.602)--(7.507,1.602);
\draw[gp path] (7.323,2.778)--(7.511,2.778);
\draw[gp path] (7.792,1.602)--(7.792,2.438);
\draw[gp path] (7.792,3.117)--(7.792,3.350);
\draw[gp path] (7.698,2.438)--(7.886,2.438)--(7.886,3.117)--(7.698,3.117)--cycle;
\draw[gp path] (7.702,3.350)--(7.882,3.350);
\draw[gp path] (7.702,1.602)--(7.882,1.602);
\draw[gp path] (7.698,2.778)--(7.886,2.778);
\draw[gp path] (8.166,1.602)--(8.166,2.438);
\draw[gp path] (8.166,3.117)--(8.166,3.350);
\draw[gp path] (8.072,2.438)--(8.260,2.438)--(8.260,3.117)--(8.072,3.117)--cycle;
\draw[gp path] (8.076,3.350)--(8.256,3.350);
\draw[gp path] (8.076,1.602)--(8.256,1.602);
\draw[gp path] (8.072,2.778)--(8.260,2.778);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{1.00}
\draw[gp path] (0.768,3.631)--(0.768,1.602)--(8.447,1.602);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.768cm}{1.602cm}}{\pgfpoint{8.447cm}{3.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> param_eval2_sketch.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Wed 06 Sep 2017 01:06:38 AM CEST
\tikzset{every node/.append style={font={\footnotesize}}}
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.008)--(8.447,2.008);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.008)--(1.500,2.008);
\node[gp node right] at (1.136,2.008) {$0.6$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.819)--(8.447,2.819);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.819)--(1.500,2.819);
\node[gp node right] at (1.136,2.819) {$0.8$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.631)--(8.447,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.631)--(1.500,3.631);
\node[gp node right] at (1.136,3.631) {$1$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,1.602)--(1.320,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.602)--(1.320,1.782);
\node[gp node center] at (1.320,1.294) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.338,1.602)--(2.338,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.338,1.602)--(2.338,1.782);
\node[gp node center] at (2.338,1.294) {$0.1$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.356,1.602)--(3.356,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.356,1.602)--(3.356,1.782);
\node[gp node center] at (3.356,1.294) {$0.2$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.374,1.602)--(4.374,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.374,1.602)--(4.374,1.782);
\node[gp node center] at (4.374,1.294) {$0.3$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.393,1.602)--(5.393,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.393,1.602)--(5.393,1.782);
\node[gp node center] at (5.393,1.294) {$0.4$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.411,1.602)--(6.411,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.411,1.602)--(6.411,1.782);
\node[gp node center] at (6.411,1.294) {$0.5$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.429,1.602)--(7.429,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.429,1.602)--(7.429,1.782);
\node[gp node center] at (7.429,1.294) {$0.6$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (8.447,1.602)--(8.447,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (8.447,1.602)--(8.447,1.782);
\node[gp node center] at (8.447,1.294) {$0.7$};
\draw[gp path] (1.320,3.631)--(1.320,1.602)--(8.447,1.602);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.246,2.616) {Matthew's correlation coefficient};
\node[gp node center] at (4.883,0.832) {t};
\gpcolor{rgb color={0.855,0.537,0.486}}
\gpsetlinewidth{2.00}
\draw[gp path] (1.320,2.539)--(1.829,2.539)--(2.338,2.631)--(2.847,2.722)--(3.356,2.661)%
  --(3.865,2.725)--(4.374,2.875)--(4.884,2.878)--(5.393,2.827)--(5.902,2.621)--(6.411,2.556)%
  --(6.920,2.529)--(7.429,2.519)--(7.938,2.374)--(8.447,2.360);
\gpsetpointsize{4.00}
\gppoint{gp mark 3}{(1.320,2.539)}
\gppoint{gp mark 3}{(1.829,2.539)}
\gppoint{gp mark 3}{(2.338,2.631)}
\gppoint{gp mark 3}{(2.847,2.722)}
\gppoint{gp mark 3}{(3.356,2.661)}
\gppoint{gp mark 3}{(3.865,2.725)}
\gppoint{gp mark 3}{(4.374,2.875)}
\gppoint{gp mark 3}{(4.884,2.878)}
\gppoint{gp mark 3}{(5.393,2.827)}
\gppoint{gp mark 3}{(5.902,2.621)}
\gppoint{gp mark 3}{(6.411,2.556)}
\gppoint{gp mark 3}{(6.920,2.529)}
\gppoint{gp mark 3}{(7.429,2.519)}
\gppoint{gp mark 3}{(7.938,2.374)}
\gppoint{gp mark 3}{(8.447,2.360)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.631)--(1.320,1.602)--(8.447,1.602);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{1.602cm}}{\pgfpoint{8.447cm}{3.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> param_eval_doors.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p6 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Sun 25 Feb 2018 09:04:49 PM CET
\tikzset{every node/.append style={font={\footnotesize}}}
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.812,1.602)--(8.447,1.602);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,1.602)--(1.992,1.602);
\node[gp node right] at (1.628,1.602) {$-1$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,1.805)--(8.447,1.805);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,1.805)--(1.992,1.805);
\node[gp node right] at (1.628,1.805) {$-0.8$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,2.008)--(8.447,2.008);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,2.008)--(1.992,2.008);
\node[gp node right] at (1.628,2.008) {$-0.6$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,2.211)--(8.447,2.211);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,2.211)--(1.992,2.211);
\node[gp node right] at (1.628,2.211) {$-0.4$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,2.414)--(8.447,2.414);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,2.414)--(1.992,2.414);
\node[gp node right] at (1.628,2.414) {$-0.2$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,2.617)--(8.447,2.617);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,2.617)--(1.992,2.617);
\node[gp node right] at (1.628,2.617) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,2.819)--(8.447,2.819);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,2.819)--(1.992,2.819);
\node[gp node right] at (1.628,2.819) {$0.2$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,3.022)--(8.447,3.022);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,3.022)--(1.992,3.022);
\node[gp node right] at (1.628,3.022) {$0.4$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,3.225)--(8.447,3.225);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,3.225)--(1.992,3.225);
\node[gp node right] at (1.628,3.225) {$0.6$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,3.428)--(8.447,3.428);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,3.428)--(1.992,3.428);
\node[gp node right] at (1.628,3.428) {$0.8$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,3.631)--(8.447,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,3.631)--(1.992,3.631);
\node[gp node right] at (1.628,3.631) {$1$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.876,1.602)--(1.876,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.876,1.602)--(1.876,1.782);
\node[gp node center] at (1.876,1.294) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.514,1.602)--(2.514,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.514,1.602)--(2.514,1.782);
\node[gp node center] at (2.514,1.294) {$10$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.152,1.602)--(3.152,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.152,1.602)--(3.152,1.782);
\node[gp node center] at (3.152,1.294) {$20$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.790,1.602)--(3.790,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.790,1.602)--(3.790,1.782);
\node[gp node center] at (3.790,1.294) {$30$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.428,1.602)--(4.428,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.428,1.602)--(4.428,1.782);
\node[gp node center] at (4.428,1.294) {$40$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.066,1.602)--(5.066,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.066,1.602)--(5.066,1.782);
\node[gp node center] at (5.066,1.294) {$50$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.704,1.602)--(5.704,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.704,1.602)--(5.704,1.782);
\node[gp node center] at (5.704,1.294) {$60$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.342,1.602)--(6.342,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.342,1.602)--(6.342,1.782);
\node[gp node center] at (6.342,1.294) {$70$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.980,1.602)--(6.980,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.980,1.602)--(6.980,1.782);
\node[gp node center] at (6.980,1.294) {$80$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.618,1.602)--(7.618,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.618,1.602)--(7.618,1.782);
\node[gp node center] at (7.618,1.294) {$90$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (8.256,1.602)--(8.256,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (8.256,1.602)--(8.256,1.782);
\node[gp node center] at (8.256,1.294) {$100$};
\draw[gp path] (1.812,3.631)--(1.812,1.602)--(8.447,1.602);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.246,2.616) {median Matthew's};
\node[gp node center,rotate=-270] at (0.554,2.616) {correlation coefficient};
\node[gp node center] at (5.129,0.832) {$d\_threshold$};
\node[gp node left] at (1.821,0.334) {robot maps};
\gpcolor{rgb color={0.855,0.537,0.486}}
\gpsetlinewidth{2.00}
\draw[gp path] (4.029,0.334)--(4.945,0.334);
\draw[gp path] (4.029,0.424)--(4.029,0.244);
\draw[gp path] (4.945,0.424)--(4.945,0.244);
\draw[gp path] (1.876,2.622)--(1.876,2.895);
\draw[gp path] (1.812,2.622)--(1.966,2.622);
\draw[gp path] (1.812,2.895)--(1.966,2.895);
\draw[gp path] (2.514,2.844)--(2.514,3.593);
\draw[gp path] (2.424,2.844)--(2.604,2.844);
\draw[gp path] (2.424,3.593)--(2.604,3.593);
\draw[gp path] (3.152,3.143)--(3.152,3.631);
\draw[gp path] (3.062,3.143)--(3.242,3.143);
\draw[gp path] (3.062,3.631)--(3.242,3.631);
\draw[gp path] (3.790,3.209)--(3.790,3.631);
\draw[gp path] (3.700,3.209)--(3.880,3.209);
\draw[gp path] (3.700,3.631)--(3.880,3.631);
\draw[gp path] (4.428,3.209)--(4.428,3.631);
\draw[gp path] (4.338,3.209)--(4.518,3.209);
\draw[gp path] (4.338,3.631)--(4.518,3.631);
\draw[gp path] (5.066,3.282)--(5.066,3.631);
\draw[gp path] (4.976,3.282)--(5.156,3.282);
\draw[gp path] (4.976,3.631)--(5.156,3.631);
\draw[gp path] (5.704,3.282)--(5.704,3.631);
\draw[gp path] (5.614,3.282)--(5.794,3.282);
\draw[gp path] (5.614,3.631)--(5.794,3.631);
\draw[gp path] (6.342,3.246)--(6.342,3.631);
\draw[gp path] (6.252,3.246)--(6.432,3.246);
\draw[gp path] (6.252,3.631)--(6.432,3.631);
\draw[gp path] (6.980,3.246)--(6.980,3.631);
\draw[gp path] (6.890,3.246)--(7.070,3.246);
\draw[gp path] (6.890,3.631)--(7.070,3.631);
\draw[gp path] (7.618,3.246)--(7.618,3.631);
\draw[gp path] (7.528,3.246)--(7.708,3.246);
\draw[gp path] (7.528,3.631)--(7.708,3.631);
\draw[gp path] (8.256,3.246)--(8.256,3.631);
\draw[gp path] (8.166,3.246)--(8.346,3.246);
\draw[gp path] (8.166,3.631)--(8.346,3.631);
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(1.876,2.636)}
\gppoint{gp mark 7}{(2.514,3.198)}
\gppoint{gp mark 7}{(3.152,3.481)}
\gppoint{gp mark 7}{(3.790,3.547)}
\gppoint{gp mark 7}{(4.428,3.555)}
\gppoint{gp mark 7}{(5.066,3.583)}
\gppoint{gp mark 7}{(5.704,3.554)}
\gppoint{gp mark 7}{(6.342,3.448)}
\gppoint{gp mark 7}{(6.980,3.400)}
\gppoint{gp mark 7}{(7.618,3.400)}
\gppoint{gp mark 7}{(8.256,3.400)}
\gppoint{gp mark 7}{(4.487,0.334)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (5.129,0.334) {sketch maps};
\gpcolor{rgb color={0.051,0.416,0.510}}
\draw[gp path] (7.337,0.334)--(8.253,0.334);
\draw[gp path] (7.337,0.424)--(7.337,0.244);
\draw[gp path] (8.253,0.424)--(8.253,0.244);
\draw[gp path] (1.971,2.640)--(1.971,2.718);
\draw[gp path] (1.881,2.640)--(2.061,2.640);
\draw[gp path] (1.881,2.718)--(2.061,2.718);
\draw[gp path] (2.609,2.667)--(2.609,2.830);
\draw[gp path] (2.519,2.667)--(2.699,2.667);
\draw[gp path] (2.519,2.830)--(2.699,2.830);
\draw[gp path] (3.247,2.709)--(3.247,3.107);
\draw[gp path] (3.157,2.709)--(3.337,2.709);
\draw[gp path] (3.157,3.107)--(3.337,3.107);
\draw[gp path] (3.885,2.874)--(3.885,3.329);
\draw[gp path] (3.795,2.874)--(3.975,2.874);
\draw[gp path] (3.795,3.329)--(3.975,3.329);
\draw[gp path] (4.523,2.967)--(4.523,3.499);
\draw[gp path] (4.433,2.967)--(4.613,2.967);
\draw[gp path] (4.433,3.499)--(4.613,3.499);
\draw[gp path] (5.161,2.967)--(5.161,3.499);
\draw[gp path] (5.071,2.967)--(5.251,2.967);
\draw[gp path] (5.071,3.499)--(5.251,3.499);
\draw[gp path] (5.799,2.967)--(5.799,3.564);
\draw[gp path] (5.709,2.967)--(5.889,2.967);
\draw[gp path] (5.709,3.564)--(5.889,3.564);
\draw[gp path] (6.437,2.967)--(6.437,3.564);
\draw[gp path] (6.347,2.967)--(6.527,2.967);
\draw[gp path] (6.347,3.564)--(6.527,3.564);
\draw[gp path] (7.075,2.967)--(7.075,3.564);
\draw[gp path] (6.985,2.967)--(7.165,2.967);
\draw[gp path] (6.985,3.564)--(7.165,3.564);
\draw[gp path] (7.713,2.967)--(7.713,3.564);
\draw[gp path] (7.623,2.967)--(7.803,2.967);
\draw[gp path] (7.623,3.564)--(7.803,3.564);
\draw[gp path] (8.351,2.967)--(8.351,3.564);
\draw[gp path] (8.261,2.967)--(8.441,2.967);
\draw[gp path] (8.261,3.564)--(8.441,3.564);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(1.971,2.680)}
\gppoint{gp mark 3}{(2.609,2.718)}
\gppoint{gp mark 3}{(3.247,2.857)}
\gppoint{gp mark 3}{(3.885,3.056)}
\gppoint{gp mark 3}{(4.523,3.148)}
\gppoint{gp mark 3}{(5.161,3.210)}
\gppoint{gp mark 3}{(5.799,3.237)}
\gppoint{gp mark 3}{(6.437,3.237)}
\gppoint{gp mark 3}{(7.075,3.237)}
\gppoint{gp mark 3}{(7.713,3.237)}
\gppoint{gp mark 3}{(8.351,3.237)}
\gppoint{gp mark 3}{(7.795,0.334)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.812,3.631)--(1.812,1.602)--(8.447,1.602);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.812cm}{1.602cm}}{\pgfpoint{8.447cm}{3.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> param_eval_doors_boxes.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p6 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Wed 21 Feb 2018 12:50:09 PM CET
\tikzset{every node/.append style={font={\footnotesize}}}
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.293)--(8.447,1.293);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.293)--(1.500,1.293);
\node[gp node right] at (1.136,1.293) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,1.761)--(8.447,1.761);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.761)--(1.500,1.761);
\node[gp node right] at (1.136,1.761) {$0.2$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.228)--(8.447,2.228);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.228)--(1.500,2.228);
\node[gp node right] at (1.136,2.228) {$0.4$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.696)--(8.447,2.696);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.696)--(1.500,2.696);
\node[gp node right] at (1.136,2.696) {$0.6$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.163)--(8.447,3.163);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.163)--(1.500,3.163);
\node[gp node right] at (1.136,3.163) {$0.8$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.631)--(8.447,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.631)--(1.500,3.631);
\node[gp node right] at (1.136,3.631) {$1$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.644,1.293)--(1.644,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.644,1.293)--(1.644,1.473);
\node[gp node center] at (1.644,0.985) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.292,1.293)--(2.292,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.292,1.293)--(2.292,1.473);
\node[gp node center] at (2.292,0.985) {$10$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.940,1.293)--(2.940,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.940,1.293)--(2.940,1.473);
\node[gp node center] at (2.940,0.985) {$20$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.588,1.293)--(3.588,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.588,1.293)--(3.588,1.473);
\node[gp node center] at (3.588,0.985) {$30$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.236,1.293)--(4.236,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.236,1.293)--(4.236,1.473);
\node[gp node center] at (4.236,0.985) {$40$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.884,1.293)--(4.884,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.884,1.293)--(4.884,1.473);
\node[gp node center] at (4.884,0.985) {$50$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.531,1.293)--(5.531,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.531,1.293)--(5.531,1.473);
\node[gp node center] at (5.531,0.985) {$60$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.179,1.293)--(6.179,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.179,1.293)--(6.179,1.473);
\node[gp node center] at (6.179,0.985) {$70$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.827,1.293)--(6.827,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.827,1.293)--(6.827,1.473);
\node[gp node center] at (6.827,0.985) {$80$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.475,1.293)--(7.475,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.475,1.293)--(7.475,1.473);
\node[gp node center] at (7.475,0.985) {$90$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (8.123,1.293)--(8.123,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (8.123,1.293)--(8.123,1.473);
\node[gp node center] at (8.123,0.985) {$100$};
\draw[gp path] (1.320,3.631)--(1.320,1.293)--(8.447,1.293);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.246,2.462) {Matthew's correlation coefficient (MCC)};
\node[gp node center] at (4.883,0.523) {$d\_merging$};
\node[gp node left] at (3.229,0.334) {sketch maps};
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinewidth{2.00}
\draw[gp path] (5.437,0.257)--(6.353,0.257)--(6.353,0.411)--(5.437,0.411)--cycle;
\draw[gp path] (1.644,1.941)--(1.644,2.334);
\draw[gp path] (1.644,2.771)--(1.644,3.107);
\draw[gp path] (1.579,2.334)--(1.709,2.334)--(1.709,2.771)--(1.579,2.771)--cycle;
\draw[gp path] (1.608,3.107)--(1.680,3.107);
\draw[gp path] (1.608,1.941)--(1.680,1.941);
\draw[gp path] (1.579,2.585)--(1.709,2.585);
\draw[gp path] (1.968,2.118)--(1.968,2.536);
\draw[gp path] (1.968,2.863)--(1.968,3.149);
\draw[gp path] (1.903,2.536)--(2.033,2.536)--(2.033,2.863)--(1.903,2.863)--cycle;
\draw[gp path] (1.932,3.149)--(2.004,3.149);
\draw[gp path] (1.932,2.118)--(2.004,2.118);
\draw[gp path] (1.903,2.645)--(2.033,2.645);
\draw[gp path] (2.292,2.315)--(2.292,2.566);
\draw[gp path] (2.292,3.063)--(2.292,3.209);
\draw[gp path] (2.227,2.566)--(2.357,2.566)--(2.357,3.063)--(2.227,3.063)--cycle;
\draw[gp path] (2.256,3.209)--(2.328,3.209);
\draw[gp path] (2.256,2.315)--(2.328,2.315);
\draw[gp path] (2.227,2.789)--(2.357,2.789);
\draw[gp path] (2.616,2.431)--(2.616,2.691);
\draw[gp path] (2.616,3.144)--(2.616,3.247);
\draw[gp path] (2.551,2.691)--(2.681,2.691)--(2.681,3.144)--(2.551,3.144)--cycle;
\draw[gp path] (2.580,3.247)--(2.652,3.247);
\draw[gp path] (2.580,2.431)--(2.652,2.431);
\draw[gp path] (2.551,2.901)--(2.681,2.901);
\draw[gp path] (2.940,2.527)--(2.940,2.805);
\draw[gp path] (2.940,3.209)--(2.940,3.336);
\draw[gp path] (2.875,2.805)--(3.005,2.805)--(3.005,3.209)--(2.875,3.209)--cycle;
\draw[gp path] (2.904,3.336)--(2.976,3.336);
\draw[gp path] (2.904,2.527)--(2.976,2.527);
\draw[gp path] (2.875,3.003)--(3.005,3.003);
\draw[gp path] (3.264,2.527)--(3.264,2.914);
\draw[gp path] (3.264,3.257)--(3.264,3.383);
\draw[gp path] (3.199,2.914)--(3.329,2.914)--(3.329,3.257)--(3.199,3.257)--cycle;
\draw[gp path] (3.228,3.383)--(3.300,3.383);
\draw[gp path] (3.228,2.527)--(3.300,2.527);
\draw[gp path] (3.199,3.081)--(3.329,3.081);
\draw[gp path] (3.588,2.578)--(3.588,2.914);
\draw[gp path] (3.588,3.355)--(3.588,3.469);
\draw[gp path] (3.523,2.914)--(3.653,2.914)--(3.653,3.355)--(3.523,3.355)--cycle;
\draw[gp path] (3.552,3.469)--(3.624,3.469);
\draw[gp path] (3.552,2.578)--(3.624,2.578);
\draw[gp path] (3.523,3.235)--(3.653,3.235);
\draw[gp path] (3.912,2.578)--(3.912,2.956);
\draw[gp path] (3.912,3.355)--(3.912,3.469);
\draw[gp path] (3.847,2.956)--(3.977,2.956)--(3.977,3.355)--(3.847,3.355)--cycle;
\draw[gp path] (3.876,3.469)--(3.948,3.469);
\draw[gp path] (3.876,2.578)--(3.948,2.578);
\draw[gp path] (3.847,3.236)--(3.977,3.236);
\draw[gp path] (4.236,2.475)--(4.236,2.956);
\draw[gp path] (4.236,3.335)--(4.236,3.479);
\draw[gp path] (4.171,2.956)--(4.301,2.956)--(4.301,3.335)--(4.171,3.335)--cycle;
\draw[gp path] (4.200,3.479)--(4.272,3.479);
\draw[gp path] (4.200,2.475)--(4.272,2.475);
\draw[gp path] (4.171,3.236)--(4.301,3.236);
\draw[gp path] (4.560,2.475)--(4.560,2.991);
\draw[gp path] (4.560,3.355)--(4.560,3.499);
\draw[gp path] (4.495,2.991)--(4.625,2.991)--(4.625,3.355)--(4.495,3.355)--cycle;
\draw[gp path] (4.524,3.499)--(4.596,3.499);
\draw[gp path] (4.524,2.475)--(4.596,2.475);
\draw[gp path] (4.495,3.261)--(4.625,3.261);
\draw[gp path] (4.884,2.475)--(4.884,2.942);
\draw[gp path] (4.884,3.355)--(4.884,3.499);
\draw[gp path] (4.819,2.942)--(4.949,2.942)--(4.949,3.355)--(4.819,3.355)--cycle;
\draw[gp path] (4.848,3.499)--(4.920,3.499);
\draw[gp path] (4.848,2.475)--(4.920,2.475);
\draw[gp path] (4.819,3.236)--(4.949,3.236);
\draw[gp path] (5.208,2.475)--(5.208,2.959);
\draw[gp path] (5.208,3.402)--(5.208,3.536);
\draw[gp path] (5.143,2.959)--(5.273,2.959)--(5.273,3.402)--(5.143,3.402)--cycle;
\draw[gp path] (5.172,3.536)--(5.244,3.536);
\draw[gp path] (5.172,2.475)--(5.244,2.475);
\draw[gp path] (5.143,3.236)--(5.273,3.236);
\draw[gp path] (5.532,2.475)--(5.532,2.959);
\draw[gp path] (5.532,3.402)--(5.532,3.536);
\draw[gp path] (5.467,2.959)--(5.597,2.959)--(5.597,3.402)--(5.467,3.402)--cycle;
\draw[gp path] (5.496,3.536)--(5.568,3.536);
\draw[gp path] (5.496,2.475)--(5.568,2.475);
\draw[gp path] (5.467,3.236)--(5.597,3.236);
\draw[gp path] (5.856,2.475)--(5.856,2.959);
\draw[gp path] (5.856,3.402)--(5.856,3.536);
\draw[gp path] (5.791,2.959)--(5.921,2.959)--(5.921,3.402)--(5.791,3.402)--cycle;
\draw[gp path] (5.820,3.536)--(5.892,3.536);
\draw[gp path] (5.820,2.475)--(5.892,2.475);
\draw[gp path] (5.791,3.236)--(5.921,3.236);
\draw[gp path] (6.180,2.475)--(6.180,2.959);
\draw[gp path] (6.180,3.402)--(6.180,3.536);
\draw[gp path] (6.115,2.959)--(6.245,2.959)--(6.245,3.402)--(6.115,3.402)--cycle;
\draw[gp path] (6.144,3.536)--(6.216,3.536);
\draw[gp path] (6.144,2.475)--(6.216,2.475);
\draw[gp path] (6.115,3.236)--(6.245,3.236);
\draw[gp path] (6.503,2.475)--(6.503,2.959);
\draw[gp path] (6.503,3.402)--(6.503,3.536);
\draw[gp path] (6.438,2.959)--(6.568,2.959)--(6.568,3.402)--(6.438,3.402)--cycle;
\draw[gp path] (6.467,3.536)--(6.539,3.536);
\draw[gp path] (6.467,2.475)--(6.539,2.475);
\draw[gp path] (6.438,3.236)--(6.568,3.236);
\draw[gp path] (6.827,2.475)--(6.827,2.959);
\draw[gp path] (6.827,3.402)--(6.827,3.536);
\draw[gp path] (6.762,2.959)--(6.892,2.959)--(6.892,3.402)--(6.762,3.402)--cycle;
\draw[gp path] (6.791,3.536)--(6.863,3.536);
\draw[gp path] (6.791,2.475)--(6.863,2.475);
\draw[gp path] (6.762,3.236)--(6.892,3.236);
\draw[gp path] (7.151,2.475)--(7.151,2.959);
\draw[gp path] (7.151,3.402)--(7.151,3.536);
\draw[gp path] (7.086,2.959)--(7.216,2.959)--(7.216,3.402)--(7.086,3.402)--cycle;
\draw[gp path] (7.115,3.536)--(7.187,3.536);
\draw[gp path] (7.115,2.475)--(7.187,2.475);
\draw[gp path] (7.086,3.236)--(7.216,3.236);
\draw[gp path] (7.475,2.475)--(7.475,2.959);
\draw[gp path] (7.475,3.402)--(7.475,3.536);
\draw[gp path] (7.410,2.959)--(7.540,2.959)--(7.540,3.402)--(7.410,3.402)--cycle;
\draw[gp path] (7.439,3.536)--(7.511,3.536);
\draw[gp path] (7.439,2.475)--(7.511,2.475);
\draw[gp path] (7.410,3.236)--(7.540,3.236);
\draw[gp path] (7.799,2.475)--(7.799,2.959);
\draw[gp path] (7.799,3.402)--(7.799,3.536);
\draw[gp path] (7.734,2.959)--(7.864,2.959)--(7.864,3.402)--(7.734,3.402)--cycle;
\draw[gp path] (7.763,3.536)--(7.835,3.536);
\draw[gp path] (7.763,2.475)--(7.835,2.475);
\draw[gp path] (7.734,3.236)--(7.864,3.236);
\draw[gp path] (8.123,2.475)--(8.123,2.959);
\draw[gp path] (8.123,3.402)--(8.123,3.536);
\draw[gp path] (8.058,2.959)--(8.188,2.959)--(8.188,3.402)--(8.058,3.402)--cycle;
\draw[gp path] (8.087,3.536)--(8.159,3.536);
\draw[gp path] (8.087,2.475)--(8.159,2.475);
\draw[gp path] (8.058,3.236)--(8.188,3.236);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.631)--(1.320,1.293)--(8.447,1.293);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{1.293cm}}{\pgfpoint{8.447cm}{3.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> param_eval_ripples.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p6 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Sun 25 Feb 2018 09:04:49 PM CET
\tikzset{every node/.append style={font={\footnotesize}}}
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.812,1.602)--(8.447,1.602);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,1.602)--(1.992,1.602);
\node[gp node right] at (1.628,1.602) {$-1$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,1.805)--(8.447,1.805);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,1.805)--(1.992,1.805);
\node[gp node right] at (1.628,1.805) {$-0.8$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,2.008)--(8.447,2.008);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,2.008)--(1.992,2.008);
\node[gp node right] at (1.628,2.008) {$-0.6$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,2.211)--(8.447,2.211);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,2.211)--(1.992,2.211);
\node[gp node right] at (1.628,2.211) {$-0.4$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,2.414)--(8.447,2.414);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,2.414)--(1.992,2.414);
\node[gp node right] at (1.628,2.414) {$-0.2$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,2.617)--(8.447,2.617);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,2.617)--(1.992,2.617);
\node[gp node right] at (1.628,2.617) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,2.819)--(8.447,2.819);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,2.819)--(1.992,2.819);
\node[gp node right] at (1.628,2.819) {$0.2$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,3.022)--(8.447,3.022);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,3.022)--(1.992,3.022);
\node[gp node right] at (1.628,3.022) {$0.4$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,3.225)--(8.447,3.225);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,3.225)--(1.992,3.225);
\node[gp node right] at (1.628,3.225) {$0.6$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,3.428)--(8.447,3.428);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,3.428)--(1.992,3.428);
\node[gp node right] at (1.628,3.428) {$0.8$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,3.631)--(8.447,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,3.631)--(1.992,3.631);
\node[gp node right] at (1.628,3.631) {$1$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.876,1.602)--(1.876,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.876,1.602)--(1.876,1.782);
\node[gp node center] at (1.876,1.294) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.514,1.602)--(2.514,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.514,1.602)--(2.514,1.782);
\node[gp node center] at (2.514,1.294) {$10$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.152,1.602)--(3.152,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.152,1.602)--(3.152,1.782);
\node[gp node center] at (3.152,1.294) {$20$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.790,1.602)--(3.790,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.790,1.602)--(3.790,1.782);
\node[gp node center] at (3.790,1.294) {$30$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.428,1.602)--(4.428,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.428,1.602)--(4.428,1.782);
\node[gp node center] at (4.428,1.294) {$40$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.066,1.602)--(5.066,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.066,1.602)--(5.066,1.782);
\node[gp node center] at (5.066,1.294) {$50$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.704,1.602)--(5.704,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.704,1.602)--(5.704,1.782);
\node[gp node center] at (5.704,1.294) {$60$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.342,1.602)--(6.342,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.342,1.602)--(6.342,1.782);
\node[gp node center] at (6.342,1.294) {$70$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.980,1.602)--(6.980,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.980,1.602)--(6.980,1.782);
\node[gp node center] at (6.980,1.294) {$80$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.618,1.602)--(7.618,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.618,1.602)--(7.618,1.782);
\node[gp node center] at (7.618,1.294) {$90$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (8.256,1.602)--(8.256,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (8.256,1.602)--(8.256,1.782);
\node[gp node center] at (8.256,1.294) {$100$};
\draw[gp path] (1.812,3.631)--(1.812,1.602)--(8.447,1.602);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.246,2.616) {median Matthew's};
\node[gp node center,rotate=-270] at (0.554,2.616) {correlation coefficient};
\node[gp node center] at (5.129,0.832) {contour's percentage};
\node[gp node left] at (1.821,0.334) {robot maps};
\gpcolor{rgb color={0.855,0.537,0.486}}
\gpsetlinewidth{2.00}
\draw[gp path] (4.029,0.334)--(4.945,0.334);
\draw[gp path] (4.029,0.424)--(4.029,0.244);
\draw[gp path] (4.945,0.424)--(4.945,0.244);
\draw[gp path] (2.514,2.928)--(2.514,3.628);
\draw[gp path] (2.424,2.928)--(2.604,2.928);
\draw[gp path] (2.424,3.628)--(2.604,3.628);
\draw[gp path] (3.152,3.238)--(3.152,3.631);
\draw[gp path] (3.062,3.238)--(3.242,3.238);
\draw[gp path] (3.062,3.631)--(3.242,3.631);
\draw[gp path] (3.790,3.239)--(3.790,3.631);
\draw[gp path] (3.700,3.239)--(3.880,3.239);
\draw[gp path] (3.700,3.631)--(3.880,3.631);
\draw[gp path] (4.428,3.209)--(4.428,3.631);
\draw[gp path] (4.338,3.209)--(4.518,3.209);
\draw[gp path] (4.338,3.631)--(4.518,3.631);
\draw[gp path] (5.066,3.171)--(5.066,3.631);
\draw[gp path] (4.976,3.171)--(5.156,3.171);
\draw[gp path] (4.976,3.631)--(5.156,3.631);
\draw[gp path] (5.704,2.912)--(5.704,3.630);
\draw[gp path] (5.614,2.912)--(5.794,2.912);
\draw[gp path] (5.614,3.630)--(5.794,3.630);
\draw[gp path] (6.342,2.758)--(6.342,3.629);
\draw[gp path] (6.252,2.758)--(6.432,2.758);
\draw[gp path] (6.252,3.629)--(6.432,3.629);
\draw[gp path] (6.980,2.665)--(6.980,3.630);
\draw[gp path] (6.890,2.665)--(7.070,2.665);
\draw[gp path] (6.890,3.630)--(7.070,3.630);
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(2.514,3.296)}
\gppoint{gp mark 7}{(3.152,3.555)}
\gppoint{gp mark 7}{(3.790,3.576)}
\gppoint{gp mark 7}{(4.428,3.555)}
\gppoint{gp mark 7}{(5.066,3.500)}
\gppoint{gp mark 7}{(5.704,3.446)}
\gppoint{gp mark 7}{(6.342,3.342)}
\gppoint{gp mark 7}{(6.980,3.324)}
\gppoint{gp mark 7}{(4.487,0.334)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (5.129,0.334) {sketch maps};
\gpcolor{rgb color={0.051,0.416,0.510}}
\draw[gp path] (7.337,0.334)--(8.253,0.334);
\draw[gp path] (7.337,0.424)--(7.337,0.244);
\draw[gp path] (8.253,0.424)--(8.253,0.244);
\draw[gp path] (1.971,2.640)--(1.971,2.718);
\draw[gp path] (1.881,2.640)--(2.061,2.640);
\draw[gp path] (1.881,2.718)--(2.061,2.718);
\draw[gp path] (2.609,2.640)--(2.609,2.855);
\draw[gp path] (2.519,2.640)--(2.699,2.640);
\draw[gp path] (2.519,2.855)--(2.699,2.855);
\draw[gp path] (3.247,2.709)--(3.247,3.063);
\draw[gp path] (3.157,2.709)--(3.337,2.709);
\draw[gp path] (3.157,3.063)--(3.337,3.063);
\draw[gp path] (3.885,2.855)--(3.885,3.385);
\draw[gp path] (3.795,2.855)--(3.975,2.855);
\draw[gp path] (3.795,3.385)--(3.975,3.385);
\draw[gp path] (4.523,2.967)--(4.523,3.499);
\draw[gp path] (4.433,2.967)--(4.613,2.967);
\draw[gp path] (4.433,3.499)--(4.613,3.499);
\draw[gp path] (5.161,2.872)--(5.161,3.340);
\draw[gp path] (5.071,2.872)--(5.251,2.872);
\draw[gp path] (5.071,3.340)--(5.251,3.340);
\draw[gp path] (5.799,2.640)--(5.799,2.988);
\draw[gp path] (5.709,2.640)--(5.889,2.640);
\draw[gp path] (5.709,2.988)--(5.889,2.988);
\draw[gp path] (6.437,2.640)--(6.437,2.900);
\draw[gp path] (6.347,2.640)--(6.527,2.640);
\draw[gp path] (6.347,2.900)--(6.527,2.900);
\draw[gp path] (7.075,2.640)--(7.075,2.886);
\draw[gp path] (6.985,2.640)--(7.165,2.640);
\draw[gp path] (6.985,2.886)--(7.165,2.886);
\draw[gp path] (7.713,2.640)--(7.713,2.889);
\draw[gp path] (7.623,2.640)--(7.803,2.640);
\draw[gp path] (7.623,2.889)--(7.803,2.889);
\draw[gp path] (8.351,2.640)--(8.351,2.887);
\draw[gp path] (8.261,2.640)--(8.441,2.640);
\draw[gp path] (8.261,2.887)--(8.441,2.887);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(1.971,2.680)}
\gppoint{gp mark 3}{(2.609,2.689)}
\gppoint{gp mark 3}{(3.247,2.891)}
\gppoint{gp mark 3}{(3.885,3.074)}
\gppoint{gp mark 3}{(4.523,3.148)}
\gppoint{gp mark 3}{(5.161,3.085)}
\gppoint{gp mark 3}{(5.799,2.842)}
\gppoint{gp mark 3}{(6.437,2.773)}
\gppoint{gp mark 3}{(7.075,2.726)}
\gppoint{gp mark 3}{(7.713,2.716)}
\gppoint{gp mark 3}{(8.351,2.703)}
\gppoint{gp mark 3}{(7.795,0.334)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.812,3.631)--(1.812,1.602)--(8.447,1.602);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.812cm}{1.602cm}}{\pgfpoint{8.447cm}{3.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> param_eval_ripples_boxes.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p6 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Wed 21 Feb 2018 12:50:09 PM CET
\tikzset{every node/.append style={font={\footnotesize}}}
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (0.900,2.950)--(8.447,2.950);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.900,2.950)--(1.080,2.950);
\node[gp node right] at (0.716,2.950) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.900,3.280)--(8.447,3.280);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.900,3.280)--(1.080,3.280);
\node[gp node right] at (0.716,3.280) {$0.2$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.900,3.610)--(8.447,3.610);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.900,3.610)--(1.080,3.610);
\node[gp node right] at (0.716,3.610) {$0.4$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.900,3.939)--(8.447,3.939);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.900,3.939)--(1.080,3.939);
\node[gp node right] at (0.716,3.939) {$0.6$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.900,4.269)--(8.447,4.269);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.900,4.269)--(1.080,4.269);
\node[gp node right] at (0.716,4.269) {$0.8$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.900,4.599)--(8.447,4.599);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.900,4.599)--(1.080,4.599);
\node[gp node right] at (0.716,4.599) {$1$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.900,2.950)--(0.900,4.599);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.900,2.950)--(0.900,3.130);
\draw[gp path] (0.900,4.599)--(0.900,4.419);
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.619,2.950)--(1.619,4.599);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.619,2.950)--(1.619,3.130);
\draw[gp path] (1.619,4.599)--(1.619,4.419);
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.338,2.950)--(2.338,4.599);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.338,2.950)--(2.338,3.130);
\draw[gp path] (2.338,4.599)--(2.338,4.419);
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.056,2.950)--(3.056,4.599);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.056,2.950)--(3.056,3.130);
\draw[gp path] (3.056,4.599)--(3.056,4.419);
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.775,2.950)--(3.775,4.599);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.775,2.950)--(3.775,3.130);
\draw[gp path] (3.775,4.599)--(3.775,4.419);
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.494,2.950)--(4.494,4.599);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.494,2.950)--(4.494,3.130);
\draw[gp path] (4.494,4.599)--(4.494,4.419);
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.213,2.950)--(5.213,4.599);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.213,2.950)--(5.213,3.130);
\draw[gp path] (5.213,4.599)--(5.213,4.419);
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.931,2.950)--(5.931,4.599);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.931,2.950)--(5.931,3.130);
\draw[gp path] (5.931,4.599)--(5.931,4.419);
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.650,2.950)--(6.650,4.599);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.650,2.950)--(6.650,3.130);
\draw[gp path] (6.650,4.599)--(6.650,4.419);
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.369,2.950)--(7.369,4.599);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.369,2.950)--(7.369,3.130);
\draw[gp path] (7.369,4.599)--(7.369,4.419);
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (8.088,2.950)--(8.088,4.599);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (8.088,2.950)--(8.088,3.130);
\draw[gp path] (8.088,4.599)--(8.088,4.419);
\draw[gp path] (0.900,4.599)--(0.900,2.950)--(8.447,2.950);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinewidth{2.00}
\draw[gp path] (1.259,3.407)--(1.259,3.753);
\draw[gp path] (1.259,4.057)--(1.259,4.230);
\draw[gp path] (1.205,3.753)--(1.313,3.753)--(1.313,4.057)--(1.205,4.057)--cycle;
\draw[gp path] (1.223,4.230)--(1.295,4.230);
\draw[gp path] (1.223,3.407)--(1.295,3.407);
\draw[gp path] (1.205,3.887)--(1.313,3.887);
\draw[gp path] (1.619,3.407)--(1.619,3.753);
\draw[gp path] (1.619,4.125)--(1.619,4.256);
\draw[gp path] (1.565,3.753)--(1.673,3.753)--(1.673,4.125)--(1.565,4.125)--cycle;
\draw[gp path] (1.583,4.256)--(1.655,4.256);
\draw[gp path] (1.583,3.407)--(1.655,3.407);
\draw[gp path] (1.565,3.929)--(1.673,3.929);
\draw[gp path] (1.978,3.407)--(1.978,3.873);
\draw[gp path] (1.978,4.189)--(1.978,4.307);
\draw[gp path] (1.924,3.873)--(2.032,3.873)--(2.032,4.189)--(1.924,4.189)--cycle;
\draw[gp path] (1.942,4.307)--(2.014,4.307);
\draw[gp path] (1.942,3.407)--(2.014,3.407);
\draw[gp path] (1.924,3.981)--(2.032,3.981);
\draw[gp path] (2.338,3.753)--(2.338,3.977);
\draw[gp path] (2.338,4.299)--(2.338,4.335);
\draw[gp path] (2.284,3.977)--(2.392,3.977)--(2.392,4.299)--(2.284,4.299)--cycle;
\draw[gp path] (2.302,4.335)--(2.374,4.335);
\draw[gp path] (2.302,3.753)--(2.374,3.753);
\draw[gp path] (2.284,4.157)--(2.392,4.157);
\draw[gp path] (2.697,3.936)--(2.697,4.048);
\draw[gp path] (2.697,4.335)--(2.697,4.422);
\draw[gp path] (2.643,4.048)--(2.751,4.048)--(2.751,4.335)--(2.643,4.335)--cycle;
\draw[gp path] (2.661,4.422)--(2.733,4.422);
\draw[gp path] (2.661,3.936)--(2.733,3.936);
\draw[gp path] (2.643,4.203)--(2.751,4.203);
\draw[gp path] (3.056,4.009)--(3.056,4.134);
\draw[gp path] (3.056,4.357)--(3.056,4.502);
\draw[gp path] (3.002,4.134)--(3.110,4.134)--(3.110,4.357)--(3.002,4.357)--cycle;
\draw[gp path] (3.020,4.502)--(3.092,4.502);
\draw[gp path] (3.020,4.009)--(3.092,4.009);
\draw[gp path] (3.002,4.314)--(3.110,4.314);
\draw[gp path] (3.416,3.958)--(3.416,4.131);
\draw[gp path] (3.416,4.394)--(3.416,4.503);
\draw[gp path] (3.362,4.131)--(3.470,4.131)--(3.470,4.394)--(3.362,4.394)--cycle;
\draw[gp path] (3.380,4.503)--(3.452,4.503);
\draw[gp path] (3.380,3.958)--(3.452,3.958);
\draw[gp path] (3.362,4.291)--(3.470,4.291);
\draw[gp path] (3.775,3.783)--(3.775,4.123);
\draw[gp path] (3.775,4.390)--(3.775,4.491);
\draw[gp path] (3.721,4.123)--(3.829,4.123)--(3.829,4.390)--(3.721,4.390)--cycle;
\draw[gp path] (3.739,4.491)--(3.811,4.491);
\draw[gp path] (3.739,3.783)--(3.811,3.783);
\draw[gp path] (3.721,4.321)--(3.829,4.321);
\draw[gp path] (4.135,3.773)--(4.135,4.132);
\draw[gp path] (4.135,4.388)--(4.135,4.493);
\draw[gp path] (4.081,4.132)--(4.189,4.132)--(4.189,4.388)--(4.081,4.388)--cycle;
\draw[gp path] (4.099,4.493)--(4.171,4.493);
\draw[gp path] (4.099,3.773)--(4.171,3.773);
\draw[gp path] (4.081,4.332)--(4.189,4.332);
\draw[gp path] (4.494,3.567)--(4.494,3.985);
\draw[gp path] (4.494,4.317)--(4.494,4.474);
\draw[gp path] (4.440,3.985)--(4.548,3.985)--(4.548,4.317)--(4.440,4.317)--cycle;
\draw[gp path] (4.458,4.474)--(4.530,4.474);
\draw[gp path] (4.458,3.567)--(4.530,3.567);
\draw[gp path] (4.440,4.152)--(4.548,4.152);
\draw[gp path] (4.853,3.550)--(4.853,3.780);
\draw[gp path] (4.853,4.232)--(4.853,4.323);
\draw[gp path] (4.799,3.780)--(4.907,3.780)--(4.907,4.232)--(4.799,4.232)--cycle;
\draw[gp path] (4.817,4.323)--(4.889,4.323);
\draw[gp path] (4.817,3.550)--(4.889,3.550);
\draw[gp path] (4.799,4.057)--(4.907,4.057);
\draw[gp path] (5.213,3.407)--(5.213,3.848);
\draw[gp path] (5.213,4.212)--(5.213,4.290);
\draw[gp path] (5.159,3.848)--(5.267,3.848)--(5.267,4.212)--(5.159,4.212)--cycle;
\draw[gp path] (5.177,4.290)--(5.249,4.290);
\draw[gp path] (5.177,3.407)--(5.249,3.407);
\draw[gp path] (5.159,4.043)--(5.267,4.043);
\draw[gp path] (5.572,3.407)--(5.572,3.780);
\draw[gp path] (5.572,4.112)--(5.572,4.290);
\draw[gp path] (5.518,3.780)--(5.626,3.780)--(5.626,4.112)--(5.518,4.112)--cycle;
\draw[gp path] (5.536,4.290)--(5.608,4.290);
\draw[gp path] (5.536,3.407)--(5.608,3.407);
\draw[gp path] (5.518,3.973)--(5.626,3.973);
\draw[gp path] (5.931,3.407)--(5.931,3.700);
\draw[gp path] (5.931,4.060)--(5.931,4.290);
\draw[gp path] (5.877,3.700)--(5.985,3.700)--(5.985,4.060)--(5.877,4.060)--cycle;
\draw[gp path] (5.895,4.290)--(5.967,4.290);
\draw[gp path] (5.895,3.407)--(5.967,3.407);
\draw[gp path] (5.877,3.943)--(5.985,3.943);
\draw[gp path] (6.291,3.407)--(6.291,3.753);
\draw[gp path] (6.291,4.060)--(6.291,4.290);
\draw[gp path] (6.237,3.753)--(6.345,3.753)--(6.345,4.060)--(6.237,4.060)--cycle;
\draw[gp path] (6.255,4.290)--(6.327,4.290);
\draw[gp path] (6.255,3.407)--(6.327,3.407);
\draw[gp path] (6.237,3.929)--(6.345,3.929);
\draw[gp path] (6.650,3.407)--(6.650,3.753);
\draw[gp path] (6.650,4.057)--(6.650,4.290);
\draw[gp path] (6.596,3.753)--(6.704,3.753)--(6.704,4.057)--(6.596,4.057)--cycle;
\draw[gp path] (6.614,4.290)--(6.686,4.290);
\draw[gp path] (6.614,3.407)--(6.686,3.407);
\draw[gp path] (6.596,3.929)--(6.704,3.929);
\draw[gp path] (7.010,3.407)--(7.010,3.781);
\draw[gp path] (7.010,4.057)--(7.010,4.290);
\draw[gp path] (6.956,3.781)--(7.064,3.781)--(7.064,4.057)--(6.956,4.057)--cycle;
\draw[gp path] (6.974,4.290)--(7.046,4.290);
\draw[gp path] (6.974,3.407)--(7.046,3.407);
\draw[gp path] (6.956,3.938)--(7.064,3.938);
\draw[gp path] (7.369,3.407)--(7.369,3.781);
\draw[gp path] (7.369,4.057)--(7.369,4.290);
\draw[gp path] (7.315,3.781)--(7.423,3.781)--(7.423,4.057)--(7.315,4.057)--cycle;
\draw[gp path] (7.333,4.290)--(7.405,4.290);
\draw[gp path] (7.333,3.407)--(7.405,3.407);
\draw[gp path] (7.315,3.938)--(7.423,3.938);
\draw[gp path] (7.728,3.407)--(7.728,3.753);
\draw[gp path] (7.728,4.057)--(7.728,4.290);
\draw[gp path] (7.674,3.753)--(7.782,3.753)--(7.782,4.057)--(7.674,4.057)--cycle;
\draw[gp path] (7.692,4.290)--(7.764,4.290);
\draw[gp path] (7.692,3.407)--(7.764,3.407);
\draw[gp path] (7.674,3.938)--(7.782,3.938);
\draw[gp path] (8.088,3.407)--(8.088,3.753);
\draw[gp path] (8.088,4.057)--(8.088,4.290);
\draw[gp path] (8.034,3.753)--(8.142,3.753)--(8.142,4.057)--(8.034,4.057)--cycle;
\draw[gp path] (8.052,4.290)--(8.124,4.290);
\draw[gp path] (8.052,3.407)--(8.124,3.407);
\draw[gp path] (8.034,3.938)--(8.142,3.938);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{1.00}
\draw[gp path] (0.900,4.599)--(0.900,2.950)--(8.447,2.950);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.900cm}{2.950cm}}{\pgfpoint{8.447cm}{4.599cm}}
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.900,0.900)--(8.447,0.900);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.900,0.900)--(1.080,0.900);
\node[gp node right] at (0.716,0.900) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.900,1.220)--(8.447,1.220);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.900,1.220)--(1.080,1.220);
\node[gp node right] at (0.716,1.220) {$0.2$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.900,1.540)--(8.447,1.540);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.900,1.540)--(1.080,1.540);
\node[gp node right] at (0.716,1.540) {$0.4$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.900,1.859)--(8.447,1.859);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.900,1.859)--(1.080,1.859);
\node[gp node right] at (0.716,1.859) {$0.6$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.900,2.179)--(8.447,2.179);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.900,2.179)--(1.080,2.179);
\node[gp node right] at (0.716,2.179) {$0.8$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.900,2.499)--(8.447,2.499);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.900,2.499)--(1.080,2.499);
\node[gp node right] at (0.716,2.499) {$1$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (0.900,0.900)--(0.900,2.499);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.900,0.900)--(0.900,1.080);
\draw[gp path] (0.900,2.499)--(0.900,2.319);
\node[gp node center] at (0.900,0.592) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.619,0.900)--(1.619,2.499);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.619,0.900)--(1.619,1.080);
\draw[gp path] (1.619,2.499)--(1.619,2.319);
\node[gp node center] at (1.619,0.592) {$10$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.338,0.900)--(2.338,2.499);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.338,0.900)--(2.338,1.080);
\draw[gp path] (2.338,2.499)--(2.338,2.319);
\node[gp node center] at (2.338,0.592) {$20$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.056,0.900)--(3.056,2.499);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.056,0.900)--(3.056,1.080);
\draw[gp path] (3.056,2.499)--(3.056,2.319);
\node[gp node center] at (3.056,0.592) {$30$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.775,0.900)--(3.775,2.499);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.775,0.900)--(3.775,1.080);
\draw[gp path] (3.775,2.499)--(3.775,2.319);
\node[gp node center] at (3.775,0.592) {$40$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.494,0.900)--(4.494,2.499);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.494,0.900)--(4.494,1.080);
\draw[gp path] (4.494,2.499)--(4.494,2.319);
\node[gp node center] at (4.494,0.592) {$50$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.213,0.900)--(5.213,2.499);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.213,0.900)--(5.213,1.080);
\draw[gp path] (5.213,2.499)--(5.213,2.319);
\node[gp node center] at (5.213,0.592) {$60$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.931,0.900)--(5.931,2.499);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.931,0.900)--(5.931,1.080);
\draw[gp path] (5.931,2.499)--(5.931,2.319);
\node[gp node center] at (5.931,0.592) {$70$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.650,0.900)--(6.650,2.499);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.650,0.900)--(6.650,1.080);
\draw[gp path] (6.650,2.499)--(6.650,2.319);
\node[gp node center] at (6.650,0.592) {$80$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.369,0.900)--(7.369,2.499);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.369,0.900)--(7.369,1.080);
\draw[gp path] (7.369,2.499)--(7.369,2.319);
\node[gp node center] at (7.369,0.592) {$90$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (8.088,0.900)--(8.088,2.499);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (8.088,0.900)--(8.088,1.080);
\draw[gp path] (8.088,2.499)--(8.088,2.319);
\node[gp node center] at (8.088,0.592) {$100$};
\draw[gp path] (0.900,2.499)--(0.900,0.900)--(8.447,0.900);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (-0.174,2.623) {Matthew's correlation coefficient (MCC)};
\node[gp node center] at (4.673,0.130) {contour's percentage};
\gpcolor{rgb color={0.855,0.537,0.486}}
\gpsetlinewidth{2.00}
\draw[gp path] (1.403,1.776)--(1.403,2.075);
\draw[gp path] (1.403,2.326)--(1.403,2.395);
\draw[gp path] (1.349,2.075)--(1.457,2.075)--(1.457,2.326)--(1.349,2.326)--cycle;
\draw[gp path] (1.367,2.395)--(1.439,2.395);
\draw[gp path] (1.367,1.776)--(1.439,1.776);
\draw[gp path] (1.349,2.252)--(1.457,2.252);
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(1.403,1.656)}
\draw[gp path] (1.763,1.835)--(1.763,2.097);
\draw[gp path] (1.763,2.326)--(1.763,2.373);
\draw[gp path] (1.709,2.097)--(1.817,2.097)--(1.817,2.326)--(1.709,2.326)--cycle;
\draw[gp path] (1.727,2.373)--(1.799,2.373);
\draw[gp path] (1.727,1.835)--(1.799,1.835);
\draw[gp path] (1.709,2.261)--(1.817,2.261);
\draw[gp path] (2.122,1.931)--(2.122,2.129);
\draw[gp path] (2.122,2.331)--(2.122,2.398);
\draw[gp path] (2.068,2.129)--(2.176,2.129)--(2.176,2.331)--(2.068,2.331)--cycle;
\draw[gp path] (2.086,2.398)--(2.158,2.398);
\draw[gp path] (2.086,1.931)--(2.158,1.931);
\draw[gp path] (2.068,2.259)--(2.176,2.259);
\draw[gp path] (2.481,1.971)--(2.481,2.165);
\draw[gp path] (2.481,2.331)--(2.481,2.398);
\draw[gp path] (2.427,2.165)--(2.535,2.165)--(2.535,2.331)--(2.427,2.331)--cycle;
\draw[gp path] (2.445,2.398)--(2.517,2.398);
\draw[gp path] (2.445,1.971)--(2.517,1.971);
\draw[gp path] (2.427,2.257)--(2.535,2.257);
\gppoint{gp mark 7}{(2.481,1.909)}
\draw[gp path] (2.841,1.906)--(2.841,2.090);
\draw[gp path] (2.841,2.332)--(2.841,2.400);
\draw[gp path] (2.787,2.090)--(2.895,2.090)--(2.895,2.332)--(2.787,2.332)--cycle;
\draw[gp path] (2.805,2.400)--(2.877,2.400);
\draw[gp path] (2.805,1.906)--(2.877,1.906);
\draw[gp path] (2.787,2.266)--(2.895,2.266);
\draw[gp path] (3.200,1.839)--(3.200,2.082);
\draw[gp path] (3.200,2.321)--(3.200,2.400);
\draw[gp path] (3.146,2.082)--(3.254,2.082)--(3.254,2.321)--(3.146,2.321)--cycle;
\draw[gp path] (3.164,2.400)--(3.236,2.400);
\draw[gp path] (3.164,1.839)--(3.236,1.839);
\draw[gp path] (3.146,2.256)--(3.254,2.256);
\draw[gp path] (3.560,1.708)--(3.560,2.037);
\draw[gp path] (3.560,2.296)--(3.560,2.395);
\draw[gp path] (3.506,2.037)--(3.614,2.037)--(3.614,2.296)--(3.506,2.296)--cycle;
\draw[gp path] (3.524,2.395)--(3.596,2.395);
\draw[gp path] (3.524,1.708)--(3.596,1.708);
\draw[gp path] (3.506,2.229)--(3.614,2.229);
\draw[gp path] (3.919,1.675)--(3.919,1.983);
\draw[gp path] (3.919,2.310)--(3.919,2.400);
\draw[gp path] (3.865,1.983)--(3.973,1.983)--(3.973,2.310)--(3.865,2.310)--cycle;
\draw[gp path] (3.883,2.400)--(3.955,2.400);
\draw[gp path] (3.883,1.675)--(3.955,1.675);
\draw[gp path] (3.865,2.215)--(3.973,2.215);
\draw[gp path] (4.278,1.744)--(4.278,1.957);
\draw[gp path] (4.278,2.256)--(4.278,2.388);
\draw[gp path] (4.224,1.957)--(4.332,1.957)--(4.332,2.256)--(4.224,2.256)--cycle;
\draw[gp path] (4.242,2.388)--(4.314,2.388);
\draw[gp path] (4.242,1.744)--(4.314,1.744);
\draw[gp path] (4.224,2.174)--(4.332,2.174);
\draw[gp path] (4.638,1.528)--(4.638,1.949);
\draw[gp path] (4.638,2.238)--(4.638,2.388);
\draw[gp path] (4.584,1.949)--(4.692,1.949)--(4.692,2.238)--(4.584,2.238)--cycle;
\draw[gp path] (4.602,2.388)--(4.674,2.388);
\draw[gp path] (4.602,1.528)--(4.674,1.528);
\draw[gp path] (4.584,2.110)--(4.692,2.110);
\draw[gp path] (4.997,1.528)--(4.997,1.897);
\draw[gp path] (4.997,2.219)--(4.997,2.388);
\draw[gp path] (4.943,1.897)--(5.051,1.897)--(5.051,2.219)--(4.943,2.219)--cycle;
\draw[gp path] (4.961,2.388)--(5.033,2.388);
\draw[gp path] (4.961,1.528)--(5.033,1.528);
\draw[gp path] (4.943,2.091)--(5.051,2.091);
\draw[gp path] (5.356,1.605)--(5.356,1.897);
\draw[gp path] (5.356,2.203)--(5.356,2.329);
\draw[gp path] (5.302,1.897)--(5.410,1.897)--(5.410,2.203)--(5.302,2.203)--cycle;
\draw[gp path] (5.320,2.329)--(5.392,2.329);
\draw[gp path] (5.320,1.605)--(5.392,1.605);
\draw[gp path] (5.302,2.011)--(5.410,2.011);
\gppoint{gp mark 7}{(5.356,1.343)}
\draw[gp path] (5.716,1.343)--(5.716,1.812);
\draw[gp path] (5.716,2.140)--(5.716,2.321);
\draw[gp path] (5.662,1.812)--(5.770,1.812)--(5.770,2.140)--(5.662,2.140)--cycle;
\draw[gp path] (5.680,2.321)--(5.752,2.321);
\draw[gp path] (5.680,1.343)--(5.752,1.343);
\draw[gp path] (5.662,1.973)--(5.770,1.973);
\draw[gp path] (6.075,1.343)--(6.075,1.796);
\draw[gp path] (6.075,2.106)--(6.075,2.256);
\draw[gp path] (6.021,1.796)--(6.129,1.796)--(6.129,2.106)--(6.021,2.106)--cycle;
\draw[gp path] (6.039,2.256)--(6.111,2.256);
\draw[gp path] (6.039,1.343)--(6.111,1.343);
\draw[gp path] (6.021,1.912)--(6.129,1.912);
\draw[gp path] (6.435,1.343)--(6.435,1.717);
\draw[gp path] (6.435,2.043)--(6.435,2.256);
\draw[gp path] (6.381,1.717)--(6.489,1.717)--(6.489,2.043)--(6.381,2.043)--cycle;
\draw[gp path] (6.399,2.256)--(6.471,2.256);
\draw[gp path] (6.399,1.343)--(6.471,1.343);
\draw[gp path] (6.381,1.899)--(6.489,1.899);
\draw[gp path] (6.794,1.343)--(6.794,1.612);
\draw[gp path] (6.794,1.974)--(6.794,2.217);
\draw[gp path] (6.740,1.612)--(6.848,1.612)--(6.848,1.974)--(6.740,1.974)--cycle;
\draw[gp path] (6.758,2.217)--(6.830,2.217);
\draw[gp path] (6.758,1.343)--(6.830,1.343);
\draw[gp path] (6.740,1.864)--(6.848,1.864);
\draw[gp path] (7.153,1.343)--(7.153,1.612);
\draw[gp path] (7.153,1.911)--(7.153,2.199);
\draw[gp path] (7.099,1.612)--(7.207,1.612)--(7.207,1.911)--(7.099,1.911)--cycle;
\draw[gp path] (7.117,2.199)--(7.189,2.199);
\draw[gp path] (7.117,1.343)--(7.189,1.343);
\draw[gp path] (7.099,1.808)--(7.207,1.808);
\draw[gp path] (7.513,1.343)--(7.513,1.612);
\draw[gp path] (7.513,1.911)--(7.513,2.141);
\draw[gp path] (7.459,1.612)--(7.567,1.612)--(7.567,1.911)--(7.459,1.911)--cycle;
\draw[gp path] (7.477,2.141)--(7.549,2.141);
\draw[gp path] (7.477,1.343)--(7.549,1.343);
\draw[gp path] (7.459,1.784)--(7.567,1.784);
\draw[gp path] (7.872,1.343)--(7.872,1.612);
\draw[gp path] (7.872,1.911)--(7.872,2.141);
\draw[gp path] (7.818,1.612)--(7.926,1.612)--(7.926,1.911)--(7.818,1.911)--cycle;
\draw[gp path] (7.836,2.141)--(7.908,2.141);
\draw[gp path] (7.836,1.343)--(7.908,1.343);
\draw[gp path] (7.818,1.784)--(7.926,1.784);
\draw[gp path] (8.231,1.343)--(8.231,1.612);
\draw[gp path] (8.231,1.911)--(8.231,2.141);
\draw[gp path] (8.177,1.612)--(8.285,1.612)--(8.285,1.911)--(8.177,1.911)--cycle;
\draw[gp path] (8.195,2.141)--(8.267,2.141);
\draw[gp path] (8.195,1.343)--(8.267,1.343);
\draw[gp path] (8.177,1.784)--(8.285,1.784);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{1.00}
\draw[gp path] (0.900,2.499)--(0.900,0.900)--(8.447,0.900);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{0.900cm}{0.900cm}}{\pgfpoint{8.447cm}{2.499cm}}
\end{tikzpicture}
%% gnuplot variables


==> param_eval_threshold.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p6 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Sun 25 Feb 2018 09:04:49 PM CET
\tikzset{every node/.append style={font={\footnotesize}}}
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.812,1.602)--(8.447,1.602);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,1.602)--(1.992,1.602);
\node[gp node right] at (1.628,1.602) {$-1$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,1.805)--(8.447,1.805);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,1.805)--(1.992,1.805);
\node[gp node right] at (1.628,1.805) {$-0.8$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,2.008)--(8.447,2.008);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,2.008)--(1.992,2.008);
\node[gp node right] at (1.628,2.008) {$-0.6$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,2.211)--(8.447,2.211);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,2.211)--(1.992,2.211);
\node[gp node right] at (1.628,2.211) {$-0.4$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,2.414)--(8.447,2.414);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,2.414)--(1.992,2.414);
\node[gp node right] at (1.628,2.414) {$-0.2$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,2.617)--(8.447,2.617);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,2.617)--(1.992,2.617);
\node[gp node right] at (1.628,2.617) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,2.819)--(8.447,2.819);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,2.819)--(1.992,2.819);
\node[gp node right] at (1.628,2.819) {$0.2$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,3.022)--(8.447,3.022);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,3.022)--(1.992,3.022);
\node[gp node right] at (1.628,3.022) {$0.4$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,3.225)--(8.447,3.225);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,3.225)--(1.992,3.225);
\node[gp node right] at (1.628,3.225) {$0.6$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,3.428)--(8.447,3.428);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,3.428)--(1.992,3.428);
\node[gp node right] at (1.628,3.428) {$0.8$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.812,3.631)--(8.447,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.812,3.631)--(1.992,3.631);
\node[gp node right] at (1.628,3.631) {$1$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.876,1.602)--(1.876,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.876,1.602)--(1.876,1.782);
\node[gp node center] at (1.876,1.294) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.514,1.602)--(2.514,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.514,1.602)--(2.514,1.782);
\node[gp node center] at (2.514,1.294) {$0.1$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.152,1.602)--(3.152,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.152,1.602)--(3.152,1.782);
\node[gp node center] at (3.152,1.294) {$0.2$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.790,1.602)--(3.790,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.790,1.602)--(3.790,1.782);
\node[gp node center] at (3.790,1.294) {$0.3$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.428,1.602)--(4.428,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.428,1.602)--(4.428,1.782);
\node[gp node center] at (4.428,1.294) {$0.4$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.066,1.602)--(5.066,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.066,1.602)--(5.066,1.782);
\node[gp node center] at (5.066,1.294) {$0.5$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.704,1.602)--(5.704,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.704,1.602)--(5.704,1.782);
\node[gp node center] at (5.704,1.294) {$0.6$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.342,1.602)--(6.342,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.342,1.602)--(6.342,1.782);
\node[gp node center] at (6.342,1.294) {$0.7$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.980,1.602)--(6.980,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.980,1.602)--(6.980,1.782);
\node[gp node center] at (6.980,1.294) {$0.8$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.618,1.602)--(7.618,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.618,1.602)--(7.618,1.782);
\node[gp node center] at (7.618,1.294) {$0.9$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (8.256,1.602)--(8.256,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (8.256,1.602)--(8.256,1.782);
\node[gp node center] at (8.256,1.294) {$1$};
\draw[gp path] (1.812,3.631)--(1.812,1.602)--(8.447,1.602);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.246,2.616) {median Matthew's};
\node[gp node center,rotate=-270] at (0.554,2.616) {correlation coefficient};
\node[gp node center] at (5.129,0.832) {$t\_merging$};
\node[gp node left] at (1.821,0.334) {robot maps};
\gpcolor{rgb color={0.855,0.537,0.486}}
\gpsetlinewidth{2.00}
\draw[gp path] (4.029,0.334)--(4.945,0.334);
\draw[gp path] (4.029,0.424)--(4.029,0.244);
\draw[gp path] (4.945,0.424)--(4.945,0.244);
\draw[gp path] (1.876,3.189)--(1.876,3.629);
\draw[gp path] (1.812,3.189)--(1.966,3.189);
\draw[gp path] (1.812,3.629)--(1.966,3.629);
\draw[gp path] (2.514,3.157)--(2.514,3.631);
\draw[gp path] (2.424,3.157)--(2.604,3.157);
\draw[gp path] (2.424,3.631)--(2.604,3.631);
\draw[gp path] (3.152,3.203)--(3.152,3.631);
\draw[gp path] (3.062,3.203)--(3.242,3.203);
\draw[gp path] (3.062,3.631)--(3.242,3.631);
\draw[gp path] (3.790,3.128)--(3.790,3.631);
\draw[gp path] (3.700,3.128)--(3.880,3.128);
\draw[gp path] (3.700,3.631)--(3.880,3.631);
\draw[gp path] (4.428,3.122)--(4.428,3.631);
\draw[gp path] (4.338,3.122)--(4.518,3.122);
\draw[gp path] (4.338,3.631)--(4.518,3.631);
\draw[gp path] (5.066,3.060)--(5.066,3.631);
\draw[gp path] (4.976,3.060)--(5.156,3.060);
\draw[gp path] (4.976,3.631)--(5.156,3.631);
\draw[gp path] (5.704,2.982)--(5.704,3.631);
\draw[gp path] (5.614,2.982)--(5.794,2.982);
\draw[gp path] (5.614,3.631)--(5.794,3.631);
\draw[gp path] (6.342,2.803)--(6.342,3.629);
\draw[gp path] (6.252,2.803)--(6.432,2.803);
\draw[gp path] (6.252,3.629)--(6.432,3.629);
\draw[gp path] (6.980,2.665)--(6.980,3.526);
\draw[gp path] (6.890,2.665)--(7.070,2.665);
\draw[gp path] (6.890,3.526)--(7.070,3.526);
\draw[gp path] (7.618,2.619)--(7.618,2.866);
\draw[gp path] (7.528,2.619)--(7.708,2.619);
\draw[gp path] (7.528,2.866)--(7.708,2.866);
\draw[gp path] (8.256,2.619)--(8.256,2.866);
\draw[gp path] (8.166,2.619)--(8.346,2.619);
\draw[gp path] (8.166,2.866)--(8.346,2.866);
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(1.876,3.437)}
\gppoint{gp mark 7}{(2.514,3.466)}
\gppoint{gp mark 7}{(3.152,3.505)}
\gppoint{gp mark 7}{(3.790,3.490)}
\gppoint{gp mark 7}{(4.428,3.481)}
\gppoint{gp mark 7}{(5.066,3.481)}
\gppoint{gp mark 7}{(5.704,3.401)}
\gppoint{gp mark 7}{(6.342,3.140)}
\gppoint{gp mark 7}{(6.980,2.825)}
\gppoint{gp mark 7}{(7.618,2.637)}
\gppoint{gp mark 7}{(8.256,2.627)}
\gppoint{gp mark 7}{(4.487,0.334)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (5.129,0.334) {sketch maps};
\gpcolor{rgb color={0.051,0.416,0.510}}
\draw[gp path] (7.337,0.334)--(8.253,0.334);
\draw[gp path] (7.337,0.424)--(7.337,0.244);
\draw[gp path] (8.253,0.424)--(8.253,0.244);
\draw[gp path] (1.971,2.898)--(1.971,3.442);
\draw[gp path] (1.881,2.898)--(2.061,2.898);
\draw[gp path] (1.881,3.442)--(2.061,3.442);
\draw[gp path] (2.609,2.978)--(2.609,3.442);
\draw[gp path] (2.519,2.978)--(2.699,2.978);
\draw[gp path] (2.519,3.442)--(2.699,3.442);
\draw[gp path] (3.247,2.967)--(3.247,3.499);
\draw[gp path] (3.157,2.967)--(3.337,2.967);
\draw[gp path] (3.157,3.499)--(3.337,3.499);
\draw[gp path] (3.885,2.967)--(3.885,3.499);
\draw[gp path] (3.795,2.967)--(3.975,2.967);
\draw[gp path] (3.795,3.499)--(3.975,3.499);
\draw[gp path] (4.523,2.850)--(4.523,3.499);
\draw[gp path] (4.433,2.850)--(4.613,2.850);
\draw[gp path] (4.433,3.499)--(4.613,3.499);
\draw[gp path] (5.161,2.791)--(5.161,3.499);
\draw[gp path] (5.071,2.791)--(5.251,2.791);
\draw[gp path] (5.071,3.499)--(5.251,3.499);
\draw[gp path] (5.799,2.761)--(5.799,3.499);
\draw[gp path] (5.709,2.761)--(5.889,2.761);
\draw[gp path] (5.709,3.499)--(5.889,3.499);
\draw[gp path] (6.437,2.659)--(6.437,3.499);
\draw[gp path] (6.347,2.659)--(6.527,2.659);
\draw[gp path] (6.347,3.499)--(6.527,3.499);
\draw[gp path] (7.075,2.659)--(7.075,3.499);
\draw[gp path] (6.985,2.659)--(7.165,2.659);
\draw[gp path] (6.985,3.499)--(7.165,3.499);
\draw[gp path] (7.713,2.649)--(7.713,2.830);
\draw[gp path] (7.623,2.649)--(7.803,2.649);
\draw[gp path] (7.623,2.830)--(7.803,2.830);
\draw[gp path] (8.351,2.640)--(8.351,2.718);
\draw[gp path] (8.261,2.640)--(8.441,2.640);
\draw[gp path] (8.261,2.718)--(8.441,2.718);
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(1.971,3.140)}
\gppoint{gp mark 3}{(2.609,3.176)}
\gppoint{gp mark 3}{(3.247,3.177)}
\gppoint{gp mark 3}{(3.885,3.148)}
\gppoint{gp mark 3}{(4.523,3.096)}
\gppoint{gp mark 3}{(5.161,3.015)}
\gppoint{gp mark 3}{(5.799,2.914)}
\gppoint{gp mark 3}{(6.437,2.817)}
\gppoint{gp mark 3}{(7.075,2.725)}
\gppoint{gp mark 3}{(7.713,2.684)}
\gppoint{gp mark 3}{(8.351,2.680)}
\gppoint{gp mark 3}{(7.795,0.334)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.812,3.631)--(1.812,1.602)--(8.447,1.602);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.812cm}{1.602cm}}{\pgfpoint{8.447cm}{3.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> param_eval_threshold_boxes.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p6 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Wed 21 Feb 2018 12:50:09 PM CET
\tikzset{every node/.append style={font={\footnotesize}}}
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.293)--(8.447,1.293);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.293)--(1.500,1.293);
\node[gp node right] at (1.136,1.293) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,1.761)--(8.447,1.761);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.761)--(1.500,1.761);
\node[gp node right] at (1.136,1.761) {$0.2$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.228)--(8.447,2.228);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.228)--(1.500,2.228);
\node[gp node right] at (1.136,2.228) {$0.4$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.696)--(8.447,2.696);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.696)--(1.500,2.696);
\node[gp node right] at (1.136,2.696) {$0.6$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.163)--(8.447,3.163);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.163)--(1.500,3.163);
\node[gp node right] at (1.136,3.163) {$0.8$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.631)--(8.447,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.631)--(1.500,3.631);
\node[gp node right] at (1.136,3.631) {$1$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.659,1.293)--(1.659,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.659,1.293)--(1.659,1.473);
\node[gp node center] at (1.659,0.985) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.338,1.293)--(2.338,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.338,1.293)--(2.338,1.473);
\node[gp node center] at (2.338,0.985) {$0.1$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.017,1.293)--(3.017,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.017,1.293)--(3.017,1.473);
\node[gp node center] at (3.017,0.985) {$0.2$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.696,1.293)--(3.696,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.696,1.293)--(3.696,1.473);
\node[gp node center] at (3.696,0.985) {$0.3$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.374,1.293)--(4.374,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.374,1.293)--(4.374,1.473);
\node[gp node center] at (4.374,0.985) {$0.4$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.053,1.293)--(5.053,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.053,1.293)--(5.053,1.473);
\node[gp node center] at (5.053,0.985) {$0.5$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.732,1.293)--(5.732,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.732,1.293)--(5.732,1.473);
\node[gp node center] at (5.732,0.985) {$0.6$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.411,1.293)--(6.411,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.411,1.293)--(6.411,1.473);
\node[gp node center] at (6.411,0.985) {$0.7$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.089,1.293)--(7.089,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.089,1.293)--(7.089,1.473);
\node[gp node center] at (7.089,0.985) {$0.8$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.768,1.293)--(7.768,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.768,1.293)--(7.768,1.473);
\node[gp node center] at (7.768,0.985) {$0.9$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (8.447,1.293)--(8.447,3.631);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (8.447,1.293)--(8.447,1.473);
\node[gp node center] at (8.447,0.985) {$1$};
\draw[gp path] (1.320,3.631)--(1.320,1.293)--(8.447,1.293);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.246,2.462) {Matthew's correlation coefficient (MCC)};
\node[gp node center] at (4.883,0.523) {$t\_merging$};
\node[gp node left] at (3.229,0.334) {sketch maps};
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinewidth{2.00}
\draw[gp path] (5.437,0.257)--(6.353,0.257)--(6.353,0.411)--(5.437,0.411)--cycle;
\draw[gp path] (1.660,2.574)--(1.660,3.010);
\draw[gp path] (1.660,3.378)--(1.660,3.479);
\draw[gp path] (1.575,3.010)--(1.745,3.010)--(1.745,3.378)--(1.575,3.378)--cycle;
\draw[gp path] (1.624,3.479)--(1.696,3.479);
\draw[gp path] (1.624,2.574)--(1.696,2.574);
\draw[gp path] (1.575,3.269)--(1.745,3.269);
\gpsetpointsize{4.00}
\gppoint{gp mark 3}{(1.659,2.398)}
\draw[gp path] (1.999,2.660)--(1.999,3.044);
\draw[gp path] (1.999,3.378)--(1.999,3.447);
\draw[gp path] (1.914,3.044)--(2.084,3.044)--(2.084,3.378)--(1.914,3.378)--cycle;
\draw[gp path] (1.963,3.447)--(2.035,3.447);
\draw[gp path] (1.963,2.660)--(2.035,2.660);
\draw[gp path] (1.914,3.282)--(2.084,3.282);
\draw[gp path] (2.338,2.801)--(2.338,3.090);
\draw[gp path] (2.338,3.385)--(2.338,3.484);
\draw[gp path] (2.253,3.090)--(2.423,3.090)--(2.423,3.385)--(2.253,3.385)--cycle;
\draw[gp path] (2.302,3.484)--(2.374,3.484);
\draw[gp path] (2.302,2.801)--(2.374,2.801);
\draw[gp path] (2.253,3.280)--(2.423,3.280);
\draw[gp path] (2.678,2.859)--(2.678,3.142);
\draw[gp path] (2.678,3.385)--(2.678,3.484);
\draw[gp path] (2.593,3.142)--(2.763,3.142)--(2.763,3.385)--(2.593,3.385)--cycle;
\draw[gp path] (2.642,3.484)--(2.714,3.484);
\draw[gp path] (2.642,2.859)--(2.714,2.859);
\draw[gp path] (2.593,3.277)--(2.763,3.277);
\gppoint{gp mark 3}{(2.678,2.768)}
\draw[gp path] (3.017,2.764)--(3.017,3.032);
\draw[gp path] (3.017,3.387)--(3.017,3.486);
\draw[gp path] (2.932,3.032)--(3.102,3.032)--(3.102,3.387)--(2.932,3.387)--cycle;
\draw[gp path] (2.981,3.486)--(3.053,3.486);
\draw[gp path] (2.981,2.764)--(3.053,2.764);
\draw[gp path] (2.932,3.291)--(3.102,3.291);
\draw[gp path] (3.356,2.666)--(3.356,3.022);
\draw[gp path] (3.356,3.371)--(3.356,3.486);
\draw[gp path] (3.271,3.022)--(3.441,3.022)--(3.441,3.371)--(3.271,3.371)--cycle;
\draw[gp path] (3.320,3.486)--(3.392,3.486);
\draw[gp path] (3.320,2.666)--(3.392,2.666);
\draw[gp path] (3.271,3.276)--(3.441,3.276);
\draw[gp path] (3.696,2.475)--(3.696,2.956);
\draw[gp path] (3.696,3.335)--(3.696,3.479);
\draw[gp path] (3.611,2.956)--(3.781,2.956)--(3.781,3.335)--(3.611,3.335)--cycle;
\draw[gp path] (3.660,3.479)--(3.732,3.479);
\draw[gp path] (3.660,2.475)--(3.732,2.475);
\draw[gp path] (3.611,3.236)--(3.781,3.236);
\draw[gp path] (4.035,2.427)--(4.035,2.876);
\draw[gp path] (4.035,3.355)--(4.035,3.486);
\draw[gp path] (3.950,2.876)--(4.120,2.876)--(4.120,3.355)--(3.950,3.355)--cycle;
\draw[gp path] (3.999,3.486)--(4.071,3.486);
\draw[gp path] (3.999,2.427)--(4.071,2.427);
\draw[gp path] (3.950,3.216)--(4.120,3.216);
\draw[gp path] (4.375,2.527)--(4.375,2.838);
\draw[gp path] (4.375,3.275)--(4.375,3.469);
\draw[gp path] (4.290,2.838)--(4.460,2.838)--(4.460,3.275)--(4.290,3.275)--cycle;
\draw[gp path] (4.339,3.469)--(4.411,3.469);
\draw[gp path] (4.339,2.527)--(4.411,2.527);
\draw[gp path] (4.290,3.156)--(4.460,3.156);
\draw[gp path] (4.714,2.211)--(4.714,2.827);
\draw[gp path] (4.714,3.249)--(4.714,3.469);
\draw[gp path] (4.629,2.827)--(4.799,2.827)--(4.799,3.249)--(4.629,3.249)--cycle;
\draw[gp path] (4.678,3.469)--(4.750,3.469);
\draw[gp path] (4.678,2.211)--(4.750,2.211);
\draw[gp path] (4.629,3.063)--(4.799,3.063);
\draw[gp path] (5.053,2.211)--(5.053,2.751);
\draw[gp path] (5.053,3.221)--(5.053,3.469);
\draw[gp path] (4.968,2.751)--(5.138,2.751)--(5.138,3.221)--(4.968,3.221)--cycle;
\draw[gp path] (5.017,3.469)--(5.089,3.469);
\draw[gp path] (5.017,2.211)--(5.089,2.211);
\draw[gp path] (4.968,3.034)--(5.138,3.034);
\draw[gp path] (5.393,2.324)--(5.393,2.751);
\draw[gp path] (5.393,3.198)--(5.393,3.383);
\draw[gp path] (5.308,2.751)--(5.478,2.751)--(5.478,3.198)--(5.308,3.198)--cycle;
\draw[gp path] (5.357,3.383)--(5.429,3.383);
\draw[gp path] (5.357,2.324)--(5.429,2.324);
\draw[gp path] (5.308,2.917)--(5.478,2.917);
\gppoint{gp mark 3}{(5.393,1.941)}
\draw[gp path] (5.732,1.941)--(5.732,2.626);
\draw[gp path] (5.732,3.106)--(5.732,3.371);
\draw[gp path] (5.647,2.626)--(5.817,2.626)--(5.817,3.106)--(5.647,3.106)--cycle;
\draw[gp path] (5.696,3.371)--(5.768,3.371);
\draw[gp path] (5.696,1.941)--(5.768,1.941);
\draw[gp path] (5.647,2.863)--(5.817,2.863);
\draw[gp path] (6.071,1.941)--(6.071,2.604);
\draw[gp path] (6.071,3.056)--(6.071,3.275);
\draw[gp path] (5.986,2.604)--(6.156,2.604)--(6.156,3.056)--(5.986,3.056)--cycle;
\draw[gp path] (6.035,3.275)--(6.107,3.275);
\draw[gp path] (6.035,1.941)--(6.107,1.941);
\draw[gp path] (5.986,2.773)--(6.156,2.773);
\draw[gp path] (6.411,1.941)--(6.411,2.487);
\draw[gp path] (6.411,2.965)--(6.411,3.275);
\draw[gp path] (6.326,2.487)--(6.496,2.487)--(6.496,2.965)--(6.326,2.965)--cycle;
\draw[gp path] (6.375,3.275)--(6.447,3.275);
\draw[gp path] (6.375,1.941)--(6.447,1.941);
\draw[gp path] (6.326,2.754)--(6.496,2.754);
\draw[gp path] (6.750,1.941)--(6.750,2.334);
\draw[gp path] (6.750,2.863)--(6.750,3.218);
\draw[gp path] (6.665,2.334)--(6.835,2.334)--(6.835,2.863)--(6.665,2.863)--cycle;
\draw[gp path] (6.714,3.218)--(6.786,3.218);
\draw[gp path] (6.714,1.941)--(6.786,1.941);
\draw[gp path] (6.665,2.703)--(6.835,2.703);
\draw[gp path] (7.090,1.941)--(7.090,2.334);
\draw[gp path] (7.090,2.771)--(7.090,3.192);
\draw[gp path] (7.005,2.334)--(7.175,2.334)--(7.175,2.771)--(7.005,2.771)--cycle;
\draw[gp path] (7.054,3.192)--(7.126,3.192);
\draw[gp path] (7.054,1.941)--(7.126,1.941);
\draw[gp path] (7.005,2.621)--(7.175,2.621);
\draw[gp path] (7.429,1.941)--(7.429,2.334);
\draw[gp path] (7.429,2.771)--(7.429,3.107);
\draw[gp path] (7.344,2.334)--(7.514,2.334)--(7.514,2.771)--(7.344,2.771)--cycle;
\draw[gp path] (7.393,3.107)--(7.465,3.107);
\draw[gp path] (7.393,1.941)--(7.465,1.941);
\draw[gp path] (7.344,2.585)--(7.514,2.585);
\draw[gp path] (7.768,1.941)--(7.768,2.334);
\draw[gp path] (7.768,2.771)--(7.768,3.107);
\draw[gp path] (7.683,2.334)--(7.853,2.334)--(7.853,2.771)--(7.683,2.771)--cycle;
\draw[gp path] (7.732,3.107)--(7.804,3.107);
\draw[gp path] (7.732,1.941)--(7.804,1.941);
\draw[gp path] (7.683,2.585)--(7.853,2.585);
\draw[gp path] (8.108,1.941)--(8.108,2.334);
\draw[gp path] (8.108,2.771)--(8.108,3.107);
\draw[gp path] (8.023,2.334)--(8.193,2.334)--(8.193,2.771)--(8.023,2.771)--cycle;
\draw[gp path] (8.072,3.107)--(8.144,3.107);
\draw[gp path] (8.072,1.941)--(8.144,1.941);
\draw[gp path] (8.023,2.585)--(8.193,2.585);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.631)--(1.320,1.293)--(8.447,1.293);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{1.293cm}}{\pgfpoint{8.447cm}{3.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> percentagerecall.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Thu 13 Jul 2017 06:20:16 PM CEST
\tikzset{every node/.append style={font={\footnotesize}}}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\node[gp node right] at (1.136,0.985) {$70$};
\draw[gp path] (1.320,1.518)--(1.500,1.518);
\node[gp node right] at (1.136,1.518) {$75$};
\draw[gp path] (1.320,2.050)--(1.500,2.050);
\node[gp node right] at (1.136,2.050) {$80$};
\draw[gp path] (1.320,2.583)--(1.500,2.583);
\node[gp node right] at (1.136,2.583) {$85$};
\draw[gp path] (1.320,3.116)--(1.500,3.116);
\node[gp node right] at (1.136,3.116) {$90$};
\draw[gp path] (1.320,3.648)--(1.500,3.648);
\node[gp node right] at (1.136,3.648) {$95$};
\draw[gp path] (1.320,4.181)--(1.500,4.181);
\node[gp node right] at (1.136,4.181) {$100$};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\node[gp node center] at (1.320,0.677) {$70$};
\draw[gp path] (2.424,0.985)--(2.424,1.165);
\node[gp node center] at (2.424,0.677) {$75$};
\draw[gp path] (3.529,0.985)--(3.529,1.165);
\node[gp node center] at (3.529,0.677) {$80$};
\draw[gp path] (4.633,0.985)--(4.633,1.165);
\node[gp node center] at (4.633,0.677) {$85$};
\draw[gp path] (5.737,0.985)--(5.737,1.165);
\node[gp node center] at (5.737,0.677) {$90$};
\draw[gp path] (6.842,0.985)--(6.842,1.165);
\node[gp node center] at (6.842,0.677) {$95$};
\draw[gp path] (7.946,0.985)--(7.946,1.165);
\node[gp node center] at (7.946,0.677) {$100$};
\draw[gp path] (1.320,4.181)--(1.320,0.985)--(7.946,0.985);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.246,2.583) {Recall};
\node[gp node center] at (4.633,0.215) {Precision};
\gpcolor{rgb color={0.855,0.537,0.486}}
\gpsetlinewidth{2.00}
\gpsetpointsize{4.00}
\gppoint{gp mark 3}{(6.422,1.784)}
\gppoint{gp mark 3}{(7.548,2.136)}
\gppoint{gp mark 3}{(7.858,1.305)}
\gppoint{gp mark 3}{(7.548,1.922)}
\gppoint{gp mark 3}{(5.296,1.411)}
\gppoint{gp mark 3}{(7.438,2.881)}
\gppoint{gp mark 3}{(6.753,1.198)}
\gppoint{gp mark 3}{(7.328,1.198)}
\gppoint{gp mark 3}{(7.946,1.518)}
\gppoint{gp mark 3}{(6.709,2.998)}
\gppoint{gp mark 3}{(5.561,2.647)}
\gppoint{gp mark 3}{(6.753,1.667)}
\gppoint{gp mark 3}{(6.312,1.070)}
\gppoint{gp mark 3}{(7.239,1.273)}
\gppoint{gp mark 3}{(6.643,1.326)}
\gppoint{gp mark 3}{(6.621,2.295)}
\gppoint{gp mark 3}{(6.643,2.508)}
\gpcolor{rgb color={0.051,0.416,0.510}}
\gppoint{gp mark 7}{(6.584,3.341)}
\gppoint{gp mark 7}{(5.649,3.515)}
\gppoint{gp mark 7}{(5.259,2.536)}
\gppoint{gp mark 7}{(6.648,2.299)}
\gppoint{gp mark 7}{(7.198,1.962)}
\gppoint{gp mark 7}{(6.234,2.983)}
\gppoint{gp mark 7}{(6.814,3.613)}
\gppoint{gp mark 7}{(5.793,3.915)}
\gppoint{gp mark 7}{(5.697,2.796)}
\gppoint{gp mark 7}{(4.412,3.236)}
\gppoint{gp mark 7}{(6.652,2.530)}
\gppoint{gp mark 7}{(7.357,2.263)}
\gppoint{gp mark 7}{(6.400,2.610)}
\gppoint{gp mark 7}{(5.941,1.992)}
\gppoint{gp mark 7}{(6.211,2.651)}
\gppoint{gp mark 7}{(4.957,2.488)}
\gppoint{gp mark 7}{(4.219,3.435)}
\gppoint{gp mark 7}{(7.099,2.732)}
\gppoint{gp mark 7}{(5.818,2.570)}
\gppoint{gp mark 7}{(5.516,3.045)}
\gppoint{gp mark 7}{(6.768,2.871)}
\gppoint{gp mark 7}{(5.443,2.488)}
\gppoint{gp mark 7}{(5.056,2.341)}
\gppoint{gp mark 7}{(6.536,1.873)}
\gppoint{gp mark 7}{(6.400,3.182)}
\gppoint{gp mark 7}{(4.920,2.277)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.181)--(1.320,0.985)--(7.946,0.985);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.946cm}{4.181cm}}
\end{tikzpicture}
%% gnuplot variables

